Uncertainty-Aware Parameter Estimation for Condition Monitoring of Power Converters

Changes in circuit parameters can indicate component degradation in power converters, but measurement noise and limited parameter observability can make these changes difficult to detect reliably. This paper proposes an uncertainty-aware parameter estimation framework to distinguish genuine parameter changes from variations caused by estimation uncertainty. Using a differentiable switched converter model, the method requires only one or two samples per switching period. Model-derived residual whitening and a Bayesian posterior approximation quantify estimation uncertainty and reveal poorly identifiable parameters. Simulations demonstrate improved estimation accuracy over least-squares and physics-informed neural-network benchmarks, with uncertainty estimates consistent with repeated noise realizations. Experiments on a laboratory buck converter validate the estimated parameters against independently derived references and demonstrate the detection of a controlled output-capacitance reduction. The proposed framework provides a basis for reliable parameter-change detection in power converter condition monitoring.

==> figures/generated/fig_buck_circuit.tex <==
\definecolor{ink}{HTML}{1F1F1F}\definecolor{mute}{HTML}{8A8A8A}%
\definecolor{meas}{HTML}{0072B2}%
\def\bcsz{\fontsize{7}{8.2}\selectfont}%
\def\bchd{\fontsize{8.5}{10}\selectfont}     %
\newcommand{\bcmeas}[1]{\textcolor{meas}{$#1$}}%
\begin{circuitikz}[line width=0.45pt, color=ink, font=\bcsz,
    every node/.append style={font=\bcsz, text=ink},
    title/.style={font=\bchd, anchor=base west, inner sep=0pt},
    eqbox/.style={anchor=north, fill=ink!5, rounded corners=1.5pt, inner xsep=4pt,
                  inner ysep=2.5pt},
    port/.style={anchor=center, text=meas},
    iloop/.style={meas, line width=0.5pt, dash pattern=on 1.8pt off 1.2pt,
                  rounded corners=2.5pt, -{Stealth[length=4pt, width=3.4pt]}}]
\ctikzset{voltage=american, bipoles/length=0.8cm, bipoles/thickness=1.6,
          resistors/scale=0.7, inductors/scale=0.72, capacitors/scale=0.72,
          diodes/scale=0.62, batteries/scale=0.72, switches/scale=0.75,
          current/distance=0.5, bipole current style/.style={color=meas},
          bipole label style/.style={text=ink}}

\node[title] at (-0.75, 2.5) {\textbf{(a)}\enspace Buck converter};
\draw (0,0) to[battery1, l=$V_\mathrm{in}$] (0,1.9)
      to[cosw, l=$S$] (1.1,1.9)
      to[R, l=$R_\mathrm{ds,on}$] (2.25,1.9) -- (2.45,1.9)
      to[cute inductor, l=$L$, i>_=\bcmeas{i_L}] (3.6,1.9)
      to[R, l=$R_L$] (4.75,1.9) -- (6.8,1.9);
\draw (2.45,0) to[D*, l=$V_F$, *-*] (2.45,1.9);
\draw (5.3,1.9) to[R, l_=$R_C$, *-] (5.3,0.95) to[C, l_=$C$] (5.3,0);
\draw (6.15,1.9) to[R, l=$R$, *-*] (6.15,0);
\draw (0,0) -- (6.8,0);
\draw (5.3,0) node[circ]{};
\draw (6.8,1.9) node[ocirc]{} (6.8,0) node[ocirc]{};
\node[port] at (6.8,1.62) {$+$};
\node[port] at (6.8,0.95) {$v_o$};
\node[port] at (6.8,0.28) {$-$};

\begin{scope}[shift={(0,-2.75)}]
\node[title] at (-0.75, 2.03) {\textbf{(b)}\enspace Switch on, $S = 1$};
\draw (0,0) to[battery1, l=$V_\mathrm{in}$] (0,1.5)
      to[R, l=$R_\mathrm{ds,on}$] (1.0,1.5)
      to[cute inductor, l=$L$] (2.0,1.5)
      to[R, l=$R_L$] (3.0,1.5) -- (3.25,1.5)
      to[generic] (3.25,0) -- (0,0);
\node[port] at (3.6,1.22) {$+$};
\node[port] at (3.6,0.75) {$v_o$};
\node[port] at (3.6,0.28) {$-$};
\draw[iloop] (0.42,0.62) |- (2.85,1.12) |- (0.42,0.38) -- (0.42,0.56);
\node[text=meas] at (1.63,0.75) {$i_L$};
\node[eqbox] at (1.55,-0.18) {$\begin{aligned}
    L\,\frac{\mathrm{d}i_L}{\mathrm{d}t} &= V_\mathrm{in} - v_o\\[-1pt]
    &\quad - (R_\mathrm{ds,on}+R_L)\,i_L
  \end{aligned}$};
\end{scope}

\begin{scope}[shift={(4.55,-2.75)}]
\node[title] at (-0.75, 2.03) {\textbf{(c)}\enspace Switch off, $S = 0$};
\draw (0,0) to[D*, l=$V_F$] (0,1.5) -- (0.25,1.5)
      to[cute inductor, l=$L$] (1.25,1.5)
      to[R, l=$R_L$] (2.25,1.5) -- (2.5,1.5)
      to[generic] (2.5,0) -- (0,0);
\node[port] at (2.85,1.22) {$+$};
\node[port] at (2.85,0.75) {$v_o$};
\node[port] at (2.85,0.28) {$-$};
\draw[iloop] (0.42,0.62) |- (2.1,1.12) |- (0.42,0.38) -- (0.42,0.56);
\node[text=meas] at (1.26,0.75) {$i_L$};
\node[eqbox] at (1.2,-0.18) {$\begin{aligned}
    L\,\frac{\mathrm{d}i_L}{\mathrm{d}t} &= -V_F - v_o\\[-1pt]
    &\quad - R_L\,i_L
  \end{aligned}$};
\end{scope}
\end{circuitikz}%


==> figures/generated/fig_lab_setup_photo.tex <==
\IfFileExists{figures/generated/fig_lab_bench_photo.jpg}%
  {\def\lsphoto{figures/generated/fig_lab_bench_photo.jpg}}%
  {\def\lsphoto{../figures/setup/bench_photo.jpg}}%
\def\lsphotowidth{6.1cm}%
\begin{tikzpicture}[
    callout/.style={rounded corners=1pt, draw=white, line width=0.4pt, fill=black!80,
                    text=white, font=\fontsize{8}{9}\selectfont, inner sep=1.4pt},
    lead/.style={white, line width=0.9pt, shorten >=0.2pt},
    leadcore/.style={black!80, line width=0.45pt}]
\node[anchor=south west, inner sep=0] (img) at (0,0)
  {\includegraphics[width=\lsphotowidth]{\lsphoto}};
\begin{scope}[x={(img.south east)}, y={(img.north west)}]
  \foreach \name/\lx/\ly/\tx/\ty in {
      DC supply/0.130/0.640/0.130/0.640,
      oscilloscope/0.850/0.640/0.850/0.640,
      controller board/0.185/0.525/0.340/0.345,
      sense outputs/0.545/0.525/0.455/0.285,
      filter inductors/0.215/0.055/0.365/0.170,
      MOSFET and diode/0.700/0.055/0.518/0.150,
      input terminals/0.825/0.215/0.575/0.205,
      output terminals/0.185/0.330/0.245/0.195}
  {
    \ifx\lx\tx\else
      \draw[lead] (\lx,\ly) -- (\tx,\ty);
      \draw[leadcore] (\lx,\ly) -- (\tx,\ty);
      \fill[black!80, draw=white, line width=0.4pt] (\tx,\ty) circle (0.35mm);
    \fi
    \node[callout] at (\lx,\ly) {\name};
  }
\end{scope}
\end{tikzpicture}%


==> figures/generated/fig_lab_signal_chain.tex <==
\definecolor{ink}{HTML}{1F1F1F}\definecolor{mute}{HTML}{6E6E6E}%
\definecolor{cp}{HTML}{0072B2}\definecolor{cpd}{HTML}{00507F}%
\def\lsbd{\fontsize{7}{8.2}\selectfont}%
\def\lssm{\fontsize{6.3}{7.2}\selectfont}%
\begin{tikzpicture}[line width=0.45pt, color=ink, >={Stealth[length=3pt,width=2.6pt]},
    every node/.style={font=\lsbd, text=ink},
    box/.style={draw=ink!55, fill=ink!5, rounded corners=1.5pt, align=center, inner sep=1.5pt,
                minimum height=0.56cm},
    chain/.style={box, minimum width=1.45cm, text width=1.4cm},
    pr/.style={box, draw=cp!70, fill=cp!7, minimum width=2.05cm, text width=2.0cm},
    sig/.style={text=cp},
    dly/.style={font=\lssm, text=mute, above=-0.5pt, inner sep=1pt}]

\node[box, text width=1.7cm] (sup) at (0.88,4.35) {DC supply, 12\,V};
\node[box, text width=1.7cm] (mcu) at (0.88,3.35) {controller\\{\lssm TMS320F28379D}};
\node[box, minimum width=1.8cm, minimum height=1.6cm] (pwr) at (3.25,3.85)
  {buck power\\stage\\[1pt]$S$, $D$, $L$, $C$};
\node[box, minimum width=1.3cm] (load) at (5.3,4.35) {load bank\\$R$};
\draw[->] (sup) -- node[above, inner sep=1pt]{$V_\mathrm{in}$} (sup -| pwr.west);
\draw[->] (mcu) -- node[above, inner sep=1pt, font=\lssm]{PWM} (mcu -| pwr.west);
\draw[->] (pwr.east |- load) -- (load);

\def\ya{2.3}\def\yb{1.52}\def\yc{0.74}\def\yd{-0.04}
\def\xa{5.2}\def\xb{6.85}\def\xs{8.8}
\coordinate (ti) at (3.9,3.05); \coordinate (tv) at (3.25,3.05); \coordinate (tw) at (2.6,3.05);
\node[chain] (i1) at (\xa,\ya) {CT415 TMR\\sensor};
\node[chain] (i2) at (\xb,\ya) {OPA1652\\buffer};
\node[chain] (v1) at (\xa,\yb) {200k/10k\\divider};
\node[chain] (v2) at (\xb,\yb) {AMC1311B\\isolated $\Delta\Sigma$};
\node[chain] (w1) at (\xa,\yc) {3:1\\attenuator};
\node[chain, dashed] (f1) at (\xa,\yd) {clamp,\\OPA1652};
\node[chain, dashed] (f2) at (\xb,\yd) {ISO224B\\isolated, $\times\frac13$};
\draw[->] (ti) -- (ti |- 0,\ya) -- (i1);
\draw[->] (tv) -- (tv |- 0,\yb) -- (v1);
\draw[->] (tw) -- (tw |- 0,\yc) -- (w1);
\draw[->, dashed] (tw |- 0,\yc) -- (tw |- 0,\yd) -- (f1);
\fill (tw |- 0,\yc) circle (0.6pt);
\node[sig, anchor=south west, inner sep=1.5pt] at (ti |- 0,\ya) {$i_L$};
\node[sig, anchor=south west, inner sep=1.5pt] at (tv |- 0,\yb) {$v_o$};
\node[sig, anchor=south west, inner sep=1.5pt] at (tw |- 0,\yc) {$v_\mathrm{sw}$ {\lssm(diode)}};
\node[sig, anchor=south west, inner sep=1.5pt] at (tw |- 0,\yd) {{\lssm$V_F$ monitor}};
\draw[->] (i1) -- (i2); \draw[->] (v1) -- (v2); \draw[->, dashed] (f1) -- (f2);

\node[box, minimum width=0.95cm, minimum height=2.95cm, text width=0.9cm] (scope)
  at (\xs,{(\ya+\yd)/2}) {oscillo-\\scope\\[3pt]\lssm 8 bit};
\draw[->] (i2) -- (i2 -| scope.west);
\draw[->] (v2) -- (v2 -| scope.west);
\draw[->] (w1) -- (w1 -| scope.west);
\draw[->, dashed] (f2) -- (f2 -| scope.west);

\def\xp{10.65}
\node[pr] (ref) at (\xp,3.55) {dense record:\\reference values};
\node[pr] (p1) at (\xp,\ya) {Kaiser filter\\{\lssm zero phase, 123\,kHz}};
\node[pr] (p2) at (\xp,\yb) {switching instants\\from $v_\mathrm{sw}$};
\node[pr] (p3) at (\xp,\yc) {one sample per\\dwell or period};
\node[pr, draw=cpd, fill=cp!18, line width=0.6pt] (p4) at (\xp,\yd) {Bayesian\\estimator};
\draw[->] (scope.east |- p1) -- (p1);
\draw[->] (p1) -- (p2); \draw[->] (p2) -- (p3); \draw[->] (p3) -- (p4);
\draw[->] (p1) -- (ref);
\end{tikzpicture}%


==> figures/generated/fig_method_landscape.tex <==
\definecolor{ink}{HTML}{1F1F1F}\definecolor{mute}{HTML}{666666}\definecolor{rule}{HTML}{BDBDBD}%
\definecolor{cp}{HTML}{0072B2}\definecolor{cpd}{HTML}{00507F}%
\definecolor{bphys}{HTML}{E8F0F8}\definecolor{blearn}{HTML}{F3EEE8}%
\definecolor{glearn}{HTML}{8A4B24}%
\def\lsm{\fontsize{6.3}{7.3}\selectfont}%
\def\lbd{\fontsize{7}{8.2}\selectfont}%
\begin{tikzpicture}[x=1cm, y=1cm, every node/.style={font=\lsm, text=ink},
    txt/.style={anchor=north west, align=left, inner xsep=0pt, inner ysep=0pt,
                text width=#1, execute at begin node={\hyphenpenalty=10000}},
    sub/.style={anchor=west, inner xsep=0pt, inner ysep=0pt, font=\lsm\bfseries\scshape},
    head/.style={anchor=south, align=center, inner sep=1pt, font=\lsm\bfseries},
    headl/.style={anchor=south west, align=left, inner xsep=0pt, inner ysep=1pt,
                  font=\lsm\bfseries},
    gl/.style={line width=0.5pt},
    pics/full/.style={code={\fill[ink] (0,0) circle (2.1pt);}},
    pics/half/.style={code={\draw[ink, gl] (0,0) circle (1.9pt);
                            \fill[ink] (0,1.9pt) arc (90:270:1.9pt) -- cycle;}},
    pics/none/.style={code={\draw[ink, gl] (0,0) circle (1.9pt);}},
    pics/na/.style={code={\draw[mute, line width=0.5pt] (-2pt,0) -- (2pt,0);}}]

\def\xl{0}\def\xr{18.1}
\def\xu{0}\def\xv{1.2}          %
\def\xt{1.5}                    %
\def\xa{1.62}\def\wa{3.45cm}     %
\def\xb{5.15}\def\wb{4.5cm}      %
\def\xc{9.75}\def\wc{4.3cm}      %
\def\cx{{14.62,15.62,16.62,17.62}}
\def\rh{0.80}                    %
\def\sh{0.32}                    %
\def\bh{0.62}                    %
\newcommand{\mrow}[6]{%
  \node[txt=\wa] at (\xa,#1-0.1) {{\lbd #2}\\[0.6pt]{\color{mute}#3}};
  \node[txt=\wb] at (\xb,#1-0.1) {#4};
  \node[txt=\wc] at (\xc,#1-0.1) {#5};
  \foreach \g [count=\k from 0] in {#6} {\pgfmathsetmacro{\xx}{\cx[\k]}%
    \pic at (\xx,#1-0.5*\rh) {\g};}}
\newcommand{\hair}[1]{\draw[rule!70, line width=0.25pt] (\xt,#1) -- (\xr,#1);}
\newcommand{\block}[5]{%
  \fill[#2] (\xt,#1) rectangle (\xr,#1-\bh);
  \node[anchor=north west, inner xsep=0pt, inner ysep=0pt, font=\lbd\bfseries, text=#3]
       at (\xa,#1-0.07) {#4};
  \node[anchor=north west, inner xsep=0pt, inner ysep=0pt, text width=16.2cm, align=left]
       at (\xa,#1-0.33) {#5};}
\newcommand{\inputtab}[4]{%
  \pgfmathsetmacro{\ymid}{0.5*(#1+#2)}%
  \fill[#3] (\xu,#1-0.04) -- (\xv,#1-0.04) -- (\xv,\ymid+0.3) -- (\xt-0.02,\ymid)
            -- (\xv,\ymid-0.3) -- (\xv,#2+0.04) -- (\xu,#2+0.04) -- cycle;
  \node[align=center, text width=1.15cm, inner sep=0pt] at ({0.5*(\xu+\xv)},\ymid) {#4};}

\node[headl] at (\xu,0.04) {Input\strut};
\node[headl] at (\xa,0.04) {Method\strut};
\node[headl] at (\xb,0.04) {Principle\strut};
\node[headl] at (\xc,0.04) {Main limitation\strut};
\node[head] at (14.62,0.04) {non-\\intrusive\strut};
\node[head] at (15.62,0.04) {low\\cost\strut};
\node[head] at (16.62,0.04) {noise\\model\strut};
\node[head] at (17.62,0.04) {param.\\uncert.\strut};
\draw[ink, line width=0.6pt] (\xl,0.04) -- (\xr,0.04);

\pgfmathsetmacro{\ya}{-0.06}
\block{\ya}{blearn}{glearn}{Learning-based}
  {The mapping from measurements to parameters is learned from a training dataset; suited when
   no adequate model exists, or one is too costly to run.}
\pgfmathsetmacro{\yb}{\ya-\bh}
\mrow{\yb}{Neural networks}{\cite{soliman2017artificial, lin2019non, Kalker2022,
    oruklu2024machine, She2022, Shang2024}}
  {Learn the mapping from measured waveforms to parameters, trained on simulated data.}
  {Large labeled datasets; poor extrapolation across operating points; not interpretable.}
  {full, half, none, none}
\pgfmathsetmacro{\yc}{\yb-\rh}\hair{\yc}
\mrow{\yc}{Physics-informed ML}{\cite{Xie2025, Dey2025, Lu2023}}
  {Embeds the circuit differential equations in the training loss of a neural network.}
  {Delicate training (loss weighting, stiff switching dynamics); high offline cost.}
  {full, none, none, none}
\pgfmathsetmacro{\ye}{\yc-\rh}
\draw[ink, line width=0.6pt] (\xt,\ye) -- (\xr,\ye);

\pgfmathsetmacro{\yg}{\ye-0.2}
\draw[ink, line width=0.6pt] (\xt,\yg) -- (\xr,\yg);
\block{\yg}{bphys}{cpd}{Physics-driven}
  {The parameters of the converter's dynamic equations are fitted to its own measurements; suited
   when the equations describe the board closely enough.}
\pgfmathsetmacro{\yh}{\yg-\bh}
\mrow{\yh}{Signal injection}{\cite{heo2013capacitance, pirsto2020real, li2021online,
    yao2023estimation, Ahmeid2018, Ahmeid2017}}
  {Injects test signals (PRBS, frequency response) and fits a circuit or transfer-function
   model to the response.}
  {Perturbs operation and power quality; needs extra hardware; limited to scheduled tests.}
  {none, na, none, none}
\pgfmathsetmacro{\yi}{\yh-\rh}\hair{\yi}
\mrow{\yi}{Mathematical modeling}{\cite{wechsler2012condition}}
  {Evaluates the circuit equations, e.g.\ of the DC-link capacitor, on operating data.}
  {Specific to one component; no joint estimate of the circuit parameters.}
  {full, full, none, none}
\pgfmathsetmacro{\yj}{\yi-\rh}\hair{\yj}
\mrow{\yj}{Metaheuristic optimization}{\cite{peng2020digital, liu2021condition,
    diNezio2023parameters, fard2023digital, de2023real, XLi2016, Nazif2025, Song2024,
    DiNezio2022, DiNezio2023}}
  {Particle swarm, genetic or other evolutionary algorithms fit a digital twin of the converter to its
   measurements.}
  {Many simulator evaluations; no convergence guarantee; sensitive to tuning.}
  {full, none, none, none}
\pgfmathsetmacro{\yk}{\yj-\rh}\hair{\yk}
\mrow{\yk}{Probabilistic methods}{\cite{milton2020controller, zimmer2026parameter}}
  {Polynomial chaos or Gaussian processes on a model of the converter.}
  {High computational cost; the uncertainty is that of the signals, and the parameters are point
   estimates.}
  {full, none, full, none}
\pgfmathsetmacro{\yp}{\yk-\rh}\hair{\yp}
\mrow{\yp}{Physics-informed network}{\cite{Shuai2022}}
  {Embeds the dynamic equations in the loss of a neural network trained on the converter's own
   measurements.}
  {Slow network training; unweighted least-squares loss.}
  {full, none, none, none}
\pgfmathsetmacro{\yn}{\yp-\rh}\hair{\yn}
\begin{scope}[on background layer]
  \fill[cp!5] (\xt,\yn) rectangle (\xr,\yn-\rh);
\end{scope}
\mrow{\yn}{\textbf{This work}}{Sections~\ref{sec:methodology}--\ref{sec:val_hardware}}
  {Whitened likelihood of the circuit model, one sample per dwell; Laplace posterior.}
  {Needs the switching instants; weakly identified parameters ($R_\mathrm{ds,on}$, $V_F$)
   keep wide intervals.}
  {full, full, full, full}
\pgfmathsetmacro{\ym}{\yn-\rh}
\draw[ink, line width=0.6pt] (\xl,\ym) -- (\xr,\ym);

\inputtab{\ya}{\ye}{blearn}{{\lbd\bfseries\color{glearn}training\\dataset}}
\inputtab{\yg}{\ym}{bphys}{{\lbd\bfseries\color{cpd}dynamic\\equations}}

\node[anchor=north east, text=mute, inner xsep=0pt] at (\xr,\ym-0.1)
    {\tikz[baseline=-0.6ex]\fill (0,0) circle (2.1pt);~yes\enspace
     \tikz[baseline=-0.6ex]{\draw[line width=0.5pt] (0,0) circle (1.9pt);
       \fill (0,1.9pt) arc (90:270:1.9pt) -- cycle;}~partly\enspace
     \tikz[baseline=-0.6ex]\draw[line width=0.5pt] (0,0) circle (1.9pt);~no\enspace
     \tikz[baseline=-0.6ex]\draw[line width=0.5pt] (-2pt,0) -- (2pt,0);~not reported.};
\end{tikzpicture}%


==> figures/generated/fig_sampling_strategies.tex <==
\definecolor{ink}{HTML}{1F1F1F}\definecolor{mute}{HTML}{6E6E6E}%
\definecolor{sp}{HTML}{E69F00}\definecolor{spd}{HTML}{9A6A00}%
\definecolor{cp}{HTML}{0072B2}\definecolor{cpd}{HTML}{00507F}%
\definecolor{ck}{HTML}{009E73}\definecolor{ckd}{HTML}{00664A}%
\definecolor{tr}{HTML}{D55E00}\definecolor{res}{HTML}{A0457E}%
\definecolor{ideal}{HTML}{C9C9C9}\definecolor{rule}{HTML}{B5B5B5}\definecolor{real}{HTML}{C0392B}%
\definecolor{opon}{HTML}{1F1F1F}\definecolor{opoff}{HTML}{8A8A8A}%
\providecommand{\eqref}[1]{(\ref{#1})}%
\def\sm{\fontsize{7.2}{8.3}\selectfont}%
\def\bd{\fontsize{8}{9.2}\selectfont}%
\def\ti{\fontsize{6.8}{7.9}\selectfont}%
\tikzset{every node/.style={font=\bd, text=ink}, >={Stealth[length=3pt,width=2.6pt]},%
  lab/.style={font=\bd, anchor=east, align=right},%
  realln/.style={draw=real, line width=0.6pt, line join=round},%
  hatch/.style={pattern={Lines[angle=45,distance=1.6pt,line width=0.35pt]}, pattern color=tr!55}}%
\begin{tikzpicture}
\fill[ink!5] (2.366,5.210) rectangle (3.561,6.960);
\fill[ink!5] (5.022,5.210) rectangle (6.217,6.960);
\fill[ink!5] (7.678,5.210) rectangle (8.050,6.960);
\fill[white] (2.153,1.290) rectangle (2.578,6.960);
\fill[hatch] (2.153,1.290) rectangle (2.578,6.960);
\fill[white] (3.348,1.290) rectangle (3.773,6.960);
\fill[hatch] (3.348,1.290) rectangle (3.773,6.960);
\fill[white] (4.809,1.290) rectangle (5.234,6.960);
\fill[hatch] (4.809,1.290) rectangle (5.234,6.960);
\fill[white] (6.005,1.290) rectangle (6.430,6.960);
\fill[hatch] (6.005,1.290) rectangle (6.430,6.960);
\fill[white] (7.466,1.290) rectangle (7.891,6.960);
\fill[hatch] (7.466,1.290) rectangle (7.891,6.960);
\draw[cp!45, line width=0.35pt, dash pattern=on 0.8pt off 1pt] (2.963,2.580) -- (2.963,6.960);
\draw[cp!45, line width=0.35pt, dash pattern=on 0.8pt off 1pt] (4.291,2.580) -- (4.291,6.960);
\draw[cp!45, line width=0.35pt, dash pattern=on 0.8pt off 1pt] (5.620,2.580) -- (5.620,6.960);
\draw[cp!45, line width=0.35pt, dash pattern=on 0.8pt off 1pt] (6.948,2.580) -- (6.948,6.960);
\node[lab] at (1.980,6.085) {inductor\\current $i_L$};
\draw[ink, line width=0.75pt, line join=round] (2.1000,5.8029) -- (2.1119,5.7956) -- (2.1238,5.7884) -- (2.1358,5.7812) -- (2.1477,5.7739) -- (2.1596,5.7667) -- (2.1715,5.7595) -- (2.1835,5.7522) -- (2.1954,5.7450) -- (2.2073,5.7377) -- (2.2192,5.7305) -- (2.2312,5.7233) -- (2.2431,5.7160) -- (2.2550,5.7088) -- (2.2669,5.7016) -- (2.2789,5.6943) -- (2.2908,5.6871) -- (2.3027,5.6799) -- (2.3146,5.6726) -- (2.3266,5.6654) -- (2.3385,5.6581) -- (2.3504,5.6509) -- (2.3623,5.6437) -- (2.3742,5.6481) -- (2.3862,5.6569) -- (2.3981,5.6658) -- (2.4100,5.6746) -- (2.4219,5.6834) -- (2.4339,5.6923) -- (2.4458,5.7011) -- (2.4577,5.7100) -- (2.4696,5.7188) -- (2.4816,5.7277) -- (2.4935,5.7365) -- (2.5054,5.7454) -- (2.5173,5.7542) -- (2.5293,5.7630) -- (2.5412,5.7719) -- (2.5531,5.7807) -- (2.5650,5.7896) -- (2.5770,5.7984) -- (2.5889,5.8073) -- (2.6008,5.8161) -- (2.6127,5.8250) -- (2.6246,5.8338) -- (2.6366,5.8427) -- (2.6485,5.8515) -- (2.6604,5.8603) -- (2.6723,5.8692) -- (2.6843,5.8780) -- (2.6962,5.8869) -- (2.7081,5.8957) -- (2.7200,5.9046) -- (2.7320,5.9134) -- (2.7439,5.9223) -- (2.7558,5.9311) -- (2.7677,5.9399) -- (2.7797,5.9488) -- (2.7916,5.9576) -- (2.8035,5.9665) -- (2.8154,5.9753) -- (2.8274,5.9842) -- (2.8393,5.9930) -- (2.8512,6.0019) -- (2.8631,6.0107) -- (2.8751,6.0196) -- (2.8870,6.0284) -- (2.8989,6.0372) -- (2.9108,6.0461) -- (2.9227,6.0549) -- (2.9347,6.0638) -- (2.9466,6.0726) -- (2.9585,6.0815) -- (2.9704,6.0903) -- (2.9824,6.0992) -- (2.9943,6.1080) -- (3.0062,6.1168) -- (3.0181,6.1257) -- (3.0301,6.1345) -- (3.0420,6.1434) -- (3.0539,6.1522) -- (3.0658,6.1611) -- (3.0778,6.1699) -- (3.0897,6.1788) -- (3.1016,6.1876) -- (3.1135,6.1965) -- (3.1255,6.2053) -- (3.1374,6.2141) -- (3.1493,6.2230) -- (3.1612,6.2318) -- (3.1731,6.2407) -- (3.1851,6.2495) -- (3.1970,6.2584) -- (3.2089,6.2672) -- (3.2208,6.2761) -- (3.2328,6.2849) -- (3.2447,6.2937) -- (3.2566,6.3026) -- (3.2685,6.3114) -- (3.2805,6.3203) -- (3.2924,6.3291) -- (3.3043,6.3380) -- (3.3162,6.3468) -- (3.3282,6.3557) -- (3.3401,6.3645) -- (3.3520,6.3733) -- (3.3639,6.3822) -- (3.3759,6.3910) -- (3.3878,6.3999) -- (3.3997,6.4087) -- (3.4116,6.4176) -- (3.4235,6.4264) -- (3.4355,6.4353) -- (3.4474,6.4441) -- (3.4593,6.4530) -- (3.4712,6.4618) -- (3.4832,6.4706) -- (3.4951,6.4795) -- (3.5070,6.4883) -- (3.5189,6.4972) -- (3.5309,6.5060) -- (3.5428,6.5149) -- (3.5547,6.5237) -- (3.5666,6.5249) -- (3.5786,6.5176) -- (3.5905,6.5104) -- (3.6024,6.5032) -- (3.6143,6.4959) -- (3.6263,6.4887) -- (3.6382,6.4815) -- (3.6501,6.4742) -- (3.6620,6.4670) -- (3.6739,6.4597) -- (3.6859,6.4525) -- (3.6978,6.4453) -- (3.7097,6.4380) -- (3.7216,6.4308) -- (3.7336,6.4236) -- (3.7455,6.4163) -- (3.7574,6.4091) -- (3.7693,6.4019) -- (3.7813,6.3946) -- (3.7932,6.3874) -- (3.8051,6.3801) -- (3.8170,6.3729) -- (3.8290,6.3657) -- (3.8409,6.3584) -- (3.8528,6.3512) -- (3.8647,6.3440) -- (3.8767,6.3367) -- (3.8886,6.3295) -- (3.9005,6.3222) -- (3.9124,6.3150) -- (3.9243,6.3078) -- (3.9363,6.3005) -- (3.9482,6.2933) -- (3.9601,6.2861) -- (3.9720,6.2788) -- (3.9840,6.2716) -- (3.9959,6.2644) -- (4.0078,6.2571) -- (4.0197,6.2499) -- (4.0317,6.2426) -- (4.0436,6.2354) -- (4.0555,6.2282) -- (4.0674,6.2209) -- (4.0794,6.2137) -- (4.0913,6.2065) -- (4.1032,6.1992) -- (4.1151,6.1920) -- (4.1271,6.1847) -- (4.1390,6.1775) -- (4.1509,6.1703) -- (4.1628,6.1630) -- (4.1747,6.1558) -- (4.1867,6.1486) -- (4.1986,6.1413) -- (4.2105,6.1341) -- (4.2224,6.1269) -- (4.2344,6.1196) -- (4.2463,6.1124) -- (4.2582,6.1051) -- (4.2701,6.0979) -- (4.2821,6.0907) -- (4.2940,6.0834) -- (4.3059,6.0762) -- (4.3178,6.0690) -- (4.3298,6.0617) -- (4.3417,6.0545) -- (4.3536,6.0472) -- (4.3655,6.0400) -- (4.3775,6.0328) -- (4.3894,6.0255) -- (4.4013,6.0183) -- (4.4132,6.0111) -- (4.4252,6.0038) -- (4.4371,5.9966) -- (4.4490,5.9894) -- (4.4609,5.9821) -- (4.4728,5.9749) -- (4.4848,5.9676) -- (4.4967,5.9604) -- (4.5086,5.9532) -- (4.5205,5.9459) -- (4.5325,5.9387) -- (4.5444,5.9315) -- (4.5563,5.9242) -- (4.5682,5.9170) -- (4.5802,5.9098) -- (4.5921,5.9025) -- (4.6040,5.8953) -- (4.6159,5.8880) -- (4.6279,5.8808) -- (4.6398,5.8736) -- (4.6517,5.8663) -- (4.6636,5.8591) -- (4.6756,5.8519) -- (4.6875,5.8446) -- (4.6994,5.8374) -- (4.7113,5.8301) -- (4.7232,5.8229) -- (4.7352,5.8157) -- (4.7471,5.8084) -- (4.7590,5.8012) -- (4.7709,5.7940) -- (4.7829,5.7867) -- (4.7948,5.7795) -- (4.8067,5.7723) -- (4.8186,5.7650) -- (4.8306,5.7578) -- (4.8425,5.7505) -- (4.8544,5.7433) -- (4.8663,5.7361) -- (4.8783,5.7288) -- (4.8902,5.7216) -- (4.9021,5.7144) -- (4.9140,5.7071) -- (4.9260,5.6999) -- (4.9379,5.6926) -- (4.9498,5.6854) -- (4.9617,5.6782) -- (4.9736,5.6709) -- (4.9856,5.6637) -- (4.9975,5.6565) -- (5.0094,5.6492) -- (5.0213,5.6420) -- (5.0333,5.6501) -- (5.0452,5.6590) -- (5.0571,5.6678) -- (5.0690,5.6767) -- (5.0810,5.6855) -- (5.0929,5.6943) -- (5.1048,5.7032) -- (5.1167,5.7120) -- (5.1287,5.7209) -- (5.1406,5.7297) -- (5.1525,5.7386) -- (5.1644,5.7474) -- (5.1764,5.7563) -- (5.1883,5.7651) -- (5.2002,5.7739) -- (5.2121,5.7828) -- (5.2240,5.7916) -- (5.2360,5.8005) -- (5.2479,5.8093) -- (5.2598,5.8182) -- (5.2717,5.8270) -- (5.2837,5.8359) -- (5.2956,5.8447) -- (5.3075,5.8536) -- (5.3194,5.8624) -- (5.3314,5.8712) -- (5.3433,5.8801) -- (5.3552,5.8889) -- (5.3671,5.8978) -- (5.3791,5.9066) -- (5.3910,5.9155) -- (5.4029,5.9243) -- (5.4148,5.9332) -- (5.4268,5.9420) -- (5.4387,5.9508) -- (5.4506,5.9597) -- (5.4625,5.9685) -- (5.4744,5.9774) -- (5.4864,5.9862) -- (5.4983,5.9951) -- (5.5102,6.0039) -- (5.5221,6.0128) -- (5.5341,6.0216) -- (5.5460,6.0304) -- (5.5579,6.0393) -- (5.5698,6.0481) -- (5.5818,6.0570) -- (5.5937,6.0658) -- (5.6056,6.0747) -- (5.6175,6.0835) -- (5.6295,6.0924) -- (5.6414,6.1012) -- (5.6533,6.1101) -- (5.6652,6.1189) -- (5.6772,6.1277) -- (5.6891,6.1366) -- (5.7010,6.1454) -- (5.7129,6.1543) -- (5.7248,6.1631) -- (5.7368,6.1720) -- (5.7487,6.1808) -- (5.7606,6.1897) -- (5.7725,6.1985) -- (5.7845,6.2073) -- (5.7964,6.2162) -- (5.8083,6.2250) -- (5.8202,6.2339) -- (5.8322,6.2427) -- (5.8441,6.2516) -- (5.8560,6.2604) -- (5.8679,6.2693) -- (5.8799,6.2781) -- (5.8918,6.2870) -- (5.9037,6.2958) -- (5.9156,6.3046) -- (5.9276,6.3135) -- (5.9395,6.3223) -- (5.9514,6.3312) -- (5.9633,6.3400) -- (5.9753,6.3489) -- (5.9872,6.3577) -- (5.9991,6.3666) -- (6.0110,6.3754) -- (6.0229,6.3842) -- (6.0349,6.3931) -- (6.0468,6.4019) -- (6.0587,6.4108) -- (6.0706,6.4196) -- (6.0826,6.4285) -- (6.0945,6.4373) -- (6.1064,6.4462) -- (6.1183,6.4550) -- (6.1303,6.4639) -- (6.1422,6.4727) -- (6.1541,6.4815) -- (6.1660,6.4904) -- (6.1780,6.4992) -- (6.1899,6.5081) -- (6.2018,6.5169) -- (6.2137,6.5258) -- (6.2257,6.5232) -- (6.2376,6.5160) -- (6.2495,6.5087) -- (6.2614,6.5015) -- (6.2733,6.4942) -- (6.2853,6.4870) -- (6.2972,6.4798) -- (6.3091,6.4725) -- (6.3210,6.4653) -- (6.3330,6.4581) -- (6.3449,6.4508) -- (6.3568,6.4436) -- (6.3687,6.4364) -- (6.3807,6.4291) -- (6.3926,6.4219) -- (6.4045,6.4146) -- (6.4164,6.4074) -- (6.4284,6.4002) -- (6.4403,6.3929) -- (6.4522,6.3857) -- (6.4641,6.3785) -- (6.4761,6.3712) -- (6.4880,6.3640) -- (6.4999,6.3568) -- (6.5118,6.3495) -- (6.5237,6.3423) -- (6.5357,6.3350) -- (6.5476,6.3278) -- (6.5595,6.3206) -- (6.5714,6.3133) -- (6.5834,6.3061) -- (6.5953,6.2989) -- (6.6072,6.2916) -- (6.6191,6.2844) -- (6.6311,6.2771) -- (6.6430,6.2699) -- (6.6549,6.2627) -- (6.6668,6.2554) -- (6.6788,6.2482) -- (6.6907,6.2410) -- (6.7026,6.2337) -- (6.7145,6.2265) -- (6.7265,6.2193) -- (6.7384,6.2120) -- (6.7503,6.2048) -- (6.7622,6.1975) -- (6.7741,6.1903) -- (6.7861,6.1831) -- (6.7980,6.1758) -- (6.8099,6.1686) -- (6.8218,6.1614) -- (6.8338,6.1541) -- (6.8457,6.1469) -- (6.8576,6.1396) -- (6.8695,6.1324) -- (6.8815,6.1252) -- (6.8934,6.1179) -- (6.9053,6.1107) -- (6.9172,6.1035) -- (6.9292,6.0962) -- (6.9411,6.0890) -- (6.9530,6.0818) -- (6.9649,6.0745) -- (6.9769,6.0673) -- (6.9888,6.0600) -- (7.0007,6.0528) -- (7.0126,6.0456) -- (7.0245,6.0383) -- (7.0365,6.0311) -- (7.0484,6.0239) -- (7.0603,6.0166) -- (7.0722,6.0094) -- (7.0842,6.0021) -- (7.0961,5.9949) -- (7.1080,5.9877) -- (7.1199,5.9804) -- (7.1319,5.9732) -- (7.1438,5.9660) -- (7.1557,5.9587) -- (7.1676,5.9515) -- (7.1796,5.9443) -- (7.1915,5.9370) -- (7.2034,5.9298) -- (7.2153,5.9225) -- (7.2273,5.9153) -- (7.2392,5.9081) -- (7.2511,5.9008) -- (7.2630,5.8936) -- (7.2749,5.8864) -- (7.2869,5.8791) -- (7.2988,5.8719) -- (7.3107,5.8646) -- (7.3226,5.8574) -- (7.3346,5.8502) -- (7.3465,5.8429) -- (7.3584,5.8357) -- (7.3703,5.8285) -- (7.3823,5.8212) -- (7.3942,5.8140) -- (7.4061,5.8068) -- (7.4180,5.7995) -- (7.4300,5.7923) -- (7.4419,5.7850) -- (7.4538,5.7778) -- (7.4657,5.7706) -- (7.4777,5.7633) -- (7.4896,5.7561) -- (7.5015,5.7489) -- (7.5134,5.7416) -- (7.5254,5.7344) -- (7.5373,5.7272) -- (7.5492,5.7199) -- (7.5611,5.7127) -- (7.5730,5.7054) -- (7.5850,5.6982) -- (7.5969,5.6910) -- (7.6088,5.6837) -- (7.6207,5.6765) -- (7.6327,5.6693) -- (7.6446,5.6620) -- (7.6565,5.6548) -- (7.6684,5.6475) -- (7.6804,5.6433) -- (7.6923,5.6522) -- (7.7042,5.6610) -- (7.7161,5.6699) -- (7.7281,5.6787) -- (7.7400,5.6875) -- (7.7519,5.6964) -- (7.7638,5.7052) -- (7.7758,5.7141) -- (7.7877,5.7229) -- (7.7996,5.7318) -- (7.8115,5.7406) -- (7.8234,5.7495) -- (7.8354,5.7583) -- (7.8473,5.7672) -- (7.8592,5.7760) -- (7.8711,5.7848) -- (7.8831,5.7937) -- (7.8950,5.8025) -- (7.9069,5.8114) -- (7.9188,5.8202) -- (7.9308,5.8291) -- (7.9427,5.8379) -- (7.9546,5.8468) -- (7.9665,5.8556) -- (7.9785,5.8644) -- (7.9904,5.8733) -- (8.0023,5.8821) -- (8.0142,5.8910) -- (8.0262,5.8998) -- (8.0381,5.9087) -- (8.0500,5.9175);
\node[circle, draw=spd, fill=sp, line width=0.4pt, inner sep=0pt, minimum size=3.3pt] at (2.366,5.642) {};
\node[circle, draw=spd, fill=sp, line width=0.4pt, inner sep=0pt, minimum size=3.3pt] at (3.561,6.528) {};
\node[circle, draw=spd, fill=sp, line width=0.4pt, inner sep=0pt, minimum size=3.3pt] at (5.022,5.642) {};
\node[circle, draw=spd, fill=sp, line width=0.4pt, inner sep=0pt, minimum size=3.3pt] at (6.217,6.528) {};
\node[circle, draw=spd, fill=sp, line width=0.4pt, inner sep=0pt, minimum size=3.3pt] at (7.678,5.642) {};
\node[rectangle, draw=ck, line width=0.75pt, fill=white, inner sep=0pt, minimum size=6.6pt] at (4.291,6.085) {};
\node[rectangle, draw=ck, line width=0.75pt, fill=white, inner sep=0pt, minimum size=6.6pt] at (6.948,6.085) {};
\node[rectangle, draw=cpd, fill=cp, line width=0.4pt, inner sep=0pt, minimum size=3.8pt] at (2.963,6.085) {};
\node[rectangle, draw=cpd, fill=cp, line width=0.4pt, inner sep=0pt, minimum size=3.8pt] at (4.291,6.085) {};
\node[rectangle, draw=cpd, fill=cp, line width=0.4pt, inner sep=0pt, minimum size=3.8pt] at (5.620,6.085) {};
\node[rectangle, draw=cpd, fill=cp, line width=0.4pt, inner sep=0pt, minimum size=3.8pt] at (6.948,6.085) {};
\begin{scope}\clip (2.1531,5.1600) rectangle (2.5781,7.0100) (3.3484,5.1600) rectangle (3.7734,7.0100) (4.8094,5.1600) rectangle (5.2344,7.0100) (6.0047,5.1600) rectangle (6.4297,7.0100) (7.4656,5.1600) rectangle (7.8906,7.0100);\draw[realln] (2.1000,5.8029) -- (2.1010,5.8023) -- (2.1020,5.8017) -- (2.1030,5.8011) -- (2.1040,5.8005) -- (2.1050,5.7999) -- (2.1060,5.7993) -- (2.1069,5.7987) -- (2.1079,5.7981) -- (2.1089,5.7975) -- (2.1099,5.7969) -- (2.1109,5.7963) -- (2.1119,5.7957) -- (2.1129,5.7951) -- (2.1139,5.7945) -- (2.1149,5.7938) -- (2.1159,5.7932) -- (2.1169,5.7926) -- (2.1179,5.7920) -- (2.1188,5.7914) -- (2.1198,5.7908) -- (2.1208,5.7902) -- (2.1218,5.7896) -- (2.1228,5.7890) -- (2.1238,5.7884) -- (2.1248,5.7878) -- (2.1258,5.7872) -- (2.1268,5.7866) -- (2.1278,5.7860) -- (2.1288,5.7854) -- (2.1298,5.7848) -- (2.1307,5.7842) -- (2.1317,5.7836) -- (2.1327,5.7830) -- (2.1337,5.7824) -- (2.1347,5.7818) -- (2.1357,5.7812) -- (2.1367,5.7806) -- (2.1377,5.7800) -- (2.1387,5.7794) -- (2.1397,5.7788) -- (2.1407,5.7782) -- (2.1417,5.7776) -- (2.1426,5.7770) -- (2.1436,5.7764) -- (2.1446,5.7758) -- (2.1456,5.7752) -- (2.1466,5.7746) -- (2.1476,5.7740) -- (2.1486,5.7734) -- (2.1496,5.7728) -- (2.1506,5.7722) -- (2.1516,5.7716) -- (2.1526,5.7710) -- (2.1536,5.7704) -- (2.1546,5.7698) -- (2.1555,5.7692) -- (2.1565,5.7686) -- (2.1575,5.7681) -- (2.1585,5.7675) -- (2.1595,5.7670) -- (2.1605,5.7665) -- (2.1615,5.7660) -- (2.1625,5.7655) -- (2.1635,5.7650) -- (2.1645,5.7645) -- (2.1655,5.7640) -- (2.1665,5.7636) -- (2.1674,5.7631) -- (2.1684,5.7627) -- (2.1694,5.7623) -- (2.1704,5.7619) -- (2.1714,5.7615) -- (2.1724,5.7611) -- (2.1734,5.7607) -- (2.1744,5.7603) -- (2.1754,5.7600) -- (2.1764,5.7596) -- (2.1774,5.7593) -- (2.1784,5.7590) -- (2.1793,5.7587) -- (2.1803,5.7584) -- (2.1813,5.7581) -- (2.1823,5.7578) -- (2.1833,5.7575) -- (2.1843,5.7573) -- (2.1853,5.7570) -- (2.1863,5.7568) -- (2.1873,5.7565) -- (2.1883,5.7563) -- (2.1893,5.7561) -- (2.1903,5.7559) -- (2.1912,5.7557) -- (2.1922,5.7555) -- (2.1932,5.7554) -- (2.1942,5.7552) -- (2.1952,5.7551) -- (2.1962,5.7549) -- (2.1972,5.7548) -- (2.1982,5.7547) -- (2.1992,5.7545) -- (2.2002,5.7544) -- (2.2012,5.7543) -- (2.2022,5.7543) -- (2.2032,5.7542) -- (2.2041,5.7541) -- (2.2051,5.7540) -- (2.2061,5.7540) -- (2.2071,5.7539) -- (2.2081,5.7539) -- (2.2091,5.7539) -- (2.2101,5.7538) -- (2.2111,5.7538) -- (2.2121,5.7538) -- (2.2131,5.7538) -- (2.2141,5.7538) -- (2.2151,5.7538) -- (2.2160,5.7539) -- (2.2170,5.7539) -- (2.2180,5.7539) -- (2.2190,5.7540) -- (2.2200,5.7540) -- (2.2210,5.7541) -- (2.2220,5.7541) -- (2.2230,5.7542) -- (2.2240,5.7542) -- (2.2250,5.7543) -- (2.2260,5.7544) -- (2.2270,5.7545) -- (2.2279,5.7546) -- (2.2289,5.7547) -- (2.2299,5.7548) -- (2.2309,5.7549) -- (2.2319,5.7550) -- (2.2329,5.7551) -- (2.2339,5.7552) -- (2.2349,5.7554) -- (2.2359,5.7555) -- (2.2369,5.7556) -- (2.2379,5.7558) -- (2.2389,5.7559) -- (2.2398,5.7561) -- (2.2408,5.7562) -- (2.2418,5.7564) -- (2.2428,5.7565) -- (2.2438,5.7567) -- (2.2448,5.7568) -- (2.2458,5.7570) -- (2.2468,5.7571) -- (2.2478,5.7573) -- (2.2488,5.7575) -- (2.2498,5.7577) -- (2.2508,5.7578) -- (2.2518,5.7580) -- (2.2527,5.7582) -- (2.2537,5.7583) -- (2.2547,5.7585) -- (2.2557,5.7587) -- (2.2567,5.7589) -- (2.2577,5.7591) -- (2.2587,5.7592) -- (2.2597,5.7594) -- (2.2607,5.7596) -- (2.2617,5.7598) -- (2.2627,5.7599) -- (2.2637,5.7601) -- (2.2646,5.7603) -- (2.2656,5.7605) -- (2.2666,5.7606) -- (2.2676,5.7608) -- (2.2686,5.7610) -- (2.2696,5.7612) -- (2.2706,5.7613) -- (2.2716,5.7615) -- (2.2726,5.7617) -- (2.2736,5.7618) -- (2.2746,5.7620) -- (2.2756,5.7621) -- (2.2765,5.7623) -- (2.2775,5.7624) -- (2.2785,5.7626) -- (2.2795,5.7627) -- (2.2805,5.7629) -- (2.2815,5.7630) -- (2.2825,5.7632) -- (2.2835,5.7633) -- (2.2845,5.7634) -- (2.2855,5.7635) -- (2.2865,5.7637) -- (2.2875,5.7638) -- (2.2884,5.7639) -- (2.2894,5.7640) -- (2.2904,5.7641) -- (2.2914,5.7642) -- (2.2924,5.7643) -- (2.2934,5.7643) -- (2.2944,5.7644) -- (2.2954,5.7645) -- (2.2964,5.7646) -- (2.2974,5.7646) -- (2.2984,5.7647) -- (2.2994,5.7647) -- (2.3004,5.7648) -- (2.3013,5.7648) -- (2.3023,5.7648) -- (2.3033,5.7649) -- (2.3043,5.7649) -- (2.3053,5.7649) -- (2.3063,5.7649) -- (2.3073,5.7649) -- (2.3083,5.7649) -- (2.3093,5.7648) -- (2.3103,5.7648) -- (2.3113,5.7648) -- (2.3123,5.7647) -- (2.3132,5.7647) -- (2.3142,5.7646) -- (2.3152,5.7646) -- (2.3162,5.7645) -- (2.3172,5.7644) -- (2.3182,5.7643) -- (2.3192,5.7642) -- (2.3202,5.7641) -- (2.3212,5.7640) -- (2.3222,5.7638) -- (2.3232,5.7637) -- (2.3242,5.7635) -- (2.3251,5.7634) -- (2.3261,5.7632) -- (2.3271,5.7630) -- (2.3281,5.7629) -- (2.3291,5.7627) -- (2.3301,5.7625) -- (2.3311,5.7622) -- (2.3321,5.7620) -- (2.3331,5.7618) -- (2.3341,5.7615) -- (2.3351,5.7613) -- (2.3361,5.7610) -- (2.3370,5.7607) -- (2.3380,5.7604) -- (2.3390,5.7601) -- (2.3400,5.7598) -- (2.3410,5.7595) -- (2.3420,5.7592) -- (2.3430,5.7589) -- (2.3440,5.7585) -- (2.3450,5.7581) -- (2.3460,5.7578) -- (2.3470,5.7574) -- (2.3480,5.7570) -- (2.3489,5.7566) -- (2.3499,5.7562) -- (2.3509,5.7557) -- (2.3519,5.7553) -- (2.3529,5.7548) -- (2.3539,5.7544) -- (2.3549,5.7539) -- (2.3559,5.7534) -- (2.3569,5.7529) -- (2.3579,5.7524) -- (2.3589,5.7519) -- (2.3599,5.7514) -- (2.3609,5.7508) -- (2.3618,5.7503) -- (2.3628,5.7497) -- (2.3638,5.7491) -- (2.3648,5.7486) -- (2.3658,5.7497) -- (2.3668,5.7582) -- (2.3678,5.7665) -- (2.3688,5.7745) -- (2.3698,5.7822) -- (2.3708,5.7897) -- (2.3718,5.7968) -- (2.3728,5.8036) -- (2.3737,5.8101) -- (2.3747,5.8162) -- (2.3757,5.8219) -- (2.3767,5.8273) -- (2.3777,5.8323) -- (2.3787,5.8369) -- (2.3797,5.8411) -- (2.3807,5.8449) -- (2.3817,5.8484) -- (2.3827,5.8514) -- (2.3837,5.8540) -- (2.3847,5.8563) -- (2.3856,5.8581) -- (2.3866,5.8596) -- (2.3876,5.8607) -- (2.3886,5.8614) -- (2.3896,5.8618) -- (2.3906,5.8619) -- (2.3916,5.8616) -- (2.3926,5.8609) -- (2.3936,5.8600) -- (2.3946,5.8588) -- (2.3956,5.8573) -- (2.3966,5.8555) -- (2.3975,5.8535) -- (2.3985,5.8512) -- (2.3995,5.8487) -- (2.4005,5.8460) -- (2.4015,5.8432) -- (2.4025,5.8401) -- (2.4035,5.8370) -- (2.4045,5.8336) -- (2.4055,5.8302) -- (2.4065,5.8267) -- (2.4075,5.8231) -- (2.4085,5.8194) -- (2.4095,5.8157) -- (2.4104,5.8119) -- (2.4114,5.8081) -- (2.4124,5.8044) -- (2.4134,5.8006) -- (2.4144,5.7969) -- (2.4154,5.7932) -- (2.4164,5.7895) -- (2.4174,5.7859) -- (2.4184,5.7824) -- (2.4194,5.7790) -- (2.4204,5.7757) -- (2.4214,5.7725) -- (2.4223,5.7694) -- (2.4233,5.7665) -- (2.4243,5.7636) -- (2.4253,5.7609) -- (2.4263,5.7584) -- (2.4273,5.7560) -- (2.4283,5.7537) -- (2.4293,5.7516) -- (2.4303,5.7497) -- (2.4313,5.7479) -- (2.4323,5.7463) -- (2.4333,5.7448) -- (2.4342,5.7435) -- (2.4352,5.7424) -- (2.4362,5.7414) -- (2.4372,5.7406) -- (2.4382,5.7399) -- (2.4392,5.7394) -- (2.4402,5.7390) -- (2.4412,5.7388) -- (2.4422,5.7387) -- (2.4432,5.7387) -- (2.4442,5.7388) -- (2.4452,5.7391) -- (2.4461,5.7395) -- (2.4471,5.7400) -- (2.4481,5.7406) -- (2.4491,5.7413) -- (2.4501,5.7421) -- (2.4511,5.7429) -- (2.4521,5.7439) -- (2.4531,5.7449) -- (2.4541,5.7459) -- (2.4551,5.7470) -- (2.4561,5.7482) -- (2.4571,5.7494) -- (2.4581,5.7507) -- (2.4590,5.7519) -- (2.4600,5.7532) -- (2.4610,5.7545) -- (2.4620,5.7558) -- (2.4630,5.7571) -- (2.4640,5.7584) -- (2.4650,5.7597) -- (2.4660,5.7610) -- (2.4670,5.7623) -- (2.4680,5.7635) -- (2.4690,5.7648) -- (2.4700,5.7660) -- (2.4709,5.7671) -- (2.4719,5.7682) -- (2.4729,5.7693) -- (2.4739,5.7704) -- (2.4749,5.7713) -- (2.4759,5.7723) -- (2.4769,5.7732) -- (2.4779,5.7740) -- (2.4789,5.7748) -- (2.4799,5.7756) -- (2.4809,5.7763) -- (2.4819,5.7769) -- (2.4828,5.7775) -- (2.4838,5.7780) -- (2.4848,5.7785) -- (2.4858,5.7790) -- (2.4868,5.7794) -- (2.4878,5.7797) -- (2.4888,5.7800) -- (2.4898,5.7802) -- (2.4908,5.7804) -- (2.4918,5.7806) -- (2.4928,5.7807) -- (2.4938,5.7808) -- (2.4947,5.7808) -- (2.4957,5.7808) -- (2.4967,5.7808) -- (2.4977,5.7808) -- (2.4987,5.7807) -- (2.4997,5.7806) -- (2.5007,5.7805) -- (2.5017,5.7803) -- (2.5027,5.7802) -- (2.5037,5.7800) -- (2.5047,5.7798) -- (2.5057,5.7796) -- (2.5067,5.7794) -- (2.5076,5.7792) -- (2.5086,5.7790) -- (2.5096,5.7788) -- (2.5106,5.7786) -- (2.5116,5.7784) -- (2.5126,5.7782) -- (2.5136,5.7780) -- (2.5146,5.7778) -- (2.5156,5.7776) -- (2.5166,5.7775) -- (2.5176,5.7773) -- (2.5186,5.7772) -- (2.5195,5.7771) -- (2.5205,5.7770) -- (2.5215,5.7769) -- (2.5225,5.7768) -- (2.5235,5.7767) -- (2.5245,5.7767) -- (2.5255,5.7767) -- (2.5265,5.7767) -- (2.5275,5.7767) -- (2.5285,5.7768) -- (2.5295,5.7768) -- (2.5305,5.7769) -- (2.5314,5.7770) -- (2.5324,5.7771) -- (2.5334,5.7773) -- (2.5344,5.7775) -- (2.5354,5.7776) -- (2.5364,5.7779) -- (2.5374,5.7781) -- (2.5384,5.7783) -- (2.5394,5.7786) -- (2.5404,5.7789) -- (2.5414,5.7792) -- (2.5424,5.7795) -- (2.5433,5.7798) -- (2.5443,5.7802) -- (2.5453,5.7806) -- (2.5463,5.7809) -- (2.5473,5.7813) -- (2.5483,5.7817) -- (2.5493,5.7822) -- (2.5503,5.7826) -- (2.5513,5.7831) -- (2.5523,5.7835) -- (2.5533,5.7840) -- (2.5543,5.7845) -- (2.5553,5.7850) -- (2.5562,5.7855) -- (2.5572,5.7860) -- (2.5582,5.7866) -- (2.5592,5.7871) -- (2.5602,5.7876) -- (2.5612,5.7882) -- (2.5622,5.7888) -- (2.5632,5.7894) -- (2.5642,5.7900) -- (2.5652,5.7906) -- (2.5662,5.7912) -- (2.5672,5.7918) -- (2.5681,5.7924) -- (2.5691,5.7931) -- (2.5701,5.7937) -- (2.5711,5.7944) -- (2.5721,5.7950) -- (2.5731,5.7957) -- (2.5741,5.7964) -- (2.5751,5.7971) -- (2.5761,5.7978) -- (2.5771,5.7985) -- (2.5781,5.7993) -- (2.5791,5.8000) -- (2.5800,5.8007) -- (2.5810,5.8015) -- (2.5820,5.8022) -- (2.5830,5.8029) -- (2.5840,5.8037) -- (2.5850,5.8044) -- (2.5860,5.8051) -- (2.5870,5.8059) -- (2.5880,5.8066) -- (2.5890,5.8073) -- (2.5900,5.8081) -- (2.5910,5.8088) -- (2.5919,5.8096) -- (2.5929,5.8103) -- (2.5939,5.8110) -- (2.5949,5.8118) -- (2.5959,5.8125) -- (2.5969,5.8132) -- (2.5979,5.8140) -- (2.5989,5.8147) -- (2.5999,5.8154) -- (2.6009,5.8162) -- (2.6019,5.8169) -- (2.6029,5.8176) -- (2.6039,5.8184) -- (2.6048,5.8191) -- (2.6058,5.8199) -- (2.6068,5.8206) -- (2.6078,5.8213) -- (2.6088,5.8221) -- (2.6098,5.8228) -- (2.6108,5.8235) -- (2.6118,5.8243) -- (2.6128,5.8250) -- (2.6138,5.8257) -- (2.6148,5.8265) -- (2.6158,5.8272) -- (2.6167,5.8279) -- (2.6177,5.8287) -- (2.6187,5.8294) -- (2.6197,5.8302) -- (2.6207,5.8309) -- (2.6217,5.8316) -- (2.6227,5.8324) -- (2.6237,5.8331) -- (2.6247,5.8338) -- (2.6257,5.8346) -- (2.6267,5.8353) -- (2.6277,5.8360) -- (2.6286,5.8368) -- (2.6296,5.8375) -- (2.6306,5.8382) -- (2.6316,5.8390) -- (2.6326,5.8397) -- (2.6336,5.8405) -- (2.6346,5.8412) -- (2.6356,5.8419) -- (2.6366,5.8427) -- (2.6376,5.8434) -- (2.6386,5.8441) -- (2.6396,5.8449) -- (2.6405,5.8456) -- (2.6415,5.8463) -- (2.6425,5.8471) -- (2.6435,5.8478) -- (2.6445,5.8485) -- (2.6455,5.8493) -- (2.6465,5.8500) -- (2.6475,5.8508) -- (2.6485,5.8515) -- (2.6495,5.8522) -- (2.6505,5.8530) -- (2.6515,5.8537) -- (2.6525,5.8544) -- (2.6534,5.8552) -- (2.6544,5.8559) -- (2.6554,5.8566) -- (2.6564,5.8574) -- (2.6574,5.8581) -- (2.6584,5.8588) -- (2.6594,5.8596) -- (2.6604,5.8603) -- (2.6614,5.8611) -- (2.6624,5.8618) -- (2.6634,5.8625) -- (2.6644,5.8633) -- (2.6653,5.8640) -- (2.6663,5.8647) -- (2.6673,5.8655) -- (2.6683,5.8662) -- (2.6693,5.8669) -- (2.6703,5.8677) -- (2.6713,5.8684) -- (2.6723,5.8691) -- (2.6733,5.8699) -- (2.6743,5.8706) -- (2.6753,5.8714) -- (2.6763,5.8721) -- (2.6772,5.8728) -- (2.6782,5.8736) -- (2.6792,5.8743) -- (2.6802,5.8750) -- (2.6812,5.8758) -- (2.6822,5.8765) -- (2.6832,5.8772) -- (2.6842,5.8780) -- (2.6852,5.8787) -- (2.6862,5.8794) -- (2.6872,5.8802) -- (2.6882,5.8809) -- (2.6891,5.8817) -- (2.6901,5.8824) -- (2.6911,5.8831) -- (2.6921,5.8839) -- (2.6931,5.8846) -- (2.6941,5.8853) -- (2.6951,5.8861) -- (2.6961,5.8868) -- (2.6971,5.8875) -- (2.6981,5.8883) -- (2.6991,5.8890) -- (2.7001,5.8897) -- (2.7011,5.8905) -- (2.7020,5.8912) -- (2.7030,5.8920) -- (2.7040,5.8927) -- (2.7050,5.8934) -- (2.7060,5.8942) -- (2.7070,5.8949) -- (2.7080,5.8956) -- (2.7090,5.8964) -- (2.7100,5.8971) -- (2.7110,5.8978) -- (2.7120,5.8986) -- (2.7130,5.8993) -- (2.7139,5.9000) -- (2.7149,5.9008) -- (2.7159,5.9015) -- (2.7169,5.9023) -- (2.7179,5.9030) -- (2.7189,5.9037) -- (2.7199,5.9045) -- (2.7209,5.9052) -- (2.7219,5.9059) -- (2.7229,5.9067) -- (2.7239,5.9074) -- (2.7249,5.9081) -- (2.7258,5.9089) -- (2.7268,5.9096) -- (2.7278,5.9103) -- (2.7288,5.9111) -- (2.7298,5.9118) -- (2.7308,5.9126) -- (2.7318,5.9133) -- (2.7328,5.9140) -- (2.7338,5.9148) -- (2.7348,5.9155) -- (2.7358,5.9162) -- (2.7368,5.9170) -- (2.7377,5.9177) -- (2.7387,5.9184) -- (2.7397,5.9192) -- (2.7407,5.9199) -- (2.7417,5.9206) -- (2.7427,5.9214) -- (2.7437,5.9221) -- (2.7447,5.9229) -- (2.7457,5.9236) -- (2.7467,5.9243) -- (2.7477,5.9251) -- (2.7487,5.9258) -- (2.7496,5.9265) -- (2.7506,5.9273) -- (2.7516,5.9280) -- (2.7526,5.9287) -- (2.7536,5.9295) -- (2.7546,5.9302) -- (2.7556,5.9309) -- (2.7566,5.9317) -- (2.7576,5.9324) -- (2.7586,5.9332) -- (2.7596,5.9339) -- (2.7606,5.9346) -- (2.7616,5.9354) -- (2.7625,5.9361) -- (2.7635,5.9368) -- (2.7645,5.9376) -- (2.7655,5.9383) -- (2.7665,5.9390) -- (2.7675,5.9398) -- (2.7685,5.9405) -- (2.7695,5.9412) -- (2.7705,5.9420) -- (2.7715,5.9427) -- (2.7725,5.9435) -- (2.7735,5.9442) -- (2.7744,5.9449) -- (2.7754,5.9457) -- (2.7764,5.9464) -- (2.7774,5.9471) -- (2.7784,5.9479) -- (2.7794,5.9486) -- (2.7804,5.9493) -- (2.7814,5.9501) -- (2.7824,5.9508) -- (2.7834,5.9515) -- (2.7844,5.9523) -- (2.7854,5.9530) -- (2.7863,5.9538) -- (2.7873,5.9545) -- (2.7883,5.9552) -- (2.7893,5.9560) -- (2.7903,5.9567) -- (2.7913,5.9574) -- (2.7923,5.9582) -- (2.7933,5.9589) -- (2.7943,5.9596) -- (2.7953,5.9604) -- (2.7963,5.9611) -- (2.7973,5.9618) -- (2.7982,5.9626) -- (2.7992,5.9633) -- (2.8002,5.9641) -- (2.8012,5.9648) -- (2.8022,5.9655) -- (2.8032,5.9663) -- (2.8042,5.9670) -- (2.8052,5.9677) -- (2.8062,5.9685) -- (2.8072,5.9692) -- (2.8082,5.9699) -- (2.8092,5.9707) -- (2.8102,5.9714) -- (2.8111,5.9721) -- (2.8121,5.9729) -- (2.8131,5.9736) -- (2.8141,5.9744) -- (2.8151,5.9751) -- (2.8161,5.9758) -- (2.8171,5.9766) -- (2.8181,5.9773) -- (2.8191,5.9780) -- (2.8201,5.9788) -- (2.8211,5.9795) -- (2.8221,5.9802) -- (2.8230,5.9810) -- (2.8240,5.9817) -- (2.8250,5.9824) -- (2.8260,5.9832) -- (2.8270,5.9839) -- (2.8280,5.9847) -- (2.8290,5.9854) -- (2.8300,5.9861) -- (2.8310,5.9869) -- (2.8320,5.9876) -- (2.8330,5.9883) -- (2.8340,5.9891) -- (2.8349,5.9898) -- (2.8359,5.9905) -- (2.8369,5.9913) -- (2.8379,5.9920) -- (2.8389,5.9927) -- (2.8399,5.9935) -- (2.8409,5.9942) -- (2.8419,5.9950) -- (2.8429,5.9957) -- (2.8439,5.9964) -- (2.8449,5.9972) -- (2.8459,5.9979) -- (2.8468,5.9986) -- (2.8478,5.9994) -- (2.8488,6.0001) -- (2.8498,6.0008) -- (2.8508,6.0016) -- (2.8518,6.0023) -- (2.8528,6.0030) -- (2.8538,6.0038) -- (2.8548,6.0045) -- (2.8558,6.0053) -- (2.8568,6.0060) -- (2.8578,6.0067) -- (2.8588,6.0075) -- (2.8597,6.0082) -- (2.8607,6.0089) -- (2.8617,6.0097) -- (2.8627,6.0104) -- (2.8637,6.0111) -- (2.8647,6.0119) -- (2.8657,6.0126) -- (2.8667,6.0133) -- (2.8677,6.0141) -- (2.8687,6.0148) -- (2.8697,6.0156) -- (2.8707,6.0163) -- (2.8716,6.0170) -- (2.8726,6.0178) -- (2.8736,6.0185) -- (2.8746,6.0192) -- (2.8756,6.0200) -- (2.8766,6.0207) -- (2.8776,6.0214) -- (2.8786,6.0222) -- (2.8796,6.0229) -- (2.8806,6.0236) -- (2.8816,6.0244) -- (2.8826,6.0251) -- (2.8835,6.0259) -- (2.8845,6.0266) -- (2.8855,6.0273) -- (2.8865,6.0281) -- (2.8875,6.0288) -- (2.8885,6.0295) -- (2.8895,6.0303) -- (2.8905,6.0310) -- (2.8915,6.0317) -- (2.8925,6.0325) -- (2.8935,6.0332) -- (2.8945,6.0339) -- (2.8954,6.0347) -- (2.8964,6.0354) -- (2.8974,6.0362) -- (2.8984,6.0369) -- (2.8994,6.0376) -- (2.9004,6.0384) -- (2.9014,6.0391) -- (2.9024,6.0398) -- (2.9034,6.0406) -- (2.9044,6.0413) -- (2.9054,6.0420) -- (2.9064,6.0428) -- (2.9074,6.0435) -- (2.9083,6.0442) -- (2.9093,6.0450) -- (2.9103,6.0457) -- (2.9113,6.0465) -- (2.9123,6.0472) -- (2.9133,6.0479) -- (2.9143,6.0487) -- (2.9153,6.0494) -- (2.9163,6.0501) -- (2.9173,6.0509) -- (2.9183,6.0516) -- (2.9193,6.0523) -- (2.9202,6.0531) -- (2.9212,6.0538) -- (2.9222,6.0545) -- (2.9232,6.0553) -- (2.9242,6.0560) -- (2.9252,6.0568) -- (2.9262,6.0575) -- (2.9272,6.0582) -- (2.9282,6.0590) -- (2.9292,6.0597) -- (2.9302,6.0604) -- (2.9312,6.0612) -- (2.9321,6.0619) -- (2.9331,6.0626) -- (2.9341,6.0634) -- (2.9351,6.0641) -- (2.9361,6.0648) -- (2.9371,6.0656) -- (2.9381,6.0663) -- (2.9391,6.0671) -- (2.9401,6.0678) -- (2.9411,6.0685) -- (2.9421,6.0693) -- (2.9431,6.0700) -- (2.9440,6.0707) -- (2.9450,6.0715) -- (2.9460,6.0722) -- (2.9470,6.0729) -- (2.9480,6.0737) -- (2.9490,6.0744) -- (2.9500,6.0751) -- (2.9510,6.0759) -- (2.9520,6.0766) -- (2.9530,6.0774) -- (2.9540,6.0781) -- (2.9550,6.0788) -- (2.9560,6.0796) -- (2.9569,6.0803) -- (2.9579,6.0810) -- (2.9589,6.0818) -- (2.9599,6.0825) -- (2.9609,6.0832) -- (2.9619,6.0840) -- (2.9629,6.0847) -- (2.9639,6.0854) -- (2.9649,6.0862) -- (2.9659,6.0869) -- (2.9669,6.0877) -- (2.9679,6.0884) -- (2.9688,6.0891) -- (2.9698,6.0899) -- (2.9708,6.0906) -- (2.9718,6.0913) -- (2.9728,6.0921) -- (2.9738,6.0928) -- (2.9748,6.0935) -- (2.9758,6.0943) -- (2.9768,6.0950) -- (2.9778,6.0957) -- (2.9788,6.0965) -- (2.9798,6.0972) -- (2.9807,6.0980) -- (2.9817,6.0987) -- (2.9827,6.0994) -- (2.9837,6.1002) -- (2.9847,6.1009) -- (2.9857,6.1016) -- (2.9867,6.1024) -- (2.9877,6.1031) -- (2.9887,6.1038) -- (2.9897,6.1046) -- (2.9907,6.1053) -- (2.9917,6.1060) -- (2.9926,6.1068) -- (2.9936,6.1075) -- (2.9946,6.1083) -- (2.9956,6.1090) -- (2.9966,6.1097) -- (2.9976,6.1105) -- (2.9986,6.1112) -- (2.9996,6.1119) -- (3.0006,6.1127) -- (3.0016,6.1134) -- (3.0026,6.1141) -- (3.0036,6.1149) -- (3.0046,6.1156) -- (3.0055,6.1163) -- (3.0065,6.1171) -- (3.0075,6.1178) -- (3.0085,6.1186) -- (3.0095,6.1193) -- (3.0105,6.1200) -- (3.0115,6.1208) -- (3.0125,6.1215) -- (3.0135,6.1222) -- (3.0145,6.1230) -- (3.0155,6.1237) -- (3.0165,6.1244) -- (3.0174,6.1252) -- (3.0184,6.1259) -- (3.0194,6.1266) -- (3.0204,6.1274) -- (3.0214,6.1281) -- (3.0224,6.1289) -- (3.0234,6.1296) -- (3.0244,6.1303) -- (3.0254,6.1311) -- (3.0264,6.1318) -- (3.0274,6.1325) -- (3.0284,6.1333) -- (3.0293,6.1340) -- (3.0303,6.1347) -- (3.0313,6.1355) -- (3.0323,6.1362) -- (3.0333,6.1369) -- (3.0343,6.1377) -- (3.0353,6.1384) -- (3.0363,6.1392) -- (3.0373,6.1399) -- (3.0383,6.1406) -- (3.0393,6.1414) -- (3.0403,6.1421) -- (3.0412,6.1428) -- (3.0422,6.1436) -- (3.0432,6.1443) -- (3.0442,6.1450) -- (3.0452,6.1458) -- (3.0462,6.1465) -- (3.0472,6.1472) -- (3.0482,6.1480) -- (3.0492,6.1487) -- (3.0502,6.1495) -- (3.0512,6.1502) -- (3.0522,6.1509) -- (3.0532,6.1517) -- (3.0541,6.1524) -- (3.0551,6.1531) -- (3.0561,6.1539) -- (3.0571,6.1546) -- (3.0581,6.1553) -- (3.0591,6.1561) -- (3.0601,6.1568) -- (3.0611,6.1575) -- (3.0621,6.1583) -- (3.0631,6.1590) -- (3.0641,6.1598) -- (3.0651,6.1605) -- (3.0660,6.1612) -- (3.0670,6.1620) -- (3.0680,6.1627) -- (3.0690,6.1634) -- (3.0700,6.1642) -- (3.0710,6.1649) -- (3.0720,6.1656) -- (3.0730,6.1664) -- (3.0740,6.1671) -- (3.0750,6.1678) -- (3.0760,6.1686) -- (3.0770,6.1693) -- (3.0779,6.1701) -- (3.0789,6.1708) -- (3.0799,6.1715) -- (3.0809,6.1723) -- (3.0819,6.1730) -- (3.0829,6.1737) -- (3.0839,6.1745) -- (3.0849,6.1752) -- (3.0859,6.1759) -- (3.0869,6.1767) -- (3.0879,6.1774) -- (3.0889,6.1782) -- (3.0898,6.1789) -- (3.0908,6.1796) -- (3.0918,6.1804) -- (3.0928,6.1811) -- (3.0938,6.1818) -- (3.0948,6.1826) -- (3.0958,6.1833) -- (3.0968,6.1840) -- (3.0978,6.1848) -- (3.0988,6.1855) -- (3.0998,6.1862) -- (3.1008,6.1870) -- (3.1018,6.1877) -- (3.1027,6.1885) -- (3.1037,6.1892) -- (3.1047,6.1899) -- (3.1057,6.1907) -- (3.1067,6.1914) -- (3.1077,6.1921) -- (3.1087,6.1929) -- (3.1097,6.1936) -- (3.1107,6.1943) -- (3.1117,6.1951) -- (3.1127,6.1958) -- (3.1137,6.1965) -- (3.1146,6.1973) -- (3.1156,6.1980) -- (3.1166,6.1988) -- (3.1176,6.1995) -- (3.1186,6.2002) -- (3.1196,6.2010) -- (3.1206,6.2017) -- (3.1216,6.2024) -- (3.1226,6.2032) -- (3.1236,6.2039) -- (3.1246,6.2046) -- (3.1256,6.2054) -- (3.1265,6.2061) -- (3.1275,6.2068) -- (3.1285,6.2076) -- (3.1295,6.2083) -- (3.1305,6.2091) -- (3.1315,6.2098) -- (3.1325,6.2105) -- (3.1335,6.2113) -- (3.1345,6.2120) -- (3.1355,6.2127) -- (3.1365,6.2135) -- (3.1375,6.2142) -- (3.1384,6.2149) -- (3.1394,6.2157) -- (3.1404,6.2164) -- (3.1414,6.2171) -- (3.1424,6.2179) -- (3.1434,6.2186) -- (3.1444,6.2194) -- (3.1454,6.2201) -- (3.1464,6.2208) -- (3.1474,6.2216) -- (3.1484,6.2223) -- (3.1494,6.2230) -- (3.1504,6.2238) -- (3.1513,6.2245) -- (3.1523,6.2252) -- (3.1533,6.2260) -- (3.1543,6.2267) -- (3.1553,6.2274) -- (3.1563,6.2282) -- (3.1573,6.2289) -- (3.1583,6.2297) -- (3.1593,6.2304) -- (3.1603,6.2311) -- (3.1613,6.2319) -- (3.1623,6.2326) -- (3.1632,6.2333) -- (3.1642,6.2341) -- (3.1652,6.2348) -- (3.1662,6.2355) -- (3.1672,6.2363) -- (3.1682,6.2370) -- (3.1692,6.2377) -- (3.1702,6.2385) -- (3.1712,6.2392) -- (3.1722,6.2400) -- (3.1732,6.2407) -- (3.1742,6.2414) -- (3.1751,6.2422) -- (3.1761,6.2429) -- (3.1771,6.2436) -- (3.1781,6.2444) -- (3.1791,6.2451) -- (3.1801,6.2458) -- (3.1811,6.2466) -- (3.1821,6.2473) -- (3.1831,6.2480) -- (3.1841,6.2488) -- (3.1851,6.2495) -- (3.1861,6.2503) -- (3.1870,6.2510) -- (3.1880,6.2517) -- (3.1890,6.2525) -- (3.1900,6.2532) -- (3.1910,6.2539) -- (3.1920,6.2547) -- (3.1930,6.2554) -- (3.1940,6.2561) -- (3.1950,6.2569) -- (3.1960,6.2576) -- (3.1970,6.2583) -- (3.1980,6.2591) -- (3.1989,6.2598) -- (3.1999,6.2606) -- (3.2009,6.2613) -- (3.2019,6.2620) -- (3.2029,6.2628) -- (3.2039,6.2635) -- (3.2049,6.2642) -- (3.2059,6.2650) -- (3.2069,6.2657) -- (3.2079,6.2664) -- (3.2089,6.2672) -- (3.2099,6.2679) -- (3.2109,6.2686) -- (3.2118,6.2694) -- (3.2128,6.2701) -- (3.2138,6.2709) -- (3.2148,6.2716) -- (3.2158,6.2723) -- (3.2168,6.2731) -- (3.2178,6.2738) -- (3.2188,6.2745) -- (3.2198,6.2753) -- (3.2208,6.2760) -- (3.2218,6.2767) -- (3.2228,6.2775) -- (3.2237,6.2782) -- (3.2247,6.2789) -- (3.2257,6.2797) -- (3.2267,6.2804) -- (3.2277,6.2812) -- (3.2287,6.2819) -- (3.2297,6.2826) -- (3.2307,6.2834) -- (3.2317,6.2841) -- (3.2327,6.2848) -- (3.2337,6.2856) -- (3.2347,6.2863) -- (3.2356,6.2870) -- (3.2366,6.2878) -- (3.2376,6.2885) -- (3.2386,6.2892) -- (3.2396,6.2900) -- (3.2406,6.2907) -- (3.2416,6.2915) -- (3.2426,6.2922) -- (3.2436,6.2929) -- (3.2446,6.2937) -- (3.2456,6.2944) -- (3.2466,6.2951) -- (3.2475,6.2959) -- (3.2485,6.2966) -- (3.2495,6.2973) -- (3.2505,6.2981) -- (3.2515,6.2988) -- (3.2525,6.2995) -- (3.2535,6.3003) -- (3.2545,6.3010) -- (3.2555,6.3018) -- (3.2565,6.3025) -- (3.2575,6.3032) -- (3.2585,6.3040) -- (3.2595,6.3047) -- (3.2604,6.3054) -- (3.2614,6.3062) -- (3.2624,6.3069) -- (3.2634,6.3076) -- (3.2644,6.3084) -- (3.2654,6.3091) -- (3.2664,6.3098) -- (3.2674,6.3106) -- (3.2684,6.3113) -- (3.2694,6.3121) -- (3.2704,6.3128) -- (3.2714,6.3135) -- (3.2723,6.3143) -- (3.2733,6.3150) -- (3.2743,6.3157) -- (3.2753,6.3165) -- (3.2763,6.3172) -- (3.2773,6.3179) -- (3.2783,6.3187) -- (3.2793,6.3194) -- (3.2803,6.3201) -- (3.2813,6.3209) -- (3.2823,6.3216) -- (3.2833,6.3224) -- (3.2842,6.3231) -- (3.2852,6.3238) -- (3.2862,6.3246) -- (3.2872,6.3253) -- (3.2882,6.3260) -- (3.2892,6.3268) -- (3.2902,6.3275) -- (3.2912,6.3282) -- (3.2922,6.3290) -- (3.2932,6.3297) -- (3.2942,6.3304) -- (3.2952,6.3312) -- (3.2961,6.3319) -- (3.2971,6.3327) -- (3.2981,6.3334) -- (3.2991,6.3341) -- (3.3001,6.3349) -- (3.3011,6.3356) -- (3.3021,6.3363) -- (3.3031,6.3371) -- (3.3041,6.3378) -- (3.3051,6.3385) -- (3.3061,6.3393) -- (3.3071,6.3400) -- (3.3081,6.3407) -- (3.3090,6.3415) -- (3.3100,6.3422) -- (3.3110,6.3430) -- (3.3120,6.3437) -- (3.3130,6.3444) -- (3.3140,6.3452) -- (3.3150,6.3459) -- (3.3160,6.3466) -- (3.3170,6.3474) -- (3.3180,6.3481) -- (3.3190,6.3488) -- (3.3200,6.3496) -- (3.3209,6.3503) -- (3.3219,6.3510) -- (3.3229,6.3518) -- (3.3239,6.3525) -- (3.3249,6.3533) -- (3.3259,6.3540) -- (3.3269,6.3547) -- (3.3279,6.3555) -- (3.3289,6.3562) -- (3.3299,6.3569) -- (3.3309,6.3577) -- (3.3319,6.3584) -- (3.3328,6.3591) -- (3.3338,6.3599) -- (3.3348,6.3606) -- (3.3358,6.3613) -- (3.3368,6.3621) -- (3.3378,6.3628) -- (3.3388,6.3636) -- (3.3398,6.3643) -- (3.3408,6.3650) -- (3.3418,6.3658) -- (3.3428,6.3665) -- (3.3438,6.3672) -- (3.3447,6.3680) -- (3.3457,6.3687) -- (3.3467,6.3694) -- (3.3477,6.3702) -- (3.3487,6.3709) -- (3.3497,6.3716) -- (3.3507,6.3724) -- (3.3517,6.3731) -- (3.3527,6.3737) -- (3.3537,6.3744) -- (3.3547,6.3751) -- (3.3557,6.3758) -- (3.3567,6.3764) -- (3.3576,6.3770) -- (3.3586,6.3777) -- (3.3596,6.3783) -- (3.3606,6.3789) -- (3.3616,6.3795) -- (3.3626,6.3800) -- (3.3636,6.3806) -- (3.3646,6.3812) -- (3.3656,6.3817) -- (3.3666,6.3823) -- (3.3676,6.3828) -- (3.3686,6.3833) -- (3.3695,6.3838) -- (3.3705,6.3843) -- (3.3715,6.3848) -- (3.3725,6.3852) -- (3.3735,6.3857) -- (3.3745,6.3861) -- (3.3755,6.3866) -- (3.3765,6.3870) -- (3.3775,6.3874) -- (3.3785,6.3878) -- (3.3795,6.3882) -- (3.3805,6.3886) -- (3.3814,6.3890) -- (3.3824,6.3893) -- (3.3834,6.3897) -- (3.3844,6.3900) -- (3.3854,6.3904) -- (3.3864,6.3907) -- (3.3874,6.3910) -- (3.3884,6.3913) -- (3.3894,6.3916) -- (3.3904,6.3919) -- (3.3914,6.3922) -- (3.3924,6.3925) -- (3.3933,6.3927) -- (3.3943,6.3930) -- (3.3953,6.3932) -- (3.3963,6.3934) -- (3.3973,6.3937) -- (3.3983,6.3939) -- (3.3993,6.3941) -- (3.4003,6.3943) -- (3.4013,6.3945) -- (3.4023,6.3947) -- (3.4033,6.3948) -- (3.4043,6.3950) -- (3.4053,6.3952) -- (3.4062,6.3953) -- (3.4072,6.3955) -- (3.4082,6.3956) -- (3.4092,6.3957) -- (3.4102,6.3958) -- (3.4112,6.3960) -- (3.4122,6.3961) -- (3.4132,6.3962) -- (3.4142,6.3963) -- (3.4152,6.3963) -- (3.4162,6.3964) -- (3.4172,6.3965) -- (3.4181,6.3966) -- (3.4191,6.3966) -- (3.4201,6.3967) -- (3.4211,6.3967) -- (3.4221,6.3968) -- (3.4231,6.3968) -- (3.4241,6.3969) -- (3.4251,6.3969) -- (3.4261,6.3969) -- (3.4271,6.3970) -- (3.4281,6.3970) -- (3.4291,6.3970) -- (3.4300,6.3970) -- (3.4310,6.3970) -- (3.4320,6.3970) -- (3.4330,6.3970) -- (3.4340,6.3970) -- (3.4350,6.3970) -- (3.4360,6.3970) -- (3.4370,6.3970) -- (3.4380,6.3969) -- (3.4390,6.3969) -- (3.4400,6.3969) -- (3.4410,6.3969) -- (3.4419,6.3968) -- (3.4429,6.3968) -- (3.4439,6.3968) -- (3.4449,6.3967) -- (3.4459,6.3967) -- (3.4469,6.3967) -- (3.4479,6.3966) -- (3.4489,6.3966) -- (3.4499,6.3965) -- (3.4509,6.3965) -- (3.4519,6.3964) -- (3.4529,6.3964) -- (3.4539,6.3964) -- (3.4548,6.3963) -- (3.4558,6.3963) -- (3.4568,6.3962) -- (3.4578,6.3962) -- (3.4588,6.3961) -- (3.4598,6.3961) -- (3.4608,6.3961) -- (3.4618,6.3960) -- (3.4628,6.3960) -- (3.4638,6.3959) -- (3.4648,6.3959) -- (3.4658,6.3959) -- (3.4667,6.3958) -- (3.4677,6.3958) -- (3.4687,6.3958) -- (3.4697,6.3957) -- (3.4707,6.3957) -- (3.4717,6.3957) -- (3.4727,6.3957) -- (3.4737,6.3957) -- (3.4747,6.3957) -- (3.4757,6.3956) -- (3.4767,6.3956) -- (3.4777,6.3956) -- (3.4786,6.3956) -- (3.4796,6.3956) -- (3.4806,6.3957) -- (3.4816,6.3957) -- (3.4826,6.3957) -- (3.4836,6.3957) -- (3.4846,6.3957) -- (3.4856,6.3958) -- (3.4866,6.3958) -- (3.4876,6.3959) -- (3.4886,6.3959) -- (3.4896,6.3960) -- (3.4905,6.3960) -- (3.4915,6.3961) -- (3.4925,6.3962) -- (3.4935,6.3962) -- (3.4945,6.3963) -- (3.4955,6.3964) -- (3.4965,6.3965) -- (3.4975,6.3966) -- (3.4985,6.3967) -- (3.4995,6.3968) -- (3.5005,6.3970) -- (3.5015,6.3971) -- (3.5025,6.3972) -- (3.5034,6.3974) -- (3.5044,6.3975) -- (3.5054,6.3977) -- (3.5064,6.3979) -- (3.5074,6.3980) -- (3.5084,6.3982) -- (3.5094,6.3984) -- (3.5104,6.3986) -- (3.5114,6.3988) -- (3.5124,6.3990) -- (3.5134,6.3993) -- (3.5144,6.3995) -- (3.5153,6.3997) -- (3.5163,6.4000) -- (3.5173,6.4003) -- (3.5183,6.4005) -- (3.5193,6.4008) -- (3.5203,6.4011) -- (3.5213,6.4014) -- (3.5223,6.4017) -- (3.5233,6.4020) -- (3.5243,6.4024) -- (3.5253,6.4027) -- (3.5263,6.4030) -- (3.5272,6.4034) -- (3.5282,6.4038) -- (3.5292,6.4042) -- (3.5302,6.4045) -- (3.5312,6.4049) -- (3.5322,6.4053) -- (3.5332,6.4058) -- (3.5342,6.4062) -- (3.5352,6.4066) -- (3.5362,6.4071) -- (3.5372,6.4076) -- (3.5382,6.4080) -- (3.5391,6.4085) -- (3.5401,6.4090) -- (3.5411,6.4095) -- (3.5421,6.4100) -- (3.5431,6.4105) -- (3.5441,6.4111) -- (3.5451,6.4116) -- (3.5461,6.4122) -- (3.5471,6.4128) -- (3.5481,6.4134) -- (3.5491,6.4139) -- (3.5501,6.4145) -- (3.5511,6.4152) -- (3.5520,6.4158) -- (3.5530,6.4164) -- (3.5540,6.4171) -- (3.5550,6.4177) -- (3.5560,6.4184) -- (3.5570,6.4191) -- (3.5580,6.4198) -- (3.5590,6.4205) -- (3.5600,6.4212) -- (3.5610,6.4217) -- (3.5620,6.4133) -- (3.5630,6.4051) -- (3.5639,6.3972) -- (3.5649,6.3895) -- (3.5659,6.3821) -- (3.5669,6.3751) -- (3.5679,6.3684) -- (3.5689,6.3620) -- (3.5699,6.3559) -- (3.5709,6.3503) -- (3.5719,6.3450) -- (3.5729,6.3401) -- (3.5739,6.3355) -- (3.5749,6.3314) -- (3.5758,6.3276) -- (3.5768,6.3243) -- (3.5778,6.3213) -- (3.5788,6.3188) -- (3.5798,6.3166) -- (3.5808,6.3148) -- (3.5818,6.3134) -- (3.5828,6.3124) -- (3.5838,6.3117) -- (3.5848,6.3114) -- (3.5858,6.3115) -- (3.5868,6.3119) -- (3.5877,6.3126) -- (3.5887,6.3136) -- (3.5897,6.3149) -- (3.5907,6.3165) -- (3.5917,6.3184) -- (3.5927,6.3205) -- (3.5937,6.3228) -- (3.5947,6.3254) -- (3.5957,6.3282) -- (3.5967,6.3312) -- (3.5977,6.3343) -- (3.5987,6.3376) -- (3.5996,6.3411) -- (3.6006,6.3446) -- (3.6016,6.3483) -- (3.6026,6.3520) -- (3.6036,6.3558) -- (3.6046,6.3596) -- (3.6056,6.3635) -- (3.6066,6.3674) -- (3.6076,6.3713) -- (3.6086,6.3752) -- (3.6096,6.3791) -- (3.6106,6.3830) -- (3.6116,6.3867) -- (3.6125,6.3905) -- (3.6135,6.3941) -- (3.6145,6.3977) -- (3.6155,6.4011) -- (3.6165,6.4045) -- (3.6175,6.4077) -- (3.6185,6.4108) -- (3.6195,6.4138) -- (3.6205,6.4167) -- (3.6215,6.4194) -- (3.6225,6.4219) -- (3.6235,6.4243) -- (3.6244,6.4266) -- (3.6254,6.4287) -- (3.6264,6.4306) -- (3.6274,6.4324) -- (3.6284,6.4340) -- (3.6294,6.4355) -- (3.6304,6.4368) -- (3.6314,6.4379) -- (3.6324,6.4389) -- (3.6334,6.4398) -- (3.6344,6.4404) -- (3.6354,6.4410) -- (3.6363,6.4414) -- (3.6373,6.4416) -- (3.6383,6.4418) -- (3.6393,6.4418) -- (3.6403,6.4416) -- (3.6413,6.4414) -- (3.6423,6.4411) -- (3.6433,6.4406) -- (3.6443,6.4401) -- (3.6453,6.4394) -- (3.6463,6.4387) -- (3.6473,6.4379) -- (3.6482,6.4371) -- (3.6492,6.4362) -- (3.6502,6.4352) -- (3.6512,6.4341) -- (3.6522,6.4331) -- (3.6532,6.4320) -- (3.6542,6.4309) -- (3.6552,6.4297) -- (3.6562,6.4285) -- (3.6572,6.4274) -- (3.6582,6.4262) -- (3.6592,6.4250) -- (3.6602,6.4238) -- (3.6611,6.4227) -- (3.6621,6.4215) -- (3.6631,6.4204) -- (3.6641,6.4193) -- (3.6651,6.4183) -- (3.6661,6.4172) -- (3.6671,6.4163) -- (3.6681,6.4153) -- (3.6691,6.4144) -- (3.6701,6.4135) -- (3.6711,6.4127) -- (3.6721,6.4119) -- (3.6730,6.4112) -- (3.6740,6.4105) -- (3.6750,6.4099) -- (3.6760,6.4093) -- (3.6770,6.4088) -- (3.6780,6.4084) -- (3.6790,6.4080) -- (3.6800,6.4076) -- (3.6810,6.4073) -- (3.6820,6.4070) -- (3.6830,6.4068) -- (3.6840,6.4067) -- (3.6849,6.4065) -- (3.6859,6.4065) -- (3.6869,6.4064) -- (3.6879,6.4064) -- (3.6889,6.4065) -- (3.6899,6.4066) -- (3.6909,6.4067) -- (3.6919,6.4068) -- (3.6929,6.4070) -- (3.6939,6.4072) -- (3.6949,6.4074) -- (3.6959,6.4077) -- (3.6968,6.4080) -- (3.6978,6.4083) -- (3.6988,6.4086) -- (3.6998,6.4089) -- (3.7008,6.4092) -- (3.7018,6.4095) -- (3.7028,6.4099) -- (3.7038,6.4102) -- (3.7048,6.4106) -- (3.7058,6.4109) -- (3.7068,6.4112) -- (3.7078,6.4116) -- (3.7088,6.4119) -- (3.7097,6.4122) -- (3.7107,6.4125) -- (3.7117,6.4128) -- (3.7127,6.4131) -- (3.7137,6.4134) -- (3.7147,6.4137) -- (3.7157,6.4139) -- (3.7167,6.4141) -- (3.7177,6.4143) -- (3.7187,6.4145) -- (3.7197,6.4147) -- (3.7207,6.4149) -- (3.7216,6.4150) -- (3.7226,6.4151) -- (3.7236,6.4152) -- (3.7246,6.4153) -- (3.7256,6.4153) -- (3.7266,6.4153) -- (3.7276,6.4154) -- (3.7286,6.4153) -- (3.7296,6.4153) -- (3.7306,6.4153) -- (3.7316,6.4152) -- (3.7326,6.4151) -- (3.7335,6.4150) -- (3.7345,6.4149) -- (3.7355,6.4147) -- (3.7365,6.4145) -- (3.7375,6.4144) -- (3.7385,6.4142) -- (3.7395,6.4140) -- (3.7405,6.4137) -- (3.7415,6.4135) -- (3.7425,6.4132) -- (3.7435,6.4129) -- (3.7445,6.4127) -- (3.7454,6.4123) -- (3.7464,6.4120) -- (3.7474,6.4117) -- (3.7484,6.4114) -- (3.7494,6.4110) -- (3.7504,6.4106) -- (3.7514,6.4103) -- (3.7524,6.4099) -- (3.7534,6.4095) -- (3.7544,6.4091) -- (3.7554,6.4087) -- (3.7564,6.4082) -- (3.7574,6.4078) -- (3.7583,6.4074) -- (3.7593,6.4069) -- (3.7603,6.4064) -- (3.7613,6.4060) -- (3.7623,6.4055) -- (3.7633,6.4050) -- (3.7643,6.4045) -- (3.7653,6.4040) -- (3.7663,6.4034) -- (3.7673,6.4029) -- (3.7683,6.4024) -- (3.7693,6.4018) -- (3.7702,6.4012) -- (3.7712,6.4007) -- (3.7722,6.4001) -- (3.7732,6.3995) -- (3.7742,6.3989) -- (3.7752,6.3983) -- (3.7762,6.3977) -- (3.7772,6.3971) -- (3.7782,6.3965) -- (3.7792,6.3959) -- (3.7802,6.3953) -- (3.7812,6.3947) -- (3.7821,6.3941) -- (3.7831,6.3935) -- (3.7841,6.3929) -- (3.7851,6.3923) -- (3.7861,6.3917) -- (3.7871,6.3911) -- (3.7881,6.3905) -- (3.7891,6.3899) -- (3.7901,6.3893) -- (3.7911,6.3887) -- (3.7921,6.3881) -- (3.7931,6.3875) -- (3.7940,6.3869) -- (3.7950,6.3863) -- (3.7960,6.3857) -- (3.7970,6.3850) -- (3.7980,6.3844) -- (3.7990,6.3838) -- (3.8000,6.3832) -- (3.8010,6.3826) -- (3.8020,6.3820) -- (3.8030,6.3814) -- (3.8040,6.3808) -- (3.8050,6.3802) -- (3.8060,6.3796) -- (3.8069,6.3790) -- (3.8079,6.3784) -- (3.8089,6.3778) -- (3.8099,6.3772) -- (3.8109,6.3766) -- (3.8119,6.3760) -- (3.8129,6.3754) -- (3.8139,6.3748) -- (3.8149,6.3742) -- (3.8159,6.3736) -- (3.8169,6.3730) -- (3.8179,6.3724) -- (3.8188,6.3718) -- (3.8198,6.3712) -- (3.8208,6.3706) -- (3.8218,6.3700) -- (3.8228,6.3694) -- (3.8238,6.3688) -- (3.8248,6.3682) -- (3.8258,6.3676) -- (3.8268,6.3670) -- (3.8278,6.3664) -- (3.8288,6.3658) -- (3.8298,6.3652) -- (3.8307,6.3646) -- (3.8317,6.3640) -- (3.8327,6.3634) -- (3.8337,6.3628) -- (3.8347,6.3622) -- (3.8357,6.3616) -- (3.8367,6.3610) -- (3.8377,6.3604) -- (3.8387,6.3598) -- (3.8397,6.3592) -- (3.8407,6.3586) -- (3.8417,6.3580) -- (3.8426,6.3574) -- (3.8436,6.3568) -- (3.8446,6.3562) -- (3.8456,6.3556) -- (3.8466,6.3550) -- (3.8476,6.3543) -- (3.8486,6.3537) -- (3.8496,6.3531) -- (3.8506,6.3525) -- (3.8516,6.3519) -- (3.8526,6.3513) -- (3.8536,6.3507) -- (3.8546,6.3501) -- (3.8555,6.3495) -- (3.8565,6.3489) -- (3.8575,6.3483) -- (3.8585,6.3477) -- (3.8595,6.3471) -- (3.8605,6.3465) -- (3.8615,6.3459) -- (3.8625,6.3453) -- (3.8635,6.3447) -- (3.8645,6.3441) -- (3.8655,6.3435) -- (3.8665,6.3429) -- (3.8674,6.3423) -- (3.8684,6.3417) -- (3.8694,6.3411) -- (3.8704,6.3405) -- (3.8714,6.3399) -- (3.8724,6.3393) -- (3.8734,6.3387) -- (3.8744,6.3381) -- (3.8754,6.3375) -- (3.8764,6.3369) -- (3.8774,6.3363) -- (3.8784,6.3357) -- (3.8793,6.3351) -- (3.8803,6.3345) -- (3.8813,6.3339) -- (3.8823,6.3333) -- (3.8833,6.3327) -- (3.8843,6.3321) -- (3.8853,6.3315) -- (3.8863,6.3309) -- (3.8873,6.3303) -- (3.8883,6.3297) -- (3.8893,6.3291) -- (3.8903,6.3285) -- (3.8912,6.3279) -- (3.8922,6.3273) -- (3.8932,6.3267) -- (3.8942,6.3261) -- (3.8952,6.3255) -- (3.8962,6.3249) -- (3.8972,6.3243) -- (3.8982,6.3236) -- (3.8992,6.3230) -- (3.9002,6.3224) -- (3.9012,6.3218) -- (3.9022,6.3212) -- (3.9032,6.3206) -- (3.9041,6.3200) -- (3.9051,6.3194) -- (3.9061,6.3188) -- (3.9071,6.3182) -- (3.9081,6.3176) -- (3.9091,6.3170) -- (3.9101,6.3164) -- (3.9111,6.3158) -- (3.9121,6.3152) -- (3.9131,6.3146) -- (3.9141,6.3140) -- (3.9151,6.3134) -- (3.9160,6.3128) -- (3.9170,6.3122) -- (3.9180,6.3116) -- (3.9190,6.3110) -- (3.9200,6.3104) -- (3.9210,6.3098) -- (3.9220,6.3092) -- (3.9230,6.3086) -- (3.9240,6.3080) -- (3.9250,6.3074) -- (3.9260,6.3068) -- (3.9270,6.3062) -- (3.9279,6.3056) -- (3.9289,6.3050) -- (3.9299,6.3044) -- (3.9309,6.3038) -- (3.9319,6.3032) -- (3.9329,6.3026) -- (3.9339,6.3020) -- (3.9349,6.3014) -- (3.9359,6.3008) -- (3.9369,6.3002) -- (3.9379,6.2996) -- (3.9389,6.2990) -- (3.9398,6.2984) -- (3.9408,6.2978) -- (3.9418,6.2972) -- (3.9428,6.2966) -- (3.9438,6.2960) -- (3.9448,6.2954) -- (3.9458,6.2948) -- (3.9468,6.2942) -- (3.9478,6.2936) -- (3.9488,6.2929) -- (3.9498,6.2923) -- (3.9508,6.2917) -- (3.9518,6.2911) -- (3.9527,6.2905) -- (3.9537,6.2899) -- (3.9547,6.2893) -- (3.9557,6.2887) -- (3.9567,6.2881) -- (3.9577,6.2875) -- (3.9587,6.2869) -- (3.9597,6.2863) -- (3.9607,6.2857) -- (3.9617,6.2851) -- (3.9627,6.2845) -- (3.9637,6.2839) -- (3.9646,6.2833) -- (3.9656,6.2827) -- (3.9666,6.2821) -- (3.9676,6.2815) -- (3.9686,6.2809) -- (3.9696,6.2803) -- (3.9706,6.2797) -- (3.9716,6.2791) -- (3.9726,6.2785) -- (3.9736,6.2779) -- (3.9746,6.2773) -- (3.9756,6.2767) -- (3.9765,6.2761) -- (3.9775,6.2755) -- (3.9785,6.2749) -- (3.9795,6.2743) -- (3.9805,6.2737) -- (3.9815,6.2731) -- (3.9825,6.2725) -- (3.9835,6.2719) -- (3.9845,6.2713) -- (3.9855,6.2707) -- (3.9865,6.2701) -- (3.9875,6.2695) -- (3.9884,6.2689) -- (3.9894,6.2683) -- (3.9904,6.2677) -- (3.9914,6.2671) -- (3.9924,6.2665) -- (3.9934,6.2659) -- (3.9944,6.2653) -- (3.9954,6.2647) -- (3.9964,6.2641) -- (3.9974,6.2635) -- (3.9984,6.2629) -- (3.9994,6.2622) -- (4.0004,6.2616) -- (4.0013,6.2610) -- (4.0023,6.2604) -- (4.0033,6.2598) -- (4.0043,6.2592) -- (4.0053,6.2586) -- (4.0063,6.2580) -- (4.0073,6.2574) -- (4.0083,6.2568) -- (4.0093,6.2562) -- (4.0103,6.2556) -- (4.0113,6.2550) -- (4.0123,6.2544) -- (4.0132,6.2538) -- (4.0142,6.2532) -- (4.0152,6.2526) -- (4.0162,6.2520) -- (4.0172,6.2514) -- (4.0182,6.2508) -- (4.0192,6.2502) -- (4.0202,6.2496) -- (4.0212,6.2490) -- (4.0222,6.2484) -- (4.0232,6.2478) -- (4.0242,6.2472) -- (4.0251,6.2466) -- (4.0261,6.2460) -- (4.0271,6.2454) -- (4.0281,6.2448) -- (4.0291,6.2442) -- (4.0301,6.2436) -- (4.0311,6.2430) -- (4.0321,6.2424) -- (4.0331,6.2418) -- (4.0341,6.2412) -- (4.0351,6.2406) -- (4.0361,6.2400) -- (4.0370,6.2394) -- (4.0380,6.2388) -- (4.0390,6.2382) -- (4.0400,6.2376) -- (4.0410,6.2370) -- (4.0420,6.2364) -- (4.0430,6.2358) -- (4.0440,6.2352) -- (4.0450,6.2346) -- (4.0460,6.2340) -- (4.0470,6.2334) -- (4.0480,6.2328) -- (4.0489,6.2322) -- (4.0499,6.2315) -- (4.0509,6.2309) -- (4.0519,6.2303) -- (4.0529,6.2297) -- (4.0539,6.2291) -- (4.0549,6.2285) -- (4.0559,6.2279) -- (4.0569,6.2273) -- (4.0579,6.2267) -- (4.0589,6.2261) -- (4.0599,6.2255) -- (4.0609,6.2249) -- (4.0618,6.2243) -- (4.0628,6.2237) -- (4.0638,6.2231) -- (4.0648,6.2225) -- (4.0658,6.2219) -- (4.0668,6.2213) -- (4.0678,6.2207) -- (4.0688,6.2201) -- (4.0698,6.2195) -- (4.0708,6.2189) -- (4.0718,6.2183) -- (4.0728,6.2177) -- (4.0737,6.2171) -- (4.0747,6.2165) -- (4.0757,6.2159) -- (4.0767,6.2153) -- (4.0777,6.2147) -- (4.0787,6.2141) -- (4.0797,6.2135) -- (4.0807,6.2129) -- (4.0817,6.2123) -- (4.0827,6.2117) -- (4.0837,6.2111) -- (4.0847,6.2105) -- (4.0856,6.2099) -- (4.0866,6.2093) -- (4.0876,6.2087) -- (4.0886,6.2081) -- (4.0896,6.2075) -- (4.0906,6.2069) -- (4.0916,6.2063) -- (4.0926,6.2057) -- (4.0936,6.2051) -- (4.0946,6.2045) -- (4.0956,6.2039) -- (4.0966,6.2033) -- (4.0975,6.2027) -- (4.0985,6.2021) -- (4.0995,6.2015) -- (4.1005,6.2008) -- (4.1015,6.2002) -- (4.1025,6.1996) -- (4.1035,6.1990) -- (4.1045,6.1984) -- (4.1055,6.1978) -- (4.1065,6.1972) -- (4.1075,6.1966) -- (4.1085,6.1960) -- (4.1095,6.1954) -- (4.1104,6.1948) -- (4.1114,6.1942) -- (4.1124,6.1936) -- (4.1134,6.1930) -- (4.1144,6.1924) -- (4.1154,6.1918) -- (4.1164,6.1912) -- (4.1174,6.1906) -- (4.1184,6.1900) -- (4.1194,6.1894) -- (4.1204,6.1888) -- (4.1214,6.1882) -- (4.1223,6.1876) -- (4.1233,6.1870) -- (4.1243,6.1864) -- (4.1253,6.1858) -- (4.1263,6.1852) -- (4.1273,6.1846) -- (4.1283,6.1840) -- (4.1293,6.1834) -- (4.1303,6.1828) -- (4.1313,6.1822) -- (4.1323,6.1816) -- (4.1333,6.1810) -- (4.1342,6.1804) -- (4.1352,6.1798) -- (4.1362,6.1792) -- (4.1372,6.1786) -- (4.1382,6.1780) -- (4.1392,6.1774) -- (4.1402,6.1768) -- (4.1412,6.1762) -- (4.1422,6.1756) -- (4.1432,6.1750) -- (4.1442,6.1744) -- (4.1452,6.1738) -- (4.1461,6.1732) -- (4.1471,6.1726) -- (4.1481,6.1720) -- (4.1491,6.1714) -- (4.1501,6.1708) -- (4.1511,6.1701) -- (4.1521,6.1695) -- (4.1531,6.1689) -- (4.1541,6.1683) -- (4.1551,6.1677) -- (4.1561,6.1671) -- (4.1571,6.1665) -- (4.1581,6.1659) -- (4.1590,6.1653) -- (4.1600,6.1647) -- (4.1610,6.1641) -- (4.1620,6.1635) -- (4.1630,6.1629) -- (4.1640,6.1623) -- (4.1650,6.1617) -- (4.1660,6.1611) -- (4.1670,6.1605) -- (4.1680,6.1599) -- (4.1690,6.1593) -- (4.1700,6.1587) -- (4.1709,6.1581) -- (4.1719,6.1575) -- (4.1729,6.1569) -- (4.1739,6.1563) -- (4.1749,6.1557) -- (4.1759,6.1551) -- (4.1769,6.1545) -- (4.1779,6.1539) -- (4.1789,6.1533) -- (4.1799,6.1527) -- (4.1809,6.1521) -- (4.1819,6.1515) -- (4.1828,6.1509) -- (4.1838,6.1503) -- (4.1848,6.1497) -- (4.1858,6.1491) -- (4.1868,6.1485) -- (4.1878,6.1479) -- (4.1888,6.1473) -- (4.1898,6.1467) -- (4.1908,6.1461) -- (4.1918,6.1455) -- (4.1928,6.1449) -- (4.1938,6.1443) -- (4.1947,6.1437) -- (4.1957,6.1431) -- (4.1967,6.1425) -- (4.1977,6.1419) -- (4.1987,6.1413) -- (4.1997,6.1407) -- (4.2007,6.1401) -- (4.2017,6.1394) -- (4.2027,6.1388) -- (4.2037,6.1382) -- (4.2047,6.1376) -- (4.2057,6.1370) -- (4.2067,6.1364) -- (4.2076,6.1358) -- (4.2086,6.1352) -- (4.2096,6.1346) -- (4.2106,6.1340) -- (4.2116,6.1334) -- (4.2126,6.1328) -- (4.2136,6.1322) -- (4.2146,6.1316) -- (4.2156,6.1310) -- (4.2166,6.1304) -- (4.2176,6.1298) -- (4.2186,6.1292) -- (4.2195,6.1286) -- (4.2205,6.1280) -- (4.2215,6.1274) -- (4.2225,6.1268) -- (4.2235,6.1262) -- (4.2245,6.1256) -- (4.2255,6.1250) -- (4.2265,6.1244) -- (4.2275,6.1238) -- (4.2285,6.1232) -- (4.2295,6.1226) -- (4.2305,6.1220) -- (4.2314,6.1214) -- (4.2324,6.1208) -- (4.2334,6.1202) -- (4.2344,6.1196) -- (4.2354,6.1190) -- (4.2364,6.1184) -- (4.2374,6.1178) -- (4.2384,6.1172) -- (4.2394,6.1166) -- (4.2404,6.1160) -- (4.2414,6.1154) -- (4.2424,6.1148) -- (4.2433,6.1142) -- (4.2443,6.1136) -- (4.2453,6.1130) -- (4.2463,6.1124) -- (4.2473,6.1118) -- (4.2483,6.1112) -- (4.2493,6.1106) -- (4.2503,6.1100) -- (4.2513,6.1094) -- (4.2523,6.1087) -- (4.2533,6.1081) -- (4.2543,6.1075) -- (4.2553,6.1069) -- (4.2562,6.1063) -- (4.2572,6.1057) -- (4.2582,6.1051) -- (4.2592,6.1045) -- (4.2602,6.1039) -- (4.2612,6.1033) -- (4.2622,6.1027) -- (4.2632,6.1021) -- (4.2642,6.1015) -- (4.2652,6.1009) -- (4.2662,6.1003) -- (4.2672,6.0997) -- (4.2681,6.0991) -- (4.2691,6.0985) -- (4.2701,6.0979) -- (4.2711,6.0973) -- (4.2721,6.0967) -- (4.2731,6.0961) -- (4.2741,6.0955) -- (4.2751,6.0949) -- (4.2761,6.0943) -- (4.2771,6.0937) -- (4.2781,6.0931) -- (4.2791,6.0925) -- (4.2800,6.0919) -- (4.2810,6.0913) -- (4.2820,6.0907) -- (4.2830,6.0901) -- (4.2840,6.0895) -- (4.2850,6.0889) -- (4.2860,6.0883) -- (4.2870,6.0877) -- (4.2880,6.0871) -- (4.2890,6.0865) -- (4.2900,6.0859) -- (4.2910,6.0853) -- (4.2919,6.0847) -- (4.2929,6.0841) -- (4.2939,6.0835) -- (4.2949,6.0829) -- (4.2959,6.0823) -- (4.2969,6.0817) -- (4.2979,6.0811) -- (4.2989,6.0805) -- (4.2999,6.0799) -- (4.3009,6.0793) -- (4.3019,6.0787) -- (4.3029,6.0780) -- (4.3039,6.0774) -- (4.3048,6.0768) -- (4.3058,6.0762) -- (4.3068,6.0756) -- (4.3078,6.0750) -- (4.3088,6.0744) -- (4.3098,6.0738) -- (4.3108,6.0732) -- (4.3118,6.0726) -- (4.3128,6.0720) -- (4.3138,6.0714) -- (4.3148,6.0708) -- (4.3158,6.0702) -- (4.3167,6.0696) -- (4.3177,6.0690) -- (4.3187,6.0684) -- (4.3197,6.0678) -- (4.3207,6.0672) -- (4.3217,6.0666) -- (4.3227,6.0660) -- (4.3237,6.0654) -- (4.3247,6.0648) -- (4.3257,6.0642) -- (4.3267,6.0636) -- (4.3277,6.0630) -- (4.3286,6.0624) -- (4.3296,6.0618) -- (4.3306,6.0612) -- (4.3316,6.0606) -- (4.3326,6.0600) -- (4.3336,6.0594) -- (4.3346,6.0588) -- (4.3356,6.0582) -- (4.3366,6.0576) -- (4.3376,6.0570) -- (4.3386,6.0564) -- (4.3396,6.0558) -- (4.3405,6.0552) -- (4.3415,6.0546) -- (4.3425,6.0540) -- (4.3435,6.0534) -- (4.3445,6.0528) -- (4.3455,6.0522) -- (4.3465,6.0516) -- (4.3475,6.0510) -- (4.3485,6.0504) -- (4.3495,6.0498) -- (4.3505,6.0492) -- (4.3515,6.0486) -- (4.3525,6.0480) -- (4.3534,6.0473) -- (4.3544,6.0467) -- (4.3554,6.0461) -- (4.3564,6.0455) -- (4.3574,6.0449) -- (4.3584,6.0443) -- (4.3594,6.0437) -- (4.3604,6.0431) -- (4.3614,6.0425) -- (4.3624,6.0419) -- (4.3634,6.0413) -- (4.3644,6.0407) -- (4.3653,6.0401) -- (4.3663,6.0395) -- (4.3673,6.0389) -- (4.3683,6.0383) -- (4.3693,6.0377) -- (4.3703,6.0371) -- (4.3713,6.0365) -- (4.3723,6.0359) -- (4.3733,6.0353) -- (4.3743,6.0347) -- (4.3753,6.0341) -- (4.3763,6.0335) -- (4.3772,6.0329) -- (4.3782,6.0323) -- (4.3792,6.0317) -- (4.3802,6.0311) -- (4.3812,6.0305) -- (4.3822,6.0299) -- (4.3832,6.0293) -- (4.3842,6.0287) -- (4.3852,6.0281) -- (4.3862,6.0275) -- (4.3872,6.0269) -- (4.3882,6.0263) -- (4.3891,6.0257) -- (4.3901,6.0251) -- (4.3911,6.0245) -- (4.3921,6.0239) -- (4.3931,6.0233) -- (4.3941,6.0227) -- (4.3951,6.0221) -- (4.3961,6.0215) -- (4.3971,6.0209) -- (4.3981,6.0203) -- (4.3991,6.0197) -- (4.4001,6.0191) -- (4.4011,6.0185) -- (4.4020,6.0179) -- (4.4030,6.0173) -- (4.4040,6.0166) -- (4.4050,6.0160) -- (4.4060,6.0154) -- (4.4070,6.0148) -- (4.4080,6.0142) -- (4.4090,6.0136) -- (4.4100,6.0130) -- (4.4110,6.0124) -- (4.4120,6.0118) -- (4.4130,6.0112) -- (4.4139,6.0106) -- (4.4149,6.0100) -- (4.4159,6.0094) -- (4.4169,6.0088) -- (4.4179,6.0082) -- (4.4189,6.0076) -- (4.4199,6.0070) -- (4.4209,6.0064) -- (4.4219,6.0058) -- (4.4229,6.0052) -- (4.4239,6.0046) -- (4.4249,6.0040) -- (4.4258,6.0034) -- (4.4268,6.0028) -- (4.4278,6.0022) -- (4.4288,6.0016) -- (4.4298,6.0010) -- (4.4308,6.0004) -- (4.4318,5.9998) -- (4.4328,5.9992) -- (4.4338,5.9986) -- (4.4348,5.9980) -- (4.4358,5.9974) -- (4.4368,5.9968) -- (4.4377,5.9962) -- (4.4387,5.9956) -- (4.4397,5.9950) -- (4.4407,5.9944) -- (4.4417,5.9938) -- (4.4427,5.9932) -- (4.4437,5.9926) -- (4.4447,5.9920) -- (4.4457,5.9914) -- (4.4467,5.9908) -- (4.4477,5.9902) -- (4.4487,5.9896) -- (4.4496,5.9890) -- (4.4506,5.9884) -- (4.4516,5.9878) -- (4.4526,5.9872) -- (4.4536,5.9866) -- (4.4546,5.9859) -- (4.4556,5.9853) -- (4.4566,5.9847) -- (4.4576,5.9841) -- (4.4586,5.9835) -- (4.4596,5.9829) -- (4.4606,5.9823) -- (4.4616,5.9817) -- (4.4625,5.9811) -- (4.4635,5.9805) -- (4.4645,5.9799) -- (4.4655,5.9793) -- (4.4665,5.9787) -- (4.4675,5.9781) -- (4.4685,5.9775) -- (4.4695,5.9769) -- (4.4705,5.9763) -- (4.4715,5.9757) -- (4.4725,5.9751) -- (4.4735,5.9745) -- (4.4744,5.9739) -- (4.4754,5.9733) -- (4.4764,5.9727) -- (4.4774,5.9721) -- (4.4784,5.9715) -- (4.4794,5.9709) -- (4.4804,5.9703) -- (4.4814,5.9697) -- (4.4824,5.9691) -- (4.4834,5.9685) -- (4.4844,5.9679) -- (4.4854,5.9673) -- (4.4863,5.9667) -- (4.4873,5.9661) -- (4.4883,5.9655) -- (4.4893,5.9649) -- (4.4903,5.9643) -- (4.4913,5.9637) -- (4.4923,5.9631) -- (4.4933,5.9625) -- (4.4943,5.9619) -- (4.4953,5.9613) -- (4.4963,5.9607) -- (4.4973,5.9601) -- (4.4982,5.9595) -- (4.4992,5.9589) -- (4.5002,5.9583) -- (4.5012,5.9577) -- (4.5022,5.9571) -- (4.5032,5.9565) -- (4.5042,5.9559) -- (4.5052,5.9552) -- (4.5062,5.9546) -- (4.5072,5.9540) -- (4.5082,5.9534) -- (4.5092,5.9528) -- (4.5102,5.9522) -- (4.5111,5.9516) -- (4.5121,5.9510) -- (4.5131,5.9504) -- (4.5141,5.9498) -- (4.5151,5.9492) -- (4.5161,5.9486) -- (4.5171,5.9480) -- (4.5181,5.9474) -- (4.5191,5.9468) -- (4.5201,5.9462) -- (4.5211,5.9456) -- (4.5221,5.9450) -- (4.5230,5.9444) -- (4.5240,5.9438) -- (4.5250,5.9432) -- (4.5260,5.9426) -- (4.5270,5.9420) -- (4.5280,5.9414) -- (4.5290,5.9408) -- (4.5300,5.9402) -- (4.5310,5.9396) -- (4.5320,5.9390) -- (4.5330,5.9384) -- (4.5340,5.9378) -- (4.5349,5.9372) -- (4.5359,5.9366) -- (4.5369,5.9360) -- (4.5379,5.9354) -- (4.5389,5.9348) -- (4.5399,5.9342) -- (4.5409,5.9336) -- (4.5419,5.9330) -- (4.5429,5.9324) -- (4.5439,5.9318) -- (4.5449,5.9312) -- (4.5459,5.9306) -- (4.5468,5.9300) -- (4.5478,5.9294) -- (4.5488,5.9288) -- (4.5498,5.9282) -- (4.5508,5.9276) -- (4.5518,5.9270) -- (4.5528,5.9264) -- (4.5538,5.9258) -- (4.5548,5.9252) -- (4.5558,5.9245) -- (4.5568,5.9239) -- (4.5578,5.9233) -- (4.5588,5.9227) -- (4.5597,5.9221) -- (4.5607,5.9215) -- (4.5617,5.9209) -- (4.5627,5.9203) -- (4.5637,5.9197) -- (4.5647,5.9191) -- (4.5657,5.9185) -- (4.5667,5.9179) -- (4.5677,5.9173) -- (4.5687,5.9167) -- (4.5697,5.9161) -- (4.5707,5.9155) -- (4.5716,5.9149) -- (4.5726,5.9143) -- (4.5736,5.9137) -- (4.5746,5.9131) -- (4.5756,5.9125) -- (4.5766,5.9119) -- (4.5776,5.9113) -- (4.5786,5.9107) -- (4.5796,5.9101) -- (4.5806,5.9095) -- (4.5816,5.9089) -- (4.5826,5.9083) -- (4.5835,5.9077) -- (4.5845,5.9071) -- (4.5855,5.9065) -- (4.5865,5.9059) -- (4.5875,5.9053) -- (4.5885,5.9047) -- (4.5895,5.9041) -- (4.5905,5.9035) -- (4.5915,5.9029) -- (4.5925,5.9023) -- (4.5935,5.9017) -- (4.5945,5.9011) -- (4.5954,5.9005) -- (4.5964,5.8999) -- (4.5974,5.8993) -- (4.5984,5.8987) -- (4.5994,5.8981) -- (4.6004,5.8975) -- (4.6014,5.8969) -- (4.6024,5.8963) -- (4.6034,5.8957) -- (4.6044,5.8951) -- (4.6054,5.8945) -- (4.6064,5.8938) -- (4.6074,5.8932) -- (4.6083,5.8926) -- (4.6093,5.8920) -- (4.6103,5.8914) -- (4.6113,5.8908) -- (4.6123,5.8902) -- (4.6133,5.8896) -- (4.6143,5.8890) -- (4.6153,5.8884) -- (4.6163,5.8878) -- (4.6173,5.8872) -- (4.6183,5.8866) -- (4.6193,5.8860) -- (4.6202,5.8854) -- (4.6212,5.8848) -- (4.6222,5.8842) -- (4.6232,5.8836) -- (4.6242,5.8830) -- (4.6252,5.8824) -- (4.6262,5.8818) -- (4.6272,5.8812) -- (4.6282,5.8806) -- (4.6292,5.8800) -- (4.6302,5.8794) -- (4.6312,5.8788) -- (4.6321,5.8782) -- (4.6331,5.8776) -- (4.6341,5.8770) -- (4.6351,5.8764) -- (4.6361,5.8758) -- (4.6371,5.8752) -- (4.6381,5.8746) -- (4.6391,5.8740) -- (4.6401,5.8734) -- (4.6411,5.8728) -- (4.6421,5.8722) -- (4.6431,5.8716) -- (4.6440,5.8710) -- (4.6450,5.8704) -- (4.6460,5.8698) -- (4.6470,5.8692) -- (4.6480,5.8686) -- (4.6490,5.8680) -- (4.6500,5.8674) -- (4.6510,5.8668) -- (4.6520,5.8662) -- (4.6530,5.8656) -- (4.6540,5.8650) -- (4.6550,5.8644) -- (4.6560,5.8638) -- (4.6569,5.8631) -- (4.6579,5.8625) -- (4.6589,5.8619) -- (4.6599,5.8613) -- (4.6609,5.8607) -- (4.6619,5.8601) -- (4.6629,5.8595) -- (4.6639,5.8589) -- (4.6649,5.8583) -- (4.6659,5.8577) -- (4.6669,5.8571) -- (4.6679,5.8565) -- (4.6688,5.8559) -- (4.6698,5.8553) -- (4.6708,5.8547) -- (4.6718,5.8541) -- (4.6728,5.8535) -- (4.6738,5.8529) -- (4.6748,5.8523) -- (4.6758,5.8517) -- (4.6768,5.8511) -- (4.6778,5.8505) -- (4.6788,5.8499) -- (4.6798,5.8493) -- (4.6807,5.8487) -- (4.6817,5.8481) -- (4.6827,5.8475) -- (4.6837,5.8469) -- (4.6847,5.8463) -- (4.6857,5.8457) -- (4.6867,5.8451) -- (4.6877,5.8445) -- (4.6887,5.8439) -- (4.6897,5.8433) -- (4.6907,5.8427) -- (4.6917,5.8421) -- (4.6926,5.8415) -- (4.6936,5.8409) -- (4.6946,5.8403) -- (4.6956,5.8397) -- (4.6966,5.8391) -- (4.6976,5.8385) -- (4.6986,5.8379) -- (4.6996,5.8373) -- (4.7006,5.8367) -- (4.7016,5.8361) -- (4.7026,5.8355) -- (4.7036,5.8349) -- (4.7046,5.8343) -- (4.7055,5.8337) -- (4.7065,5.8331) -- (4.7075,5.8325) -- (4.7085,5.8318) -- (4.7095,5.8312) -- (4.7105,5.8306) -- (4.7115,5.8300) -- (4.7125,5.8294) -- (4.7135,5.8288) -- (4.7145,5.8282) -- (4.7155,5.8276) -- (4.7165,5.8270) -- (4.7174,5.8264) -- (4.7184,5.8258) -- (4.7194,5.8252) -- (4.7204,5.8246) -- (4.7214,5.8240) -- (4.7224,5.8234) -- (4.7234,5.8228) -- (4.7244,5.8222) -- (4.7254,5.8216) -- (4.7264,5.8210) -- (4.7274,5.8204) -- (4.7284,5.8198) -- (4.7293,5.8192) -- (4.7303,5.8186) -- (4.7313,5.8180) -- (4.7323,5.8174) -- (4.7333,5.8168) -- (4.7343,5.8162) -- (4.7353,5.8156) -- (4.7363,5.8150) -- (4.7373,5.8144) -- (4.7383,5.8138) -- (4.7393,5.8132) -- (4.7403,5.8126) -- (4.7412,5.8120) -- (4.7422,5.8114) -- (4.7432,5.8108) -- (4.7442,5.8102) -- (4.7452,5.8096) -- (4.7462,5.8090) -- (4.7472,5.8084) -- (4.7482,5.8078) -- (4.7492,5.8072) -- (4.7502,5.8066) -- (4.7512,5.8060) -- (4.7522,5.8054) -- (4.7532,5.8048) -- (4.7541,5.8042) -- (4.7551,5.8036) -- (4.7561,5.8030) -- (4.7571,5.8024) -- (4.7581,5.8018) -- (4.7591,5.8011) -- (4.7601,5.8005) -- (4.7611,5.7999) -- (4.7621,5.7993) -- (4.7631,5.7987) -- (4.7641,5.7981) -- (4.7651,5.7975) -- (4.7660,5.7969) -- (4.7670,5.7963) -- (4.7680,5.7957) -- (4.7690,5.7951) -- (4.7700,5.7945) -- (4.7710,5.7939) -- (4.7720,5.7933) -- (4.7730,5.7927) -- (4.7740,5.7921) -- (4.7750,5.7915) -- (4.7760,5.7909) -- (4.7770,5.7903) -- (4.7779,5.7897) -- (4.7789,5.7891) -- (4.7799,5.7885) -- (4.7809,5.7879) -- (4.7819,5.7873) -- (4.7829,5.7867) -- (4.7839,5.7861) -- (4.7849,5.7855) -- (4.7859,5.7849) -- (4.7869,5.7843) -- (4.7879,5.7837) -- (4.7889,5.7831) -- (4.7898,5.7825) -- (4.7908,5.7819) -- (4.7918,5.7813) -- (4.7928,5.7807) -- (4.7938,5.7801) -- (4.7948,5.7795) -- (4.7958,5.7789) -- (4.7968,5.7783) -- (4.7978,5.7777) -- (4.7988,5.7771) -- (4.7998,5.7765) -- (4.8008,5.7759) -- (4.8018,5.7753) -- (4.8027,5.7747) -- (4.8037,5.7741) -- (4.8047,5.7735) -- (4.8057,5.7729) -- (4.8067,5.7723) -- (4.8077,5.7717) -- (4.8087,5.7711) -- (4.8097,5.7704) -- (4.8107,5.7699) -- (4.8117,5.7693) -- (4.8127,5.7687) -- (4.8137,5.7681) -- (4.8146,5.7676) -- (4.8156,5.7671) -- (4.8166,5.7665) -- (4.8176,5.7660) -- (4.8186,5.7655) -- (4.8196,5.7650) -- (4.8206,5.7646) -- (4.8216,5.7641) -- (4.8226,5.7636) -- (4.8236,5.7632) -- (4.8246,5.7628) -- (4.8256,5.7623) -- (4.8265,5.7619) -- (4.8275,5.7615) -- (4.8285,5.7611) -- (4.8295,5.7608) -- (4.8305,5.7604) -- (4.8315,5.7600) -- (4.8325,5.7597) -- (4.8335,5.7593) -- (4.8345,5.7590) -- (4.8355,5.7587) -- (4.8365,5.7584) -- (4.8375,5.7581) -- (4.8384,5.7578) -- (4.8394,5.7576) -- (4.8404,5.7573) -- (4.8414,5.7570) -- (4.8424,5.7568) -- (4.8434,5.7566) -- (4.8444,5.7564) -- (4.8454,5.7561) -- (4.8464,5.7559) -- (4.8474,5.7558) -- (4.8484,5.7556) -- (4.8494,5.7554) -- (4.8504,5.7552) -- (4.8513,5.7551) -- (4.8523,5.7549) -- (4.8533,5.7548) -- (4.8543,5.7547) -- (4.8553,5.7546) -- (4.8563,5.7545) -- (4.8573,5.7544) -- (4.8583,5.7543) -- (4.8593,5.7542) -- (4.8603,5.7541) -- (4.8613,5.7540) -- (4.8623,5.7540) -- (4.8632,5.7539) -- (4.8642,5.7539) -- (4.8652,5.7539) -- (4.8662,5.7538) -- (4.8672,5.7538) -- (4.8682,5.7538) -- (4.8692,5.7538) -- (4.8702,5.7538) -- (4.8712,5.7538) -- (4.8722,5.7539) -- (4.8732,5.7539) -- (4.8742,5.7539) -- (4.8751,5.7539) -- (4.8761,5.7540) -- (4.8771,5.7540) -- (4.8781,5.7541) -- (4.8791,5.7542) -- (4.8801,5.7542) -- (4.8811,5.7543) -- (4.8821,5.7544) -- (4.8831,5.7545) -- (4.8841,5.7546) -- (4.8851,5.7547) -- (4.8861,5.7548) -- (4.8870,5.7549) -- (4.8880,5.7550) -- (4.8890,5.7551) -- (4.8900,5.7552) -- (4.8910,5.7554) -- (4.8920,5.7555) -- (4.8930,5.7556) -- (4.8940,5.7558) -- (4.8950,5.7559) -- (4.8960,5.7560) -- (4.8970,5.7562) -- (4.8980,5.7563) -- (4.8989,5.7565) -- (4.8999,5.7566) -- (4.9009,5.7568) -- (4.9019,5.7570) -- (4.9029,5.7571) -- (4.9039,5.7573) -- (4.9049,5.7575) -- (4.9059,5.7576) -- (4.9069,5.7578) -- (4.9079,5.7580) -- (4.9089,5.7581) -- (4.9099,5.7583) -- (4.9109,5.7585) -- (4.9118,5.7587) -- (4.9128,5.7589) -- (4.9138,5.7590) -- (4.9148,5.7592) -- (4.9158,5.7594) -- (4.9168,5.7596) -- (4.9178,5.7597) -- (4.9188,5.7599) -- (4.9198,5.7601) -- (4.9208,5.7603) -- (4.9218,5.7604) -- (4.9228,5.7606) -- (4.9237,5.7608) -- (4.9247,5.7610) -- (4.9257,5.7611) -- (4.9267,5.7613) -- (4.9277,5.7615) -- (4.9287,5.7616) -- (4.9297,5.7618) -- (4.9307,5.7620) -- (4.9317,5.7621) -- (4.9327,5.7623) -- (4.9337,5.7624) -- (4.9347,5.7626) -- (4.9356,5.7627) -- (4.9366,5.7629) -- (4.9376,5.7630) -- (4.9386,5.7631) -- (4.9396,5.7633) -- (4.9406,5.7634) -- (4.9416,5.7635) -- (4.9426,5.7636) -- (4.9436,5.7638) -- (4.9446,5.7639) -- (4.9456,5.7640) -- (4.9466,5.7641) -- (4.9475,5.7642) -- (4.9485,5.7643) -- (4.9495,5.7643) -- (4.9505,5.7644) -- (4.9515,5.7645) -- (4.9525,5.7646) -- (4.9535,5.7646) -- (4.9545,5.7647) -- (4.9555,5.7647) -- (4.9565,5.7648) -- (4.9575,5.7648) -- (4.9585,5.7648) -- (4.9595,5.7649) -- (4.9604,5.7649) -- (4.9614,5.7649) -- (4.9624,5.7649) -- (4.9634,5.7649) -- (4.9644,5.7649) -- (4.9654,5.7649) -- (4.9664,5.7648) -- (4.9674,5.7648) -- (4.9684,5.7647) -- (4.9694,5.7647) -- (4.9704,5.7646) -- (4.9714,5.7646) -- (4.9723,5.7645) -- (4.9733,5.7644) -- (4.9743,5.7643) -- (4.9753,5.7642) -- (4.9763,5.7641) -- (4.9773,5.7640) -- (4.9783,5.7639) -- (4.9793,5.7637) -- (4.9803,5.7636) -- (4.9813,5.7634) -- (4.9823,5.7632) -- (4.9833,5.7631) -- (4.9842,5.7629) -- (4.9852,5.7627) -- (4.9862,5.7625) -- (4.9872,5.7623) -- (4.9882,5.7620) -- (4.9892,5.7618) -- (4.9902,5.7616) -- (4.9912,5.7613) -- (4.9922,5.7610) -- (4.9932,5.7608) -- (4.9942,5.7605) -- (4.9952,5.7602) -- (4.9961,5.7599) -- (4.9971,5.7596) -- (4.9981,5.7592) -- (4.9991,5.7589) -- (5.0001,5.7585) -- (5.0011,5.7582) -- (5.0021,5.7578) -- (5.0031,5.7574) -- (5.0041,5.7570) -- (5.0051,5.7566) -- (5.0061,5.7562) -- (5.0071,5.7558) -- (5.0081,5.7553) -- (5.0090,5.7549) -- (5.0100,5.7544) -- (5.0110,5.7540) -- (5.0120,5.7535) -- (5.0130,5.7530) -- (5.0140,5.7525) -- (5.0150,5.7520) -- (5.0160,5.7514) -- (5.0170,5.7509) -- (5.0180,5.7503) -- (5.0190,5.7498) -- (5.0200,5.7492) -- (5.0209,5.7486) -- (5.0219,5.7486) -- (5.0229,5.7571) -- (5.0239,5.7655) -- (5.0249,5.7735) -- (5.0259,5.7813) -- (5.0269,5.7888) -- (5.0279,5.7959) -- (5.0289,5.8028) -- (5.0299,5.8093) -- (5.0309,5.8154) -- (5.0319,5.8212) -- (5.0328,5.8267) -- (5.0338,5.8317) -- (5.0348,5.8363) -- (5.0358,5.8406) -- (5.0368,5.8445) -- (5.0378,5.8480) -- (5.0388,5.8510) -- (5.0398,5.8537) -- (5.0408,5.8560) -- (5.0418,5.8579) -- (5.0428,5.8594) -- (5.0438,5.8606) -- (5.0447,5.8614) -- (5.0457,5.8618) -- (5.0467,5.8619) -- (5.0477,5.8616) -- (5.0487,5.8610) -- (5.0497,5.8601) -- (5.0507,5.8589) -- (5.0517,5.8575) -- (5.0527,5.8557) -- (5.0537,5.8537) -- (5.0547,5.8515) -- (5.0557,5.8490) -- (5.0567,5.8464) -- (5.0576,5.8435) -- (5.0586,5.8405) -- (5.0596,5.8374) -- (5.0606,5.8341) -- (5.0616,5.8306) -- (5.0626,5.8271) -- (5.0636,5.8235) -- (5.0646,5.8198) -- (5.0656,5.8161) -- (5.0666,5.8124) -- (5.0676,5.8086) -- (5.0686,5.8048) -- (5.0695,5.8011) -- (5.0705,5.7973) -- (5.0715,5.7936) -- (5.0725,5.7900) -- (5.0735,5.7864) -- (5.0745,5.7829) -- (5.0755,5.7795) -- (5.0765,5.7761) -- (5.0775,5.7729) -- (5.0785,5.7698) -- (5.0795,5.7668) -- (5.0805,5.7640) -- (5.0814,5.7613) -- (5.0824,5.7587) -- (5.0834,5.7563) -- (5.0844,5.7540) -- (5.0854,5.7519) -- (5.0864,5.7499) -- (5.0874,5.7481) -- (5.0884,5.7465) -- (5.0894,5.7450) -- (5.0904,5.7437) -- (5.0914,5.7425) -- (5.0924,5.7415) -- (5.0933,5.7407) -- (5.0943,5.7400) -- (5.0953,5.7394) -- (5.0963,5.7390) -- (5.0973,5.7388) -- (5.0983,5.7387) -- (5.0993,5.7387) -- (5.1003,5.7388) -- (5.1013,5.7391) -- (5.1023,5.7394) -- (5.1033,5.7399) -- (5.1043,5.7405) -- (5.1053,5.7412) -- (5.1062,5.7420) -- (5.1072,5.7428) -- (5.1082,5.7437) -- (5.1092,5.7447) -- (5.1102,5.7458) -- (5.1112,5.7469) -- (5.1122,5.7481) -- (5.1132,5.7493) -- (5.1142,5.7505) -- (5.1152,5.7518) -- (5.1162,5.7530) -- (5.1172,5.7543) -- (5.1181,5.7557) -- (5.1191,5.7570) -- (5.1201,5.7583) -- (5.1211,5.7596) -- (5.1221,5.7609) -- (5.1231,5.7621) -- (5.1241,5.7634) -- (5.1251,5.7646) -- (5.1261,5.7658) -- (5.1271,5.7670) -- (5.1281,5.7681) -- (5.1291,5.7692) -- (5.1300,5.7702) -- (5.1310,5.7712) -- (5.1320,5.7722) -- (5.1330,5.7731) -- (5.1340,5.7739) -- (5.1350,5.7747) -- (5.1360,5.7755) -- (5.1370,5.7762) -- (5.1380,5.7768) -- (5.1390,5.7774) -- (5.1400,5.7780) -- (5.1410,5.7785) -- (5.1419,5.7789) -- (5.1429,5.7793) -- (5.1439,5.7797) -- (5.1449,5.7799) -- (5.1459,5.7802) -- (5.1469,5.7804) -- (5.1479,5.7806) -- (5.1489,5.7807) -- (5.1499,5.7808) -- (5.1509,5.7808) -- (5.1519,5.7808) -- (5.1529,5.7808) -- (5.1539,5.7808) -- (5.1548,5.7807) -- (5.1558,5.7806) -- (5.1568,5.7805) -- (5.1578,5.7804) -- (5.1588,5.7802) -- (5.1598,5.7800) -- (5.1608,5.7799) -- (5.1618,5.7797) -- (5.1628,5.7795) -- (5.1638,5.7793) -- (5.1648,5.7790) -- (5.1658,5.7788) -- (5.1667,5.7786) -- (5.1677,5.7784) -- (5.1687,5.7782) -- (5.1697,5.7780) -- (5.1707,5.7778) -- (5.1717,5.7777) -- (5.1727,5.7775) -- (5.1737,5.7773) -- (5.1747,5.7772) -- (5.1757,5.7771) -- (5.1767,5.7770) -- (5.1777,5.7769) -- (5.1786,5.7768) -- (5.1796,5.7767) -- (5.1806,5.7767) -- (5.1816,5.7767) -- (5.1826,5.7767) -- (5.1836,5.7767) -- (5.1846,5.7768) -- (5.1856,5.7768) -- (5.1866,5.7769) -- (5.1876,5.7770) -- (5.1886,5.7771) -- (5.1896,5.7773) -- (5.1905,5.7774) -- (5.1915,5.7776) -- (5.1925,5.7778) -- (5.1935,5.7781) -- (5.1945,5.7783) -- (5.1955,5.7786) -- (5.1965,5.7788) -- (5.1975,5.7791) -- (5.1985,5.7795) -- (5.1995,5.7798) -- (5.2005,5.7801) -- (5.2015,5.7805) -- (5.2025,5.7809) -- (5.2034,5.7813) -- (5.2044,5.7817) -- (5.2054,5.7821) -- (5.2064,5.7826) -- (5.2074,5.7830) -- (5.2084,5.7835) -- (5.2094,5.7839) -- (5.2104,5.7844) -- (5.2114,5.7849) -- (5.2124,5.7854) -- (5.2134,5.7860) -- (5.2144,5.7865) -- (5.2153,5.7870) -- (5.2163,5.7876) -- (5.2173,5.7881) -- (5.2183,5.7887) -- (5.2193,5.7893) -- (5.2203,5.7899) -- (5.2213,5.7905) -- (5.2223,5.7911) -- (5.2233,5.7917) -- (5.2243,5.7923) -- (5.2253,5.7930) -- (5.2263,5.7936) -- (5.2272,5.7943) -- (5.2282,5.7949) -- (5.2292,5.7956) -- (5.2302,5.7963) -- (5.2312,5.7970) -- (5.2322,5.7977) -- (5.2332,5.7984) -- (5.2342,5.7992) -- (5.2352,5.7999) -- (5.2362,5.8006) -- (5.2372,5.8014) -- (5.2382,5.8021) -- (5.2391,5.8028) -- (5.2401,5.8036) -- (5.2411,5.8043) -- (5.2421,5.8050) -- (5.2431,5.8058) -- (5.2441,5.8065) -- (5.2451,5.8073) -- (5.2461,5.8080) -- (5.2471,5.8087) -- (5.2481,5.8095) -- (5.2491,5.8102) -- (5.2501,5.8109) -- (5.2511,5.8117) -- (5.2520,5.8124) -- (5.2530,5.8131) -- (5.2540,5.8139) -- (5.2550,5.8146) -- (5.2560,5.8153) -- (5.2570,5.8161) -- (5.2580,5.8168) -- (5.2590,5.8176) -- (5.2600,5.8183) -- (5.2610,5.8190) -- (5.2620,5.8198) -- (5.2630,5.8205) -- (5.2639,5.8212) -- (5.2649,5.8220) -- (5.2659,5.8227) -- (5.2669,5.8234) -- (5.2679,5.8242) -- (5.2689,5.8249) -- (5.2699,5.8256) -- (5.2709,5.8264) -- (5.2719,5.8271) -- (5.2729,5.8279) -- (5.2739,5.8286) -- (5.2749,5.8293) -- (5.2758,5.8301) -- (5.2768,5.8308) -- (5.2778,5.8315) -- (5.2788,5.8323) -- (5.2798,5.8330) -- (5.2808,5.8337) -- (5.2818,5.8345) -- (5.2828,5.8352) -- (5.2838,5.8359) -- (5.2848,5.8367) -- (5.2858,5.8374) -- (5.2868,5.8382) -- (5.2877,5.8389) -- (5.2887,5.8396) -- (5.2897,5.8404) -- (5.2907,5.8411) -- (5.2917,5.8418) -- (5.2927,5.8426) -- (5.2937,5.8433) -- (5.2947,5.8440) -- (5.2957,5.8448) -- (5.2967,5.8455) -- (5.2977,5.8462) -- (5.2987,5.8470) -- (5.2996,5.8477) -- (5.3006,5.8485) -- (5.3016,5.8492) -- (5.3026,5.8499) -- (5.3036,5.8507) -- (5.3046,5.8514) -- (5.3056,5.8521) -- (5.3066,5.8529) -- (5.3076,5.8536) -- (5.3086,5.8543) -- (5.3096,5.8551) -- (5.3106,5.8558) -- (5.3116,5.8565) -- (5.3125,5.8573) -- (5.3135,5.8580) -- (5.3145,5.8588) -- (5.3155,5.8595) -- (5.3165,5.8602) -- (5.3175,5.8610) -- (5.3185,5.8617) -- (5.3195,5.8624) -- (5.3205,5.8632) -- (5.3215,5.8639) -- (5.3225,5.8646) -- (5.3235,5.8654) -- (5.3244,5.8661) -- (5.3254,5.8668) -- (5.3264,5.8676) -- (5.3274,5.8683) -- (5.3284,5.8691) -- (5.3294,5.8698) -- (5.3304,5.8705) -- (5.3314,5.8713) -- (5.3324,5.8720) -- (5.3334,5.8727) -- (5.3344,5.8735) -- (5.3354,5.8742) -- (5.3363,5.8749) -- (5.3373,5.8757) -- (5.3383,5.8764) -- (5.3393,5.8771) -- (5.3403,5.8779) -- (5.3413,5.8786) -- (5.3423,5.8794) -- (5.3433,5.8801) -- (5.3443,5.8808) -- (5.3453,5.8816) -- (5.3463,5.8823) -- (5.3473,5.8830) -- (5.3482,5.8838) -- (5.3492,5.8845) -- (5.3502,5.8852) -- (5.3512,5.8860) -- (5.3522,5.8867) -- (5.3532,5.8874) -- (5.3542,5.8882) -- (5.3552,5.8889) -- (5.3562,5.8897) -- (5.3572,5.8904) -- (5.3582,5.8911) -- (5.3592,5.8919) -- (5.3602,5.8926) -- (5.3611,5.8933) -- (5.3621,5.8941) -- (5.3631,5.8948) -- (5.3641,5.8955) -- (5.3651,5.8963) -- (5.3661,5.8970) -- (5.3671,5.8977) -- (5.3681,5.8985) -- (5.3691,5.8992) -- (5.3701,5.9000) -- (5.3711,5.9007) -- (5.3721,5.9014) -- (5.3730,5.9022) -- (5.3740,5.9029) -- (5.3750,5.9036) -- (5.3760,5.9044) -- (5.3770,5.9051) -- (5.3780,5.9058) -- (5.3790,5.9066) -- (5.3800,5.9073) -- (5.3810,5.9080) -- (5.3820,5.9088) -- (5.3830,5.9095) -- (5.3840,5.9103) -- (5.3849,5.9110) -- (5.3859,5.9117) -- (5.3869,5.9125) -- (5.3879,5.9132) -- (5.3889,5.9139) -- (5.3899,5.9147) -- (5.3909,5.9154) -- (5.3919,5.9161) -- (5.3929,5.9169) -- (5.3939,5.9176) -- (5.3949,5.9183) -- (5.3959,5.9191) -- (5.3968,5.9198) -- (5.3978,5.9206) -- (5.3988,5.9213) -- (5.3998,5.9220) -- (5.4008,5.9228) -- (5.4018,5.9235) -- (5.4028,5.9242) -- (5.4038,5.9250) -- (5.4048,5.9257) -- (5.4058,5.9264) -- (5.4068,5.9272) -- (5.4078,5.9279) -- (5.4088,5.9286) -- (5.4097,5.9294) -- (5.4107,5.9301) -- (5.4117,5.9309) -- (5.4127,5.9316) -- (5.4137,5.9323) -- (5.4147,5.9331) -- (5.4157,5.9338) -- (5.4167,5.9345) -- (5.4177,5.9353) -- (5.4187,5.9360) -- (5.4197,5.9367) -- (5.4207,5.9375) -- (5.4216,5.9382) -- (5.4226,5.9389) -- (5.4236,5.9397) -- (5.4246,5.9404) -- (5.4256,5.9412) -- (5.4266,5.9419) -- (5.4276,5.9426) -- (5.4286,5.9434) -- (5.4296,5.9441) -- (5.4306,5.9448) -- (5.4316,5.9456) -- (5.4326,5.9463) -- (5.4335,5.9470) -- (5.4345,5.9478) -- (5.4355,5.9485) -- (5.4365,5.9492) -- (5.4375,5.9500) -- (5.4385,5.9507) -- (5.4395,5.9515) -- (5.4405,5.9522) -- (5.4415,5.9529) -- (5.4425,5.9537) -- (5.4435,5.9544) -- (5.4445,5.9551) -- (5.4454,5.9559) -- (5.4464,5.9566) -- (5.4474,5.9573) -- (5.4484,5.9581) -- (5.4494,5.9588) -- (5.4504,5.9595) -- (5.4514,5.9603) -- (5.4524,5.9610) -- (5.4534,5.9618) -- (5.4544,5.9625) -- (5.4554,5.9632) -- (5.4564,5.9640) -- (5.4574,5.9647) -- (5.4583,5.9654) -- (5.4593,5.9662) -- (5.4603,5.9669) -- (5.4613,5.9676) -- (5.4623,5.9684) -- (5.4633,5.9691) -- (5.4643,5.9698) -- (5.4653,5.9706) -- (5.4663,5.9713) -- (5.4673,5.9721) -- (5.4683,5.9728) -- (5.4693,5.9735) -- (5.4702,5.9743) -- (5.4712,5.9750) -- (5.4722,5.9757) -- (5.4732,5.9765) -- (5.4742,5.9772) -- (5.4752,5.9779) -- (5.4762,5.9787) -- (5.4772,5.9794) -- (5.4782,5.9801) -- (5.4792,5.9809) -- (5.4802,5.9816) -- (5.4812,5.9824) -- (5.4821,5.9831) -- (5.4831,5.9838) -- (5.4841,5.9846) -- (5.4851,5.9853) -- (5.4861,5.9860) -- (5.4871,5.9868) -- (5.4881,5.9875) -- (5.4891,5.9882) -- (5.4901,5.9890) -- (5.4911,5.9897) -- (5.4921,5.9904) -- (5.4931,5.9912) -- (5.4940,5.9919) -- (5.4950,5.9927) -- (5.4960,5.9934) -- (5.4970,5.9941) -- (5.4980,5.9949) -- (5.4990,5.9956) -- (5.5000,5.9963) -- (5.5010,5.9971) -- (5.5020,5.9978) -- (5.5030,5.9985) -- (5.5040,5.9993) -- (5.5050,6.0000) -- (5.5060,6.0007) -- (5.5069,6.0015) -- (5.5079,6.0022) -- (5.5089,6.0030) -- (5.5099,6.0037) -- (5.5109,6.0044) -- (5.5119,6.0052) -- (5.5129,6.0059) -- (5.5139,6.0066) -- (5.5149,6.0074) -- (5.5159,6.0081) -- (5.5169,6.0088) -- (5.5179,6.0096) -- (5.5188,6.0103) -- (5.5198,6.0110) -- (5.5208,6.0118) -- (5.5218,6.0125) -- (5.5228,6.0133) -- (5.5238,6.0140) -- (5.5248,6.0147) -- (5.5258,6.0155) -- (5.5268,6.0162) -- (5.5278,6.0169) -- (5.5288,6.0177) -- (5.5298,6.0184) -- (5.5307,6.0191) -- (5.5317,6.0199) -- (5.5327,6.0206) -- (5.5337,6.0213) -- (5.5347,6.0221) -- (5.5357,6.0228) -- (5.5367,6.0236) -- (5.5377,6.0243) -- (5.5387,6.0250) -- (5.5397,6.0258) -- (5.5407,6.0265) -- (5.5417,6.0272) -- (5.5426,6.0280) -- (5.5436,6.0287) -- (5.5446,6.0294) -- (5.5456,6.0302) -- (5.5466,6.0309) -- (5.5476,6.0316) -- (5.5486,6.0324) -- (5.5496,6.0331) -- (5.5506,6.0339) -- (5.5516,6.0346) -- (5.5526,6.0353) -- (5.5536,6.0361) -- (5.5546,6.0368) -- (5.5555,6.0375) -- (5.5565,6.0383) -- (5.5575,6.0390) -- (5.5585,6.0397) -- (5.5595,6.0405) -- (5.5605,6.0412) -- (5.5615,6.0419) -- (5.5625,6.0427) -- (5.5635,6.0434) -- (5.5645,6.0442) -- (5.5655,6.0449) -- (5.5665,6.0456) -- (5.5674,6.0464) -- (5.5684,6.0471) -- (5.5694,6.0478) -- (5.5704,6.0486) -- (5.5714,6.0493) -- (5.5724,6.0500) -- (5.5734,6.0508) -- (5.5744,6.0515) -- (5.5754,6.0522) -- (5.5764,6.0530) -- (5.5774,6.0537) -- (5.5784,6.0545) -- (5.5793,6.0552) -- (5.5803,6.0559) -- (5.5813,6.0567) -- (5.5823,6.0574) -- (5.5833,6.0581) -- (5.5843,6.0589) -- (5.5853,6.0596) -- (5.5863,6.0603) -- (5.5873,6.0611) -- (5.5883,6.0618) -- (5.5893,6.0625) -- (5.5903,6.0633) -- (5.5912,6.0640) -- (5.5922,6.0648) -- (5.5932,6.0655) -- (5.5942,6.0662) -- (5.5952,6.0670) -- (5.5962,6.0677) -- (5.5972,6.0684) -- (5.5982,6.0692) -- (5.5992,6.0699) -- (5.6002,6.0706) -- (5.6012,6.0714) -- (5.6022,6.0721) -- (5.6032,6.0728) -- (5.6041,6.0736) -- (5.6051,6.0743) -- (5.6061,6.0751) -- (5.6071,6.0758) -- (5.6081,6.0765) -- (5.6091,6.0773) -- (5.6101,6.0780) -- (5.6111,6.0787) -- (5.6121,6.0795) -- (5.6131,6.0802) -- (5.6141,6.0809) -- (5.6151,6.0817) -- (5.6160,6.0824) -- (5.6170,6.0831) -- (5.6180,6.0839) -- (5.6190,6.0846) -- (5.6200,6.0854) -- (5.6210,6.0861) -- (5.6220,6.0868) -- (5.6230,6.0876) -- (5.6240,6.0883) -- (5.6250,6.0890) -- (5.6260,6.0898) -- (5.6270,6.0905) -- (5.6279,6.0912) -- (5.6289,6.0920) -- (5.6299,6.0927) -- (5.6309,6.0934) -- (5.6319,6.0942) -- (5.6329,6.0949) -- (5.6339,6.0957) -- (5.6349,6.0964) -- (5.6359,6.0971) -- (5.6369,6.0979) -- (5.6379,6.0986) -- (5.6389,6.0993) -- (5.6398,6.1001) -- (5.6408,6.1008) -- (5.6418,6.1015) -- (5.6428,6.1023) -- (5.6438,6.1030) -- (5.6448,6.1037) -- (5.6458,6.1045) -- (5.6468,6.1052) -- (5.6478,6.1060) -- (5.6488,6.1067) -- (5.6498,6.1074) -- (5.6508,6.1082) -- (5.6518,6.1089) -- (5.6527,6.1096) -- (5.6537,6.1104) -- (5.6547,6.1111) -- (5.6557,6.1118) -- (5.6567,6.1126) -- (5.6577,6.1133) -- (5.6587,6.1140) -- (5.6597,6.1148) -- (5.6607,6.1155) -- (5.6617,6.1163) -- (5.6627,6.1170) -- (5.6637,6.1177) -- (5.6646,6.1185) -- (5.6656,6.1192) -- (5.6666,6.1199) -- (5.6676,6.1207) -- (5.6686,6.1214) -- (5.6696,6.1221) -- (5.6706,6.1229) -- (5.6716,6.1236) -- (5.6726,6.1243) -- (5.6736,6.1251) -- (5.6746,6.1258) -- (5.6756,6.1266) -- (5.6765,6.1273) -- (5.6775,6.1280) -- (5.6785,6.1288) -- (5.6795,6.1295) -- (5.6805,6.1302) -- (5.6815,6.1310) -- (5.6825,6.1317) -- (5.6835,6.1324) -- (5.6845,6.1332) -- (5.6855,6.1339) -- (5.6865,6.1347) -- (5.6875,6.1354) -- (5.6884,6.1361) -- (5.6894,6.1369) -- (5.6904,6.1376) -- (5.6914,6.1383) -- (5.6924,6.1391) -- (5.6934,6.1398) -- (5.6944,6.1405) -- (5.6954,6.1413) -- (5.6964,6.1420) -- (5.6974,6.1427) -- (5.6984,6.1435) -- (5.6994,6.1442) -- (5.7004,6.1450) -- (5.7013,6.1457) -- (5.7023,6.1464) -- (5.7033,6.1472) -- (5.7043,6.1479) -- (5.7053,6.1486) -- (5.7063,6.1494) -- (5.7073,6.1501) -- (5.7083,6.1508) -- (5.7093,6.1516) -- (5.7103,6.1523) -- (5.7113,6.1530) -- (5.7123,6.1538) -- (5.7132,6.1545) -- (5.7142,6.1553) -- (5.7152,6.1560) -- (5.7162,6.1567) -- (5.7172,6.1575) -- (5.7182,6.1582) -- (5.7192,6.1589) -- (5.7202,6.1597) -- (5.7212,6.1604) -- (5.7222,6.1611) -- (5.7232,6.1619) -- (5.7242,6.1626) -- (5.7251,6.1633) -- (5.7261,6.1641) -- (5.7271,6.1648) -- (5.7281,6.1656) -- (5.7291,6.1663) -- (5.7301,6.1670) -- (5.7311,6.1678) -- (5.7321,6.1685) -- (5.7331,6.1692) -- (5.7341,6.1700) -- (5.7351,6.1707) -- (5.7361,6.1714) -- (5.7370,6.1722) -- (5.7380,6.1729) -- (5.7390,6.1736) -- (5.7400,6.1744) -- (5.7410,6.1751) -- (5.7420,6.1759) -- (5.7430,6.1766) -- (5.7440,6.1773) -- (5.7450,6.1781) -- (5.7460,6.1788) -- (5.7470,6.1795) -- (5.7480,6.1803) -- (5.7489,6.1810) -- (5.7499,6.1817) -- (5.7509,6.1825) -- (5.7519,6.1832) -- (5.7529,6.1839) -- (5.7539,6.1847) -- (5.7549,6.1854) -- (5.7559,6.1862) -- (5.7569,6.1869) -- (5.7579,6.1876) -- (5.7589,6.1884) -- (5.7599,6.1891) -- (5.7609,6.1898) -- (5.7618,6.1906) -- (5.7628,6.1913) -- (5.7638,6.1920) -- (5.7648,6.1928) -- (5.7658,6.1935) -- (5.7668,6.1942) -- (5.7678,6.1950) -- (5.7688,6.1957) -- (5.7698,6.1965) -- (5.7708,6.1972) -- (5.7718,6.1979) -- (5.7728,6.1987) -- (5.7737,6.1994) -- (5.7747,6.2001) -- (5.7757,6.2009) -- (5.7767,6.2016) -- (5.7777,6.2023) -- (5.7787,6.2031) -- (5.7797,6.2038) -- (5.7807,6.2045) -- (5.7817,6.2053) -- (5.7827,6.2060) -- (5.7837,6.2068) -- (5.7847,6.2075) -- (5.7856,6.2082) -- (5.7866,6.2090) -- (5.7876,6.2097) -- (5.7886,6.2104) -- (5.7896,6.2112) -- (5.7906,6.2119) -- (5.7916,6.2126) -- (5.7926,6.2134) -- (5.7936,6.2141) -- (5.7946,6.2148) -- (5.7956,6.2156) -- (5.7966,6.2163) -- (5.7975,6.2171) -- (5.7985,6.2178) -- (5.7995,6.2185) -- (5.8005,6.2193) -- (5.8015,6.2200) -- (5.8025,6.2207) -- (5.8035,6.2215) -- (5.8045,6.2222) -- (5.8055,6.2229) -- (5.8065,6.2237) -- (5.8075,6.2244) -- (5.8085,6.2251) -- (5.8095,6.2259) -- (5.8104,6.2266) -- (5.8114,6.2274) -- (5.8124,6.2281) -- (5.8134,6.2288) -- (5.8144,6.2296) -- (5.8154,6.2303) -- (5.8164,6.2310) -- (5.8174,6.2318) -- (5.8184,6.2325) -- (5.8194,6.2332) -- (5.8204,6.2340) -- (5.8214,6.2347) -- (5.8223,6.2354) -- (5.8233,6.2362) -- (5.8243,6.2369) -- (5.8253,6.2377) -- (5.8263,6.2384) -- (5.8273,6.2391) -- (5.8283,6.2399) -- (5.8293,6.2406) -- (5.8303,6.2413) -- (5.8313,6.2421) -- (5.8323,6.2428) -- (5.8333,6.2435) -- (5.8342,6.2443) -- (5.8352,6.2450) -- (5.8362,6.2457) -- (5.8372,6.2465) -- (5.8382,6.2472) -- (5.8392,6.2480) -- (5.8402,6.2487) -- (5.8412,6.2494) -- (5.8422,6.2502) -- (5.8432,6.2509) -- (5.8442,6.2516) -- (5.8452,6.2524) -- (5.8461,6.2531) -- (5.8471,6.2538) -- (5.8481,6.2546) -- (5.8491,6.2553) -- (5.8501,6.2560) -- (5.8511,6.2568) -- (5.8521,6.2575) -- (5.8531,6.2583) -- (5.8541,6.2590) -- (5.8551,6.2597) -- (5.8561,6.2605) -- (5.8571,6.2612) -- (5.8581,6.2619) -- (5.8590,6.2627) -- (5.8600,6.2634) -- (5.8610,6.2641) -- (5.8620,6.2649) -- (5.8630,6.2656) -- (5.8640,6.2663) -- (5.8650,6.2671) -- (5.8660,6.2678) -- (5.8670,6.2686) -- (5.8680,6.2693) -- (5.8690,6.2700) -- (5.8700,6.2708) -- (5.8709,6.2715) -- (5.8719,6.2722) -- (5.8729,6.2730) -- (5.8739,6.2737) -- (5.8749,6.2744) -- (5.8759,6.2752) -- (5.8769,6.2759) -- (5.8779,6.2766) -- (5.8789,6.2774) -- (5.8799,6.2781) -- (5.8809,6.2789) -- (5.8819,6.2796) -- (5.8828,6.2803) -- (5.8838,6.2811) -- (5.8848,6.2818) -- (5.8858,6.2825) -- (5.8868,6.2833) -- (5.8878,6.2840) -- (5.8888,6.2847) -- (5.8898,6.2855) -- (5.8908,6.2862) -- (5.8918,6.2869) -- (5.8928,6.2877) -- (5.8938,6.2884) -- (5.8947,6.2892) -- (5.8957,6.2899) -- (5.8967,6.2906) -- (5.8977,6.2914) -- (5.8987,6.2921) -- (5.8997,6.2928) -- (5.9007,6.2936) -- (5.9017,6.2943) -- (5.9027,6.2950) -- (5.9037,6.2958) -- (5.9047,6.2965) -- (5.9057,6.2972) -- (5.9067,6.2980) -- (5.9076,6.2987) -- (5.9086,6.2995) -- (5.9096,6.3002) -- (5.9106,6.3009) -- (5.9116,6.3017) -- (5.9126,6.3024) -- (5.9136,6.3031) -- (5.9146,6.3039) -- (5.9156,6.3046) -- (5.9166,6.3053) -- (5.9176,6.3061) -- (5.9186,6.3068) -- (5.9195,6.3075) -- (5.9205,6.3083) -- (5.9215,6.3090) -- (5.9225,6.3098) -- (5.9235,6.3105) -- (5.9245,6.3112) -- (5.9255,6.3120) -- (5.9265,6.3127) -- (5.9275,6.3134) -- (5.9285,6.3142) -- (5.9295,6.3149) -- (5.9305,6.3156) -- (5.9314,6.3164) -- (5.9324,6.3171) -- (5.9334,6.3178) -- (5.9344,6.3186) -- (5.9354,6.3193) -- (5.9364,6.3201) -- (5.9374,6.3208) -- (5.9384,6.3215) -- (5.9394,6.3223) -- (5.9404,6.3230) -- (5.9414,6.3237) -- (5.9424,6.3245) -- (5.9433,6.3252) -- (5.9443,6.3259) -- (5.9453,6.3267) -- (5.9463,6.3274) -- (5.9473,6.3281) -- (5.9483,6.3289) -- (5.9493,6.3296) -- (5.9503,6.3304) -- (5.9513,6.3311) -- (5.9523,6.3318) -- (5.9533,6.3326) -- (5.9543,6.3333) -- (5.9553,6.3340) -- (5.9562,6.3348) -- (5.9572,6.3355) -- (5.9582,6.3362) -- (5.9592,6.3370) -- (5.9602,6.3377) -- (5.9612,6.3384) -- (5.9622,6.3392) -- (5.9632,6.3399) -- (5.9642,6.3407) -- (5.9652,6.3414) -- (5.9662,6.3421) -- (5.9672,6.3429) -- (5.9681,6.3436) -- (5.9691,6.3443) -- (5.9701,6.3451) -- (5.9711,6.3458) -- (5.9721,6.3465) -- (5.9731,6.3473) -- (5.9741,6.3480) -- (5.9751,6.3487) -- (5.9761,6.3495) -- (5.9771,6.3502) -- (5.9781,6.3510) -- (5.9791,6.3517) -- (5.9800,6.3524) -- (5.9810,6.3532) -- (5.9820,6.3539) -- (5.9830,6.3546) -- (5.9840,6.3554) -- (5.9850,6.3561) -- (5.9860,6.3568) -- (5.9870,6.3576) -- (5.9880,6.3583) -- (5.9890,6.3590) -- (5.9900,6.3598) -- (5.9910,6.3605) -- (5.9919,6.3613) -- (5.9929,6.3620) -- (5.9939,6.3627) -- (5.9949,6.3635) -- (5.9959,6.3642) -- (5.9969,6.3649) -- (5.9979,6.3657) -- (5.9989,6.3664) -- (5.9999,6.3671) -- (6.0009,6.3679) -- (6.0019,6.3686) -- (6.0029,6.3693) -- (6.0039,6.3701) -- (6.0048,6.3708) -- (6.0058,6.3715) -- (6.0068,6.3723) -- (6.0078,6.3730) -- (6.0088,6.3737) -- (6.0098,6.3743) -- (6.0108,6.3750) -- (6.0118,6.3757) -- (6.0128,6.3763) -- (6.0138,6.3770) -- (6.0148,6.3776) -- (6.0158,6.3782) -- (6.0167,6.3788) -- (6.0177,6.3794) -- (6.0187,6.3800) -- (6.0197,6.3805) -- (6.0207,6.3811) -- (6.0217,6.3817) -- (6.0227,6.3822) -- (6.0237,6.3827) -- (6.0247,6.3832) -- (6.0257,6.3837) -- (6.0267,6.3842) -- (6.0277,6.3847) -- (6.0286,6.3852) -- (6.0296,6.3856) -- (6.0306,6.3861) -- (6.0316,6.3865) -- (6.0326,6.3869) -- (6.0336,6.3874) -- (6.0346,6.3878) -- (6.0356,6.3882) -- (6.0366,6.3886) -- (6.0376,6.3889) -- (6.0386,6.3893) -- (6.0396,6.3897) -- (6.0405,6.3900) -- (6.0415,6.3903) -- (6.0425,6.3907) -- (6.0435,6.3910) -- (6.0445,6.3913) -- (6.0455,6.3916) -- (6.0465,6.3919) -- (6.0475,6.3922) -- (6.0485,6.3924) -- (6.0495,6.3927) -- (6.0505,6.3929) -- (6.0515,6.3932) -- (6.0525,6.3934) -- (6.0534,6.3936) -- (6.0544,6.3939) -- (6.0554,6.3941) -- (6.0564,6.3943) -- (6.0574,6.3945) -- (6.0584,6.3946) -- (6.0594,6.3948) -- (6.0604,6.3950) -- (6.0614,6.3951) -- (6.0624,6.3953) -- (6.0634,6.3954) -- (6.0644,6.3956) -- (6.0653,6.3957) -- (6.0663,6.3958) -- (6.0673,6.3959) -- (6.0683,6.3961) -- (6.0693,6.3962) -- (6.0703,6.3962) -- (6.0713,6.3963) -- (6.0723,6.3964) -- (6.0733,6.3965) -- (6.0743,6.3966) -- (6.0753,6.3966) -- (6.0763,6.3967) -- (6.0772,6.3967) -- (6.0782,6.3968) -- (6.0792,6.3968) -- (6.0802,6.3969) -- (6.0812,6.3969) -- (6.0822,6.3969) -- (6.0832,6.3970) -- (6.0842,6.3970) -- (6.0852,6.3970) -- (6.0862,6.3970) -- (6.0872,6.3970) -- (6.0882,6.3970) -- (6.0891,6.3970) -- (6.0901,6.3970) -- (6.0911,6.3970) -- (6.0921,6.3970) -- (6.0931,6.3970) -- (6.0941,6.3969) -- (6.0951,6.3969) -- (6.0961,6.3969) -- (6.0971,6.3969) -- (6.0981,6.3968) -- (6.0991,6.3968) -- (6.1001,6.3968) -- (6.1011,6.3967) -- (6.1020,6.3967) -- (6.1030,6.3967) -- (6.1040,6.3966) -- (6.1050,6.3966) -- (6.1060,6.3965) -- (6.1070,6.3965) -- (6.1080,6.3964) -- (6.1090,6.3964) -- (6.1100,6.3964) -- (6.1110,6.3963) -- (6.1120,6.3963) -- (6.1130,6.3962) -- (6.1139,6.3962) -- (6.1149,6.3961) -- (6.1159,6.3961) -- (6.1169,6.3961) -- (6.1179,6.3960) -- (6.1189,6.3960) -- (6.1199,6.3959) -- (6.1209,6.3959) -- (6.1219,6.3959) -- (6.1229,6.3958) -- (6.1239,6.3958) -- (6.1249,6.3958) -- (6.1258,6.3957) -- (6.1268,6.3957) -- (6.1278,6.3957) -- (6.1288,6.3957) -- (6.1298,6.3957) -- (6.1308,6.3957) -- (6.1318,6.3956) -- (6.1328,6.3956) -- (6.1338,6.3956) -- (6.1348,6.3956) -- (6.1358,6.3956) -- (6.1368,6.3957) -- (6.1377,6.3957) -- (6.1387,6.3957) -- (6.1397,6.3957) -- (6.1407,6.3957) -- (6.1417,6.3958) -- (6.1427,6.3958) -- (6.1437,6.3958) -- (6.1447,6.3959) -- (6.1457,6.3960) -- (6.1467,6.3960) -- (6.1477,6.3961) -- (6.1487,6.3961) -- (6.1496,6.3962) -- (6.1506,6.3963) -- (6.1516,6.3964) -- (6.1526,6.3965) -- (6.1536,6.3966) -- (6.1546,6.3967) -- (6.1556,6.3968) -- (6.1566,6.3969) -- (6.1576,6.3971) -- (6.1586,6.3972) -- (6.1596,6.3974) -- (6.1606,6.3975) -- (6.1616,6.3977) -- (6.1625,6.3978) -- (6.1635,6.3980) -- (6.1645,6.3982) -- (6.1655,6.3984) -- (6.1665,6.3986) -- (6.1675,6.3988) -- (6.1685,6.3990) -- (6.1695,6.3992) -- (6.1705,6.3995) -- (6.1715,6.3997) -- (6.1725,6.4000) -- (6.1735,6.4002) -- (6.1744,6.4005) -- (6.1754,6.4008) -- (6.1764,6.4011) -- (6.1774,6.4014) -- (6.1784,6.4017) -- (6.1794,6.4020) -- (6.1804,6.4023) -- (6.1814,6.4027) -- (6.1824,6.4030) -- (6.1834,6.4034) -- (6.1844,6.4037) -- (6.1854,6.4041) -- (6.1863,6.4045) -- (6.1873,6.4049) -- (6.1883,6.4053) -- (6.1893,6.4057) -- (6.1903,6.4061) -- (6.1913,6.4066) -- (6.1923,6.4070) -- (6.1933,6.4075) -- (6.1943,6.4080) -- (6.1953,6.4084) -- (6.1963,6.4089) -- (6.1973,6.4094) -- (6.1982,6.4100) -- (6.1992,6.4105) -- (6.2002,6.4110) -- (6.2012,6.4116) -- (6.2022,6.4121) -- (6.2032,6.4127) -- (6.2042,6.4133) -- (6.2052,6.4139) -- (6.2062,6.4145) -- (6.2072,6.4151) -- (6.2082,6.4157) -- (6.2092,6.4164) -- (6.2102,6.4170) -- (6.2111,6.4177) -- (6.2121,6.4183) -- (6.2131,6.4190) -- (6.2141,6.4197) -- (6.2151,6.4204) -- (6.2161,6.4211) -- (6.2171,6.4219) -- (6.2181,6.4143) -- (6.2191,6.4061) -- (6.2201,6.3981) -- (6.2211,6.3904) -- (6.2221,6.3830) -- (6.2230,6.3760) -- (6.2240,6.3692) -- (6.2250,6.3628) -- (6.2260,6.3567) -- (6.2270,6.3510) -- (6.2280,6.3456) -- (6.2290,6.3407) -- (6.2300,6.3361) -- (6.2310,6.3319) -- (6.2320,6.3281) -- (6.2330,6.3247) -- (6.2340,6.3217) -- (6.2349,6.3191) -- (6.2359,6.3169) -- (6.2369,6.3150) -- (6.2379,6.3136) -- (6.2389,6.3125) -- (6.2399,6.3118) -- (6.2409,6.3114) -- (6.2419,6.3114) -- (6.2429,6.3118) -- (6.2439,6.3125) -- (6.2449,6.3134) -- (6.2459,6.3147) -- (6.2468,6.3163) -- (6.2478,6.3181) -- (6.2488,6.3202) -- (6.2498,6.3225) -- (6.2508,6.3251) -- (6.2518,6.3279) -- (6.2528,6.3308) -- (6.2538,6.3339) -- (6.2548,6.3372) -- (6.2558,6.3406) -- (6.2568,6.3442) -- (6.2578,6.3478) -- (6.2588,6.3515) -- (6.2597,6.3553) -- (6.2607,6.3592) -- (6.2617,6.3630) -- (6.2627,6.3669) -- (6.2637,6.3709) -- (6.2647,6.3748) -- (6.2657,6.3786) -- (6.2667,6.3825) -- (6.2677,6.3863) -- (6.2687,6.3900) -- (6.2697,6.3937) -- (6.2707,6.3972) -- (6.2716,6.4007) -- (6.2726,6.4041) -- (6.2736,6.4073) -- (6.2746,6.4105) -- (6.2756,6.4135) -- (6.2766,6.4163) -- (6.2776,6.4190) -- (6.2786,6.4216) -- (6.2796,6.4241) -- (6.2806,6.4263) -- (6.2816,6.4284) -- (6.2826,6.4304) -- (6.2835,6.4322) -- (6.2845,6.4338) -- (6.2855,6.4353) -- (6.2865,6.4366) -- (6.2875,6.4378) -- (6.2885,6.4388) -- (6.2895,6.4397) -- (6.2905,6.4404) -- (6.2915,6.4409) -- (6.2925,6.4413) -- (6.2935,6.4416) -- (6.2945,6.4418) -- (6.2954,6.4418) -- (6.2964,6.4417) -- (6.2974,6.4414) -- (6.2984,6.4411) -- (6.2994,6.4407) -- (6.3004,6.4401) -- (6.3014,6.4395) -- (6.3024,6.4388) -- (6.3034,6.4380) -- (6.3044,6.4372) -- (6.3054,6.4363) -- (6.3064,6.4353) -- (6.3074,6.4343) -- (6.3083,6.4332) -- (6.3093,6.4321) -- (6.3103,6.4310) -- (6.3113,6.4298) -- (6.3123,6.4287) -- (6.3133,6.4275) -- (6.3143,6.4263) -- (6.3153,6.4252) -- (6.3163,6.4240) -- (6.3173,6.4228) -- (6.3183,6.4217) -- (6.3193,6.4206) -- (6.3202,6.4195) -- (6.3212,6.4184) -- (6.3222,6.4174) -- (6.3232,6.4164) -- (6.3242,6.4154) -- (6.3252,6.4145) -- (6.3262,6.4136) -- (6.3272,6.4128) -- (6.3282,6.4120) -- (6.3292,6.4113) -- (6.3302,6.4106) -- (6.3312,6.4100) -- (6.3321,6.4094) -- (6.3331,6.4089) -- (6.3341,6.4084) -- (6.3351,6.4080) -- (6.3361,6.4076) -- (6.3371,6.4073) -- (6.3381,6.4071) -- (6.3391,6.4068) -- (6.3401,6.4067) -- (6.3411,6.4065) -- (6.3421,6.4065) -- (6.3431,6.4064) -- (6.3440,6.4064) -- (6.3450,6.4065) -- (6.3460,6.4066) -- (6.3470,6.4067) -- (6.3480,6.4068) -- (6.3490,6.4070) -- (6.3500,6.4072) -- (6.3510,6.4074) -- (6.3520,6.4077) -- (6.3530,6.4079) -- (6.3540,6.4082) -- (6.3550,6.4085) -- (6.3560,6.4088) -- (6.3569,6.4092) -- (6.3579,6.4095) -- (6.3589,6.4098) -- (6.3599,6.4102) -- (6.3609,6.4105) -- (6.3619,6.4109) -- (6.3629,6.4112) -- (6.3639,6.4115) -- (6.3649,6.4119) -- (6.3659,6.4122) -- (6.3669,6.4125) -- (6.3679,6.4128) -- (6.3688,6.4131) -- (6.3698,6.4134) -- (6.3708,6.4136) -- (6.3718,6.4139) -- (6.3728,6.4141) -- (6.3738,6.4143) -- (6.3748,6.4145) -- (6.3758,6.4147) -- (6.3768,6.4148) -- (6.3778,6.4150) -- (6.3788,6.4151) -- (6.3798,6.4152) -- (6.3807,6.4153) -- (6.3817,6.4153) -- (6.3827,6.4153) -- (6.3837,6.4154) -- (6.3847,6.4153) -- (6.3857,6.4153) -- (6.3867,6.4153) -- (6.3877,6.4152) -- (6.3887,6.4151) -- (6.3897,6.4150) -- (6.3907,6.4149) -- (6.3917,6.4147) -- (6.3926,6.4146) -- (6.3936,6.4144) -- (6.3946,6.4142) -- (6.3956,6.4140) -- (6.3966,6.4138) -- (6.3976,6.4135) -- (6.3986,6.4132) -- (6.3996,6.4130) -- (6.4006,6.4127) -- (6.4016,6.4124) -- (6.4026,6.4121) -- (6.4036,6.4117) -- (6.4046,6.4114) -- (6.4055,6.4111) -- (6.4065,6.4107) -- (6.4075,6.4103) -- (6.4085,6.4099) -- (6.4095,6.4095) -- (6.4105,6.4091) -- (6.4115,6.4087) -- (6.4125,6.4083) -- (6.4135,6.4079) -- (6.4145,6.4074) -- (6.4155,6.4070) -- (6.4165,6.4065) -- (6.4174,6.4060) -- (6.4184,6.4055) -- (6.4194,6.4050) -- (6.4204,6.4045) -- (6.4214,6.4040) -- (6.4224,6.4035) -- (6.4234,6.4030) -- (6.4244,6.4024) -- (6.4254,6.4019) -- (6.4264,6.4013) -- (6.4274,6.4007) -- (6.4284,6.4002) -- (6.4293,6.3996) -- (6.4303,6.3990) -- (6.4313,6.3984) -- (6.4323,6.3978) -- (6.4333,6.3972) -- (6.4343,6.3966) -- (6.4353,6.3960) -- (6.4363,6.3954) -- (6.4373,6.3948) -- (6.4383,6.3942) -- (6.4393,6.3936) -- (6.4403,6.3929) -- (6.4412,6.3923) -- (6.4422,6.3917) -- (6.4432,6.3911) -- (6.4442,6.3905) -- (6.4452,6.3899) -- (6.4462,6.3893) -- (6.4472,6.3887) -- (6.4482,6.3881) -- (6.4492,6.3875) -- (6.4502,6.3869) -- (6.4512,6.3863) -- (6.4522,6.3857) -- (6.4532,6.3851) -- (6.4541,6.3845) -- (6.4551,6.3839) -- (6.4561,6.3833) -- (6.4571,6.3827) -- (6.4581,6.3821) -- (6.4591,6.3815) -- (6.4601,6.3809) -- (6.4611,6.3803) -- (6.4621,6.3797) -- (6.4631,6.3791) -- (6.4641,6.3785) -- (6.4651,6.3779) -- (6.4660,6.3773) -- (6.4670,6.3767) -- (6.4680,6.3761) -- (6.4690,6.3755) -- (6.4700,6.3749) -- (6.4710,6.3743) -- (6.4720,6.3737) -- (6.4730,6.3731) -- (6.4740,6.3725) -- (6.4750,6.3719) -- (6.4760,6.3713) -- (6.4770,6.3707) -- (6.4779,6.3701) -- (6.4789,6.3695) -- (6.4799,6.3689) -- (6.4809,6.3683) -- (6.4819,6.3677) -- (6.4829,6.3671) -- (6.4839,6.3665) -- (6.4849,6.3659) -- (6.4859,6.3653) -- (6.4869,6.3647) -- (6.4879,6.3641) -- (6.4889,6.3635) -- (6.4898,6.3629) -- (6.4908,6.3622) -- (6.4918,6.3616) -- (6.4928,6.3610) -- (6.4938,6.3604) -- (6.4948,6.3598) -- (6.4958,6.3592) -- (6.4968,6.3586) -- (6.4978,6.3580) -- (6.4988,6.3574) -- (6.4998,6.3568) -- (6.5008,6.3562) -- (6.5018,6.3556) -- (6.5027,6.3550) -- (6.5037,6.3544) -- (6.5047,6.3538) -- (6.5057,6.3532) -- (6.5067,6.3526) -- (6.5077,6.3520) -- (6.5087,6.3514) -- (6.5097,6.3508) -- (6.5107,6.3502) -- (6.5117,6.3496) -- (6.5127,6.3490) -- (6.5137,6.3484) -- (6.5146,6.3478) -- (6.5156,6.3472) -- (6.5166,6.3466) -- (6.5176,6.3460) -- (6.5186,6.3454) -- (6.5196,6.3448) -- (6.5206,6.3442) -- (6.5216,6.3436) -- (6.5226,6.3430) -- (6.5236,6.3424) -- (6.5246,6.3418) -- (6.5256,6.3412) -- (6.5265,6.3406) -- (6.5275,6.3400) -- (6.5285,6.3394) -- (6.5295,6.3388) -- (6.5305,6.3382) -- (6.5315,6.3376) -- (6.5325,6.3370) -- (6.5335,6.3364) -- (6.5345,6.3358) -- (6.5355,6.3352) -- (6.5365,6.3346) -- (6.5375,6.3340) -- (6.5384,6.3334) -- (6.5394,6.3328) -- (6.5404,6.3322) -- (6.5414,6.3315) -- (6.5424,6.3309) -- (6.5434,6.3303) -- (6.5444,6.3297) -- (6.5454,6.3291) -- (6.5464,6.3285) -- (6.5474,6.3279) -- (6.5484,6.3273) -- (6.5494,6.3267) -- (6.5504,6.3261) -- (6.5513,6.3255) -- (6.5523,6.3249) -- (6.5533,6.3243) -- (6.5543,6.3237) -- (6.5553,6.3231) -- (6.5563,6.3225) -- (6.5573,6.3219) -- (6.5583,6.3213) -- (6.5593,6.3207) -- (6.5603,6.3201) -- (6.5613,6.3195) -- (6.5623,6.3189) -- (6.5632,6.3183) -- (6.5642,6.3177) -- (6.5652,6.3171) -- (6.5662,6.3165) -- (6.5672,6.3159) -- (6.5682,6.3153) -- (6.5692,6.3147) -- (6.5702,6.3141) -- (6.5712,6.3135) -- (6.5722,6.3129) -- (6.5732,6.3123) -- (6.5742,6.3117) -- (6.5751,6.3111) -- (6.5761,6.3105) -- (6.5771,6.3099) -- (6.5781,6.3093) -- (6.5791,6.3087) -- (6.5801,6.3081) -- (6.5811,6.3075) -- (6.5821,6.3069) -- (6.5831,6.3063) -- (6.5841,6.3057) -- (6.5851,6.3051) -- (6.5861,6.3045) -- (6.5870,6.3039) -- (6.5880,6.3033) -- (6.5890,6.3027) -- (6.5900,6.3021) -- (6.5910,6.3015) -- (6.5920,6.3008) -- (6.5930,6.3002) -- (6.5940,6.2996) -- (6.5950,6.2990) -- (6.5960,6.2984) -- (6.5970,6.2978) -- (6.5980,6.2972) -- (6.5989,6.2966) -- (6.5999,6.2960) -- (6.6009,6.2954) -- (6.6019,6.2948) -- (6.6029,6.2942) -- (6.6039,6.2936) -- (6.6049,6.2930) -- (6.6059,6.2924) -- (6.6069,6.2918) -- (6.6079,6.2912) -- (6.6089,6.2906) -- (6.6099,6.2900) -- (6.6109,6.2894) -- (6.6118,6.2888) -- (6.6128,6.2882) -- (6.6138,6.2876) -- (6.6148,6.2870) -- (6.6158,6.2864) -- (6.6168,6.2858) -- (6.6178,6.2852) -- (6.6188,6.2846) -- (6.6198,6.2840) -- (6.6208,6.2834) -- (6.6218,6.2828) -- (6.6228,6.2822) -- (6.6237,6.2816) -- (6.6247,6.2810) -- (6.6257,6.2804) -- (6.6267,6.2798) -- (6.6277,6.2792) -- (6.6287,6.2786) -- (6.6297,6.2780) -- (6.6307,6.2774) -- (6.6317,6.2768) -- (6.6327,6.2762) -- (6.6337,6.2756) -- (6.6347,6.2750) -- (6.6356,6.2744) -- (6.6366,6.2738) -- (6.6376,6.2732) -- (6.6386,6.2726) -- (6.6396,6.2720) -- (6.6406,6.2714) -- (6.6416,6.2708) -- (6.6426,6.2701) -- (6.6436,6.2695) -- (6.6446,6.2689) -- (6.6456,6.2683) -- (6.6466,6.2677) -- (6.6475,6.2671) -- (6.6485,6.2665) -- (6.6495,6.2659) -- (6.6505,6.2653) -- (6.6515,6.2647) -- (6.6525,6.2641) -- (6.6535,6.2635) -- (6.6545,6.2629) -- (6.6555,6.2623) -- (6.6565,6.2617) -- (6.6575,6.2611) -- (6.6585,6.2605) -- (6.6595,6.2599) -- (6.6604,6.2593) -- (6.6614,6.2587) -- (6.6624,6.2581) -- (6.6634,6.2575) -- (6.6644,6.2569) -- (6.6654,6.2563) -- (6.6664,6.2557) -- (6.6674,6.2551) -- (6.6684,6.2545) -- (6.6694,6.2539) -- (6.6704,6.2533) -- (6.6714,6.2527) -- (6.6723,6.2521) -- (6.6733,6.2515) -- (6.6743,6.2509) -- (6.6753,6.2503) -- (6.6763,6.2497) -- (6.6773,6.2491) -- (6.6783,6.2485) -- (6.6793,6.2479) -- (6.6803,6.2473) -- (6.6813,6.2467) -- (6.6823,6.2461) -- (6.6833,6.2455) -- (6.6842,6.2449) -- (6.6852,6.2443) -- (6.6862,6.2437) -- (6.6872,6.2431) -- (6.6882,6.2425) -- (6.6892,6.2419) -- (6.6902,6.2413) -- (6.6912,6.2407) -- (6.6922,6.2401) -- (6.6932,6.2394) -- (6.6942,6.2388) -- (6.6952,6.2382) -- (6.6961,6.2376) -- (6.6971,6.2370) -- (6.6981,6.2364) -- (6.6991,6.2358) -- (6.7001,6.2352) -- (6.7011,6.2346) -- (6.7021,6.2340) -- (6.7031,6.2334) -- (6.7041,6.2328) -- (6.7051,6.2322) -- (6.7061,6.2316) -- (6.7071,6.2310) -- (6.7081,6.2304) -- (6.7090,6.2298) -- (6.7100,6.2292) -- (6.7110,6.2286) -- (6.7120,6.2280) -- (6.7130,6.2274) -- (6.7140,6.2268) -- (6.7150,6.2262) -- (6.7160,6.2256) -- (6.7170,6.2250) -- (6.7180,6.2244) -- (6.7190,6.2238) -- (6.7200,6.2232) -- (6.7209,6.2226) -- (6.7219,6.2220) -- (6.7229,6.2214) -- (6.7239,6.2208) -- (6.7249,6.2202) -- (6.7259,6.2196) -- (6.7269,6.2190) -- (6.7279,6.2184) -- (6.7289,6.2178) -- (6.7299,6.2172) -- (6.7309,6.2166) -- (6.7319,6.2160) -- (6.7328,6.2154) -- (6.7338,6.2148) -- (6.7348,6.2142) -- (6.7358,6.2136) -- (6.7368,6.2130) -- (6.7378,6.2124) -- (6.7388,6.2118) -- (6.7398,6.2112) -- (6.7408,6.2106) -- (6.7418,6.2100) -- (6.7428,6.2094) -- (6.7438,6.2087) -- (6.7447,6.2081) -- (6.7457,6.2075) -- (6.7467,6.2069) -- (6.7477,6.2063) -- (6.7487,6.2057) -- (6.7497,6.2051) -- (6.7507,6.2045) -- (6.7517,6.2039) -- (6.7527,6.2033) -- (6.7537,6.2027) -- (6.7547,6.2021) -- (6.7557,6.2015) -- (6.7567,6.2009) -- (6.7576,6.2003) -- (6.7586,6.1997) -- (6.7596,6.1991) -- (6.7606,6.1985) -- (6.7616,6.1979) -- (6.7626,6.1973) -- (6.7636,6.1967) -- (6.7646,6.1961) -- (6.7656,6.1955) -- (6.7666,6.1949) -- (6.7676,6.1943) -- (6.7686,6.1937) -- (6.7695,6.1931) -- (6.7705,6.1925) -- (6.7715,6.1919) -- (6.7725,6.1913) -- (6.7735,6.1907) -- (6.7745,6.1901) -- (6.7755,6.1895) -- (6.7765,6.1889) -- (6.7775,6.1883) -- (6.7785,6.1877) -- (6.7795,6.1871) -- (6.7805,6.1865) -- (6.7814,6.1859) -- (6.7824,6.1853) -- (6.7834,6.1847) -- (6.7844,6.1841) -- (6.7854,6.1835) -- (6.7864,6.1829) -- (6.7874,6.1823) -- (6.7884,6.1817) -- (6.7894,6.1811) -- (6.7904,6.1805) -- (6.7914,6.1799) -- (6.7924,6.1793) -- (6.7933,6.1787) -- (6.7943,6.1780) -- (6.7953,6.1774) -- (6.7963,6.1768) -- (6.7973,6.1762) -- (6.7983,6.1756) -- (6.7993,6.1750) -- (6.8003,6.1744) -- (6.8013,6.1738) -- (6.8023,6.1732) -- (6.8033,6.1726) -- (6.8043,6.1720) -- (6.8053,6.1714) -- (6.8062,6.1708) -- (6.8072,6.1702) -- (6.8082,6.1696) -- (6.8092,6.1690) -- (6.8102,6.1684) -- (6.8112,6.1678) -- (6.8122,6.1672) -- (6.8132,6.1666) -- (6.8142,6.1660) -- (6.8152,6.1654) -- (6.8162,6.1648) -- (6.8172,6.1642) -- (6.8181,6.1636) -- (6.8191,6.1630) -- (6.8201,6.1624) -- (6.8211,6.1618) -- (6.8221,6.1612) -- (6.8231,6.1606) -- (6.8241,6.1600) -- (6.8251,6.1594) -- (6.8261,6.1588) -- (6.8271,6.1582) -- (6.8281,6.1576) -- (6.8291,6.1570) -- (6.8300,6.1564) -- (6.8310,6.1558) -- (6.8320,6.1552) -- (6.8330,6.1546) -- (6.8340,6.1540) -- (6.8350,6.1534) -- (6.8360,6.1528) -- (6.8370,6.1522) -- (6.8380,6.1516) -- (6.8390,6.1510) -- (6.8400,6.1504) -- (6.8410,6.1498) -- (6.8419,6.1492) -- (6.8429,6.1486) -- (6.8439,6.1480) -- (6.8449,6.1473) -- (6.8459,6.1467) -- (6.8469,6.1461) -- (6.8479,6.1455) -- (6.8489,6.1449) -- (6.8499,6.1443) -- (6.8509,6.1437) -- (6.8519,6.1431) -- (6.8529,6.1425) -- (6.8539,6.1419) -- (6.8548,6.1413) -- (6.8558,6.1407) -- (6.8568,6.1401) -- (6.8578,6.1395) -- (6.8588,6.1389) -- (6.8598,6.1383) -- (6.8608,6.1377) -- (6.8618,6.1371) -- (6.8628,6.1365) -- (6.8638,6.1359) -- (6.8648,6.1353) -- (6.8658,6.1347) -- (6.8667,6.1341) -- (6.8677,6.1335) -- (6.8687,6.1329) -- (6.8697,6.1323) -- (6.8707,6.1317) -- (6.8717,6.1311) -- (6.8727,6.1305) -- (6.8737,6.1299) -- (6.8747,6.1293) -- (6.8757,6.1287) -- (6.8767,6.1281) -- (6.8777,6.1275) -- (6.8786,6.1269) -- (6.8796,6.1263) -- (6.8806,6.1257) -- (6.8816,6.1251) -- (6.8826,6.1245) -- (6.8836,6.1239) -- (6.8846,6.1233) -- (6.8856,6.1227) -- (6.8866,6.1221) -- (6.8876,6.1215) -- (6.8886,6.1209) -- (6.8896,6.1203) -- (6.8905,6.1197) -- (6.8915,6.1191) -- (6.8925,6.1185) -- (6.8935,6.1179) -- (6.8945,6.1173) -- (6.8955,6.1166) -- (6.8965,6.1160) -- (6.8975,6.1154) -- (6.8985,6.1148) -- (6.8995,6.1142) -- (6.9005,6.1136) -- (6.9015,6.1130) -- (6.9025,6.1124) -- (6.9034,6.1118) -- (6.9044,6.1112) -- (6.9054,6.1106) -- (6.9064,6.1100) -- (6.9074,6.1094) -- (6.9084,6.1088) -- (6.9094,6.1082) -- (6.9104,6.1076) -- (6.9114,6.1070) -- (6.9124,6.1064) -- (6.9134,6.1058) -- (6.9144,6.1052) -- (6.9153,6.1046) -- (6.9163,6.1040) -- (6.9173,6.1034) -- (6.9183,6.1028) -- (6.9193,6.1022) -- (6.9203,6.1016) -- (6.9213,6.1010) -- (6.9223,6.1004) -- (6.9233,6.0998) -- (6.9243,6.0992) -- (6.9253,6.0986) -- (6.9263,6.0980) -- (6.9272,6.0974) -- (6.9282,6.0968) -- (6.9292,6.0962) -- (6.9302,6.0956) -- (6.9312,6.0950) -- (6.9322,6.0944) -- (6.9332,6.0938) -- (6.9342,6.0932) -- (6.9352,6.0926) -- (6.9362,6.0920) -- (6.9372,6.0914) -- (6.9382,6.0908) -- (6.9391,6.0902) -- (6.9401,6.0896) -- (6.9411,6.0890) -- (6.9421,6.0884) -- (6.9431,6.0878) -- (6.9441,6.0872) -- (6.9451,6.0866) -- (6.9461,6.0859) -- (6.9471,6.0853) -- (6.9481,6.0847) -- (6.9491,6.0841) -- (6.9501,6.0835) -- (6.9511,6.0829) -- (6.9520,6.0823) -- (6.9530,6.0817) -- (6.9540,6.0811) -- (6.9550,6.0805) -- (6.9560,6.0799) -- (6.9570,6.0793) -- (6.9580,6.0787) -- (6.9590,6.0781) -- (6.9600,6.0775) -- (6.9610,6.0769) -- (6.9620,6.0763) -- (6.9630,6.0757) -- (6.9639,6.0751) -- (6.9649,6.0745) -- (6.9659,6.0739) -- (6.9669,6.0733) -- (6.9679,6.0727) -- (6.9689,6.0721) -- (6.9699,6.0715) -- (6.9709,6.0709) -- (6.9719,6.0703) -- (6.9729,6.0697) -- (6.9739,6.0691) -- (6.9749,6.0685) -- (6.9758,6.0679) -- (6.9768,6.0673) -- (6.9778,6.0667) -- (6.9788,6.0661) -- (6.9798,6.0655) -- (6.9808,6.0649) -- (6.9818,6.0643) -- (6.9828,6.0637) -- (6.9838,6.0631) -- (6.9848,6.0625) -- (6.9858,6.0619) -- (6.9868,6.0613) -- (6.9877,6.0607) -- (6.9887,6.0601) -- (6.9897,6.0595) -- (6.9907,6.0589) -- (6.9917,6.0583) -- (6.9927,6.0577) -- (6.9937,6.0571) -- (6.9947,6.0565) -- (6.9957,6.0559) -- (6.9967,6.0553) -- (6.9977,6.0546) -- (6.9987,6.0540) -- (6.9996,6.0534) -- (7.0006,6.0528) -- (7.0016,6.0522) -- (7.0026,6.0516) -- (7.0036,6.0510) -- (7.0046,6.0504) -- (7.0056,6.0498) -- (7.0066,6.0492) -- (7.0076,6.0486) -- (7.0086,6.0480) -- (7.0096,6.0474) -- (7.0106,6.0468) -- (7.0116,6.0462) -- (7.0125,6.0456) -- (7.0135,6.0450) -- (7.0145,6.0444) -- (7.0155,6.0438) -- (7.0165,6.0432) -- (7.0175,6.0426) -- (7.0185,6.0420) -- (7.0195,6.0414) -- (7.0205,6.0408) -- (7.0215,6.0402) -- (7.0225,6.0396) -- (7.0235,6.0390) -- (7.0244,6.0384) -- (7.0254,6.0378) -- (7.0264,6.0372) -- (7.0274,6.0366) -- (7.0284,6.0360) -- (7.0294,6.0354) -- (7.0304,6.0348) -- (7.0314,6.0342) -- (7.0324,6.0336) -- (7.0334,6.0330) -- (7.0344,6.0324) -- (7.0354,6.0318) -- (7.0363,6.0312) -- (7.0373,6.0306) -- (7.0383,6.0300) -- (7.0393,6.0294) -- (7.0403,6.0288) -- (7.0413,6.0282) -- (7.0423,6.0276) -- (7.0433,6.0270) -- (7.0443,6.0264) -- (7.0453,6.0258) -- (7.0463,6.0252) -- (7.0473,6.0246) -- (7.0482,6.0239) -- (7.0492,6.0233) -- (7.0502,6.0227) -- (7.0512,6.0221) -- (7.0522,6.0215) -- (7.0532,6.0209) -- (7.0542,6.0203) -- (7.0552,6.0197) -- (7.0562,6.0191) -- (7.0572,6.0185) -- (7.0582,6.0179) -- (7.0592,6.0173) -- (7.0602,6.0167) -- (7.0611,6.0161) -- (7.0621,6.0155) -- (7.0631,6.0149) -- (7.0641,6.0143) -- (7.0651,6.0137) -- (7.0661,6.0131) -- (7.0671,6.0125) -- (7.0681,6.0119) -- (7.0691,6.0113) -- (7.0701,6.0107) -- (7.0711,6.0101) -- (7.0721,6.0095) -- (7.0730,6.0089) -- (7.0740,6.0083) -- (7.0750,6.0077) -- (7.0760,6.0071) -- (7.0770,6.0065) -- (7.0780,6.0059) -- (7.0790,6.0053) -- (7.0800,6.0047) -- (7.0810,6.0041) -- (7.0820,6.0035) -- (7.0830,6.0029) -- (7.0840,6.0023) -- (7.0849,6.0017) -- (7.0859,6.0011) -- (7.0869,6.0005) -- (7.0879,5.9999) -- (7.0889,5.9993) -- (7.0899,5.9987) -- (7.0909,5.9981) -- (7.0919,5.9975) -- (7.0929,5.9969) -- (7.0939,5.9963) -- (7.0949,5.9957) -- (7.0959,5.9951) -- (7.0968,5.9945) -- (7.0978,5.9939) -- (7.0988,5.9932) -- (7.0998,5.9926) -- (7.1008,5.9920) -- (7.1018,5.9914) -- (7.1028,5.9908) -- (7.1038,5.9902) -- (7.1048,5.9896) -- (7.1058,5.9890) -- (7.1068,5.9884) -- (7.1078,5.9878) -- (7.1088,5.9872) -- (7.1097,5.9866) -- (7.1107,5.9860) -- (7.1117,5.9854) -- (7.1127,5.9848) -- (7.1137,5.9842) -- (7.1147,5.9836) -- (7.1157,5.9830) -- (7.1167,5.9824) -- (7.1177,5.9818) -- (7.1187,5.9812) -- (7.1197,5.9806) -- (7.1207,5.9800) -- (7.1216,5.9794) -- (7.1226,5.9788) -- (7.1236,5.9782) -- (7.1246,5.9776) -- (7.1256,5.9770) -- (7.1266,5.9764) -- (7.1276,5.9758) -- (7.1286,5.9752) -- (7.1296,5.9746) -- (7.1306,5.9740) -- (7.1316,5.9734) -- (7.1326,5.9728) -- (7.1335,5.9722) -- (7.1345,5.9716) -- (7.1355,5.9710) -- (7.1365,5.9704) -- (7.1375,5.9698) -- (7.1385,5.9692) -- (7.1395,5.9686) -- (7.1405,5.9680) -- (7.1415,5.9674) -- (7.1425,5.9668) -- (7.1435,5.9662) -- (7.1445,5.9656) -- (7.1454,5.9650) -- (7.1464,5.9644) -- (7.1474,5.9638) -- (7.1484,5.9632) -- (7.1494,5.9625) -- (7.1504,5.9619) -- (7.1514,5.9613) -- (7.1524,5.9607) -- (7.1534,5.9601) -- (7.1544,5.9595) -- (7.1554,5.9589) -- (7.1564,5.9583) -- (7.1574,5.9577) -- (7.1583,5.9571) -- (7.1593,5.9565) -- (7.1603,5.9559) -- (7.1613,5.9553) -- (7.1623,5.9547) -- (7.1633,5.9541) -- (7.1643,5.9535) -- (7.1653,5.9529) -- (7.1663,5.9523) -- (7.1673,5.9517) -- (7.1683,5.9511) -- (7.1693,5.9505) -- (7.1702,5.9499) -- (7.1712,5.9493) -- (7.1722,5.9487) -- (7.1732,5.9481) -- (7.1742,5.9475) -- (7.1752,5.9469) -- (7.1762,5.9463) -- (7.1772,5.9457) -- (7.1782,5.9451) -- (7.1792,5.9445) -- (7.1802,5.9439) -- (7.1812,5.9433) -- (7.1821,5.9427) -- (7.1831,5.9421) -- (7.1841,5.9415) -- (7.1851,5.9409) -- (7.1861,5.9403) -- (7.1871,5.9397) -- (7.1881,5.9391) -- (7.1891,5.9385) -- (7.1901,5.9379) -- (7.1911,5.9373) -- (7.1921,5.9367) -- (7.1931,5.9361) -- (7.1940,5.9355) -- (7.1950,5.9349) -- (7.1960,5.9343) -- (7.1970,5.9337) -- (7.1980,5.9331) -- (7.1990,5.9325) -- (7.2000,5.9318) -- (7.2010,5.9312) -- (7.2020,5.9306) -- (7.2030,5.9300) -- (7.2040,5.9294) -- (7.2050,5.9288) -- (7.2060,5.9282) -- (7.2069,5.9276) -- (7.2079,5.9270) -- (7.2089,5.9264) -- (7.2099,5.9258) -- (7.2109,5.9252) -- (7.2119,5.9246) -- (7.2129,5.9240) -- (7.2139,5.9234) -- (7.2149,5.9228) -- (7.2159,5.9222) -- (7.2169,5.9216) -- (7.2179,5.9210) -- (7.2188,5.9204) -- (7.2198,5.9198) -- (7.2208,5.9192) -- (7.2218,5.9186) -- (7.2228,5.9180) -- (7.2238,5.9174) -- (7.2248,5.9168) -- (7.2258,5.9162) -- (7.2268,5.9156) -- (7.2278,5.9150) -- (7.2288,5.9144) -- (7.2298,5.9138) -- (7.2307,5.9132) -- (7.2317,5.9126) -- (7.2327,5.9120) -- (7.2337,5.9114) -- (7.2347,5.9108) -- (7.2357,5.9102) -- (7.2367,5.9096) -- (7.2377,5.9090) -- (7.2387,5.9084) -- (7.2397,5.9078) -- (7.2407,5.9072) -- (7.2417,5.9066) -- (7.2426,5.9060) -- (7.2436,5.9054) -- (7.2446,5.9048) -- (7.2456,5.9042) -- (7.2466,5.9036) -- (7.2476,5.9030) -- (7.2486,5.9024) -- (7.2496,5.9018) -- (7.2506,5.9011) -- (7.2516,5.9005) -- (7.2526,5.8999) -- (7.2536,5.8993) -- (7.2546,5.8987) -- (7.2555,5.8981) -- (7.2565,5.8975) -- (7.2575,5.8969) -- (7.2585,5.8963) -- (7.2595,5.8957) -- (7.2605,5.8951) -- (7.2615,5.8945) -- (7.2625,5.8939) -- (7.2635,5.8933) -- (7.2645,5.8927) -- (7.2655,5.8921) -- (7.2665,5.8915) -- (7.2674,5.8909) -- (7.2684,5.8903) -- (7.2694,5.8897) -- (7.2704,5.8891) -- (7.2714,5.8885) -- (7.2724,5.8879) -- (7.2734,5.8873) -- (7.2744,5.8867) -- (7.2754,5.8861) -- (7.2764,5.8855) -- (7.2774,5.8849) -- (7.2784,5.8843) -- (7.2793,5.8837) -- (7.2803,5.8831) -- (7.2813,5.8825) -- (7.2823,5.8819) -- (7.2833,5.8813) -- (7.2843,5.8807) -- (7.2853,5.8801) -- (7.2863,5.8795) -- (7.2873,5.8789) -- (7.2883,5.8783) -- (7.2893,5.8777) -- (7.2903,5.8771) -- (7.2912,5.8765) -- (7.2922,5.8759) -- (7.2932,5.8753) -- (7.2942,5.8747) -- (7.2952,5.8741) -- (7.2962,5.8735) -- (7.2972,5.8729) -- (7.2982,5.8723) -- (7.2992,5.8717) -- (7.3002,5.8711) -- (7.3012,5.8704) -- (7.3022,5.8698) -- (7.3032,5.8692) -- (7.3041,5.8686) -- (7.3051,5.8680) -- (7.3061,5.8674) -- (7.3071,5.8668) -- (7.3081,5.8662) -- (7.3091,5.8656) -- (7.3101,5.8650) -- (7.3111,5.8644) -- (7.3121,5.8638) -- (7.3131,5.8632) -- (7.3141,5.8626) -- (7.3151,5.8620) -- (7.3160,5.8614) -- (7.3170,5.8608) -- (7.3180,5.8602) -- (7.3190,5.8596) -- (7.3200,5.8590) -- (7.3210,5.8584) -- (7.3220,5.8578) -- (7.3230,5.8572) -- (7.3240,5.8566) -- (7.3250,5.8560) -- (7.3260,5.8554) -- (7.3270,5.8548) -- (7.3279,5.8542) -- (7.3289,5.8536) -- (7.3299,5.8530) -- (7.3309,5.8524) -- (7.3319,5.8518) -- (7.3329,5.8512) -- (7.3339,5.8506) -- (7.3349,5.8500) -- (7.3359,5.8494) -- (7.3369,5.8488) -- (7.3379,5.8482) -- (7.3389,5.8476) -- (7.3398,5.8470) -- (7.3408,5.8464) -- (7.3418,5.8458) -- (7.3428,5.8452) -- (7.3438,5.8446) -- (7.3448,5.8440) -- (7.3458,5.8434) -- (7.3468,5.8428) -- (7.3478,5.8422) -- (7.3488,5.8416) -- (7.3498,5.8410) -- (7.3508,5.8404) -- (7.3518,5.8397) -- (7.3527,5.8391) -- (7.3537,5.8385) -- (7.3547,5.8379) -- (7.3557,5.8373) -- (7.3567,5.8367) -- (7.3577,5.8361) -- (7.3587,5.8355) -- (7.3597,5.8349) -- (7.3607,5.8343) -- (7.3617,5.8337) -- (7.3627,5.8331) -- (7.3637,5.8325) -- (7.3646,5.8319) -- (7.3656,5.8313) -- (7.3666,5.8307) -- (7.3676,5.8301) -- (7.3686,5.8295) -- (7.3696,5.8289) -- (7.3706,5.8283) -- (7.3716,5.8277) -- (7.3726,5.8271) -- (7.3736,5.8265) -- (7.3746,5.8259) -- (7.3756,5.8253) -- (7.3765,5.8247) -- (7.3775,5.8241) -- (7.3785,5.8235) -- (7.3795,5.8229) -- (7.3805,5.8223) -- (7.3815,5.8217) -- (7.3825,5.8211) -- (7.3835,5.8205) -- (7.3845,5.8199) -- (7.3855,5.8193) -- (7.3865,5.8187) -- (7.3875,5.8181) -- (7.3884,5.8175) -- (7.3894,5.8169) -- (7.3904,5.8163) -- (7.3914,5.8157) -- (7.3924,5.8151) -- (7.3934,5.8145) -- (7.3944,5.8139) -- (7.3954,5.8133) -- (7.3964,5.8127) -- (7.3974,5.8121) -- (7.3984,5.8115) -- (7.3994,5.8109) -- (7.4004,5.8103) -- (7.4013,5.8097) -- (7.4023,5.8090) -- (7.4033,5.8084) -- (7.4043,5.8078) -- (7.4053,5.8072) -- (7.4063,5.8066) -- (7.4073,5.8060) -- (7.4083,5.8054) -- (7.4093,5.8048) -- (7.4103,5.8042) -- (7.4113,5.8036) -- (7.4123,5.8030) -- (7.4132,5.8024) -- (7.4142,5.8018) -- (7.4152,5.8012) -- (7.4162,5.8006) -- (7.4172,5.8000) -- (7.4182,5.7994) -- (7.4192,5.7988) -- (7.4202,5.7982) -- (7.4212,5.7976) -- (7.4222,5.7970) -- (7.4232,5.7964) -- (7.4242,5.7958) -- (7.4251,5.7952) -- (7.4261,5.7946) -- (7.4271,5.7940) -- (7.4281,5.7934) -- (7.4291,5.7928) -- (7.4301,5.7922) -- (7.4311,5.7916) -- (7.4321,5.7910) -- (7.4331,5.7904) -- (7.4341,5.7898) -- (7.4351,5.7892) -- (7.4361,5.7886) -- (7.4370,5.7880) -- (7.4380,5.7874) -- (7.4390,5.7868) -- (7.4400,5.7862) -- (7.4410,5.7856) -- (7.4420,5.7850) -- (7.4430,5.7844) -- (7.4440,5.7838) -- (7.4450,5.7832) -- (7.4460,5.7826) -- (7.4470,5.7820) -- (7.4480,5.7814) -- (7.4489,5.7808) -- (7.4499,5.7802) -- (7.4509,5.7796) -- (7.4519,5.7790) -- (7.4529,5.7783) -- (7.4539,5.7777) -- (7.4549,5.7771) -- (7.4559,5.7765) -- (7.4569,5.7759) -- (7.4579,5.7753) -- (7.4589,5.7747) -- (7.4599,5.7741) -- (7.4609,5.7735) -- (7.4618,5.7729) -- (7.4628,5.7723) -- (7.4638,5.7717) -- (7.4648,5.7711) -- (7.4658,5.7705) -- (7.4668,5.7699) -- (7.4678,5.7693) -- (7.4688,5.7688) -- (7.4698,5.7682) -- (7.4708,5.7677) -- (7.4718,5.7671) -- (7.4728,5.7666) -- (7.4737,5.7661) -- (7.4747,5.7656) -- (7.4757,5.7651) -- (7.4767,5.7646) -- (7.4777,5.7641) -- (7.4787,5.7637) -- (7.4797,5.7632) -- (7.4807,5.7628) -- (7.4817,5.7624) -- (7.4827,5.7620) -- (7.4837,5.7616) -- (7.4847,5.7612) -- (7.4856,5.7608) -- (7.4866,5.7604) -- (7.4876,5.7601) -- (7.4886,5.7597) -- (7.4896,5.7594) -- (7.4906,5.7591) -- (7.4916,5.7587) -- (7.4926,5.7584) -- (7.4936,5.7581) -- (7.4946,5.7579) -- (7.4956,5.7576) -- (7.4966,5.7573) -- (7.4975,5.7571) -- (7.4985,5.7568) -- (7.4995,5.7566) -- (7.5005,5.7564) -- (7.5015,5.7562) -- (7.5025,5.7560) -- (7.5035,5.7558) -- (7.5045,5.7556) -- (7.5055,5.7554) -- (7.5065,5.7553) -- (7.5075,5.7551) -- (7.5085,5.7550) -- (7.5095,5.7548) -- (7.5104,5.7547) -- (7.5114,5.7546) -- (7.5124,5.7545) -- (7.5134,5.7544) -- (7.5144,5.7543) -- (7.5154,5.7542) -- (7.5164,5.7541) -- (7.5174,5.7541) -- (7.5184,5.7540) -- (7.5194,5.7539) -- (7.5204,5.7539) -- (7.5214,5.7539) -- (7.5223,5.7538) -- (7.5233,5.7538) -- (7.5243,5.7538) -- (7.5253,5.7538) -- (7.5263,5.7538) -- (7.5273,5.7538) -- (7.5283,5.7538) -- (7.5293,5.7539) -- (7.5303,5.7539) -- (7.5313,5.7539) -- (7.5323,5.7540) -- (7.5333,5.7540) -- (7.5342,5.7541) -- (7.5352,5.7542) -- (7.5362,5.7542) -- (7.5372,5.7543) -- (7.5382,5.7544) -- (7.5392,5.7545) -- (7.5402,5.7546) -- (7.5412,5.7547) -- (7.5422,5.7548) -- (7.5432,5.7549) -- (7.5442,5.7550) -- (7.5452,5.7551) -- (7.5461,5.7552) -- (7.5471,5.7553) -- (7.5481,5.7555) -- (7.5491,5.7556) -- (7.5501,5.7557) -- (7.5511,5.7559) -- (7.5521,5.7560) -- (7.5531,5.7562) -- (7.5541,5.7563) -- (7.5551,5.7565) -- (7.5561,5.7566) -- (7.5571,5.7568) -- (7.5581,5.7569) -- (7.5590,5.7571) -- (7.5600,5.7573) -- (7.5610,5.7574) -- (7.5620,5.7576) -- (7.5630,5.7578) -- (7.5640,5.7580) -- (7.5650,5.7581) -- (7.5660,5.7583) -- (7.5670,5.7585) -- (7.5680,5.7587) -- (7.5690,5.7588) -- (7.5700,5.7590) -- (7.5709,5.7592) -- (7.5719,5.7594) -- (7.5729,5.7595) -- (7.5739,5.7597) -- (7.5749,5.7599) -- (7.5759,5.7601) -- (7.5769,5.7602) -- (7.5779,5.7604) -- (7.5789,5.7606) -- (7.5799,5.7608) -- (7.5809,5.7609) -- (7.5819,5.7611) -- (7.5828,5.7613) -- (7.5838,5.7615) -- (7.5848,5.7616) -- (7.5858,5.7618) -- (7.5868,5.7619) -- (7.5878,5.7621) -- (7.5888,5.7623) -- (7.5898,5.7624) -- (7.5908,5.7626) -- (7.5918,5.7627) -- (7.5928,5.7628) -- (7.5938,5.7630) -- (7.5947,5.7631) -- (7.5957,5.7633) -- (7.5967,5.7634) -- (7.5977,5.7635) -- (7.5987,5.7636) -- (7.5997,5.7637) -- (7.6007,5.7638) -- (7.6017,5.7640) -- (7.6027,5.7641) -- (7.6037,5.7642) -- (7.6047,5.7642) -- (7.6057,5.7643) -- (7.6067,5.7644) -- (7.6076,5.7645) -- (7.6086,5.7646) -- (7.6096,5.7646) -- (7.6106,5.7647) -- (7.6116,5.7647) -- (7.6126,5.7648) -- (7.6136,5.7648) -- (7.6146,5.7648) -- (7.6156,5.7649) -- (7.6166,5.7649) -- (7.6176,5.7649) -- (7.6186,5.7649) -- (7.6195,5.7649) -- (7.6205,5.7649) -- (7.6215,5.7649) -- (7.6225,5.7648) -- (7.6235,5.7648) -- (7.6245,5.7648) -- (7.6255,5.7647) -- (7.6265,5.7646) -- (7.6275,5.7646) -- (7.6285,5.7645) -- (7.6295,5.7644) -- (7.6305,5.7643) -- (7.6314,5.7642) -- (7.6324,5.7641) -- (7.6334,5.7640) -- (7.6344,5.7639) -- (7.6354,5.7637) -- (7.6364,5.7636) -- (7.6374,5.7634) -- (7.6384,5.7633) -- (7.6394,5.7631) -- (7.6404,5.7629) -- (7.6414,5.7627) -- (7.6424,5.7625) -- (7.6433,5.7623) -- (7.6443,5.7621) -- (7.6453,5.7618) -- (7.6463,5.7616) -- (7.6473,5.7613) -- (7.6483,5.7611) -- (7.6493,5.7608) -- (7.6503,5.7605) -- (7.6513,5.7602) -- (7.6523,5.7599) -- (7.6533,5.7596) -- (7.6543,5.7593) -- (7.6553,5.7589) -- (7.6562,5.7586) -- (7.6572,5.7582) -- (7.6582,5.7579) -- (7.6592,5.7575) -- (7.6602,5.7571) -- (7.6612,5.7567) -- (7.6622,5.7563) -- (7.6632,5.7558) -- (7.6642,5.7554) -- (7.6652,5.7550) -- (7.6662,5.7545) -- (7.6672,5.7540) -- (7.6681,5.7535) -- (7.6691,5.7531) -- (7.6701,5.7525) -- (7.6711,5.7520) -- (7.6721,5.7515) -- (7.6731,5.7510) -- (7.6741,5.7504) -- (7.6751,5.7499) -- (7.6761,5.7493) -- (7.6771,5.7487) -- (7.6781,5.7481) -- (7.6791,5.7561) -- (7.6800,5.7644) -- (7.6810,5.7725) -- (7.6820,5.7803) -- (7.6830,5.7878) -- (7.6840,5.7951) -- (7.6850,5.8019) -- (7.6860,5.8085) -- (7.6870,5.8147) -- (7.6880,5.8205) -- (7.6890,5.8260) -- (7.6900,5.8311) -- (7.6910,5.8358) -- (7.6919,5.8401) -- (7.6929,5.8440) -- (7.6939,5.8475) -- (7.6949,5.8507) -- (7.6959,5.8534) -- (7.6969,5.8557) -- (7.6979,5.8577) -- (7.6989,5.8593) -- (7.6999,5.8605) -- (7.7009,5.8613) -- (7.7019,5.8618) -- (7.7029,5.8619) -- (7.7039,5.8617) -- (7.7048,5.8611) -- (7.7058,5.8603) -- (7.7068,5.8591) -- (7.7078,5.8577) -- (7.7088,5.8560) -- (7.7098,5.8540) -- (7.7108,5.8518) -- (7.7118,5.8494) -- (7.7128,5.8467) -- (7.7138,5.8439) -- (7.7148,5.8409) -- (7.7158,5.8378) -- (7.7167,5.8345) -- (7.7177,5.8311) -- (7.7187,5.8276) -- (7.7197,5.8240) -- (7.7207,5.8203) -- (7.7217,5.8166) -- (7.7227,5.8128) -- (7.7237,5.8091) -- (7.7247,5.8053) -- (7.7257,5.8015) -- (7.7267,5.7978) -- (7.7277,5.7941) -- (7.7286,5.7904) -- (7.7296,5.7868) -- (7.7306,5.7833) -- (7.7316,5.7799) -- (7.7326,5.7765) -- (7.7336,5.7733) -- (7.7346,5.7702) -- (7.7356,5.7672) -- (7.7366,5.7643) -- (7.7376,5.7616) -- (7.7386,5.7590) -- (7.7396,5.7566) -- (7.7405,5.7543) -- (7.7415,5.7522) -- (7.7425,5.7502) -- (7.7435,5.7484) -- (7.7445,5.7467) -- (7.7455,5.7452) -- (7.7465,5.7439) -- (7.7475,5.7427) -- (7.7485,5.7416) -- (7.7495,5.7408) -- (7.7505,5.7401) -- (7.7515,5.7395) -- (7.7525,5.7391) -- (7.7534,5.7388) -- (7.7544,5.7387) -- (7.7554,5.7387) -- (7.7564,5.7388) -- (7.7574,5.7390) -- (7.7584,5.7394) -- (7.7594,5.7399) -- (7.7604,5.7404) -- (7.7614,5.7411) -- (7.7624,5.7419) -- (7.7634,5.7427) -- (7.7644,5.7436) -- (7.7653,5.7446) -- (7.7663,5.7457) -- (7.7673,5.7468) -- (7.7683,5.7479) -- (7.7693,5.7491) -- (7.7703,5.7503) -- (7.7713,5.7516) -- (7.7723,5.7529) -- (7.7733,5.7542) -- (7.7743,5.7555) -- (7.7753,5.7568) -- (7.7763,5.7581) -- (7.7772,5.7594) -- (7.7782,5.7607) -- (7.7792,5.7620) -- (7.7802,5.7632) -- (7.7812,5.7645) -- (7.7822,5.7657) -- (7.7832,5.7668) -- (7.7842,5.7680) -- (7.7852,5.7691) -- (7.7862,5.7701) -- (7.7872,5.7711) -- (7.7882,5.7721) -- (7.7891,5.7730) -- (7.7901,5.7738) -- (7.7911,5.7746) -- (7.7921,5.7754) -- (7.7931,5.7761) -- (7.7941,5.7768) -- (7.7951,5.7774) -- (7.7961,5.7779) -- (7.7971,5.7784) -- (7.7981,5.7789) -- (7.7991,5.7793) -- (7.8001,5.7796) -- (7.8011,5.7799) -- (7.8020,5.7802) -- (7.8030,5.7804) -- (7.8040,5.7806) -- (7.8050,5.7807) -- (7.8060,5.7808) -- (7.8070,5.7808) -- (7.8080,5.7808) -- (7.8090,5.7808) -- (7.8100,5.7808) -- (7.8110,5.7807) -- (7.8120,5.7806) -- (7.8130,5.7805) -- (7.8139,5.7804) -- (7.8149,5.7802) -- (7.8159,5.7801) -- (7.8169,5.7799) -- (7.8179,5.7797) -- (7.8189,5.7795) -- (7.8199,5.7793) -- (7.8209,5.7791) -- (7.8219,5.7789) -- (7.8229,5.7787) -- (7.8239,5.7784) -- (7.8249,5.7782) -- (7.8258,5.7780) -- (7.8268,5.7779) -- (7.8278,5.7777) -- (7.8288,5.7775) -- (7.8298,5.7774) -- (7.8308,5.7772) -- (7.8318,5.7771) -- (7.8328,5.7770) -- (7.8338,5.7769) -- (7.8348,5.7768) -- (7.8358,5.7767) -- (7.8368,5.7767) -- (7.8377,5.7767) -- (7.8387,5.7767) -- (7.8397,5.7767) -- (7.8407,5.7767) -- (7.8417,5.7768) -- (7.8427,5.7769) -- (7.8437,5.7770) -- (7.8447,5.7771) -- (7.8457,5.7773) -- (7.8467,5.7774) -- (7.8477,5.7776) -- (7.8487,5.7778) -- (7.8496,5.7780) -- (7.8506,5.7783) -- (7.8516,5.7785) -- (7.8526,5.7788) -- (7.8536,5.7791) -- (7.8546,5.7794) -- (7.8556,5.7797) -- (7.8566,5.7801) -- (7.8576,5.7805) -- (7.8586,5.7808) -- (7.8596,5.7812) -- (7.8606,5.7816) -- (7.8616,5.7821) -- (7.8625,5.7825) -- (7.8635,5.7829) -- (7.8645,5.7834) -- (7.8655,5.7839) -- (7.8665,5.7844) -- (7.8675,5.7849) -- (7.8685,5.7854) -- (7.8695,5.7859) -- (7.8705,5.7864) -- (7.8715,5.7870) -- (7.8725,5.7875) -- (7.8735,5.7881) -- (7.8744,5.7886) -- (7.8754,5.7892) -- (7.8764,5.7898) -- (7.8774,5.7904) -- (7.8784,5.7910) -- (7.8794,5.7916) -- (7.8804,5.7923) -- (7.8814,5.7929) -- (7.8824,5.7935) -- (7.8834,5.7942) -- (7.8844,5.7949) -- (7.8854,5.7955) -- (7.8863,5.7962) -- (7.8873,5.7969) -- (7.8883,5.7976) -- (7.8893,5.7983) -- (7.8903,5.7991) -- (7.8913,5.7998) -- (7.8923,5.8005) -- (7.8933,5.8013) -- (7.8943,5.8020) -- (7.8953,5.8027) -- (7.8963,5.8035) -- (7.8973,5.8042) -- (7.8982,5.8050) -- (7.8992,5.8057) -- (7.9002,5.8064) -- (7.9012,5.8072) -- (7.9022,5.8079) -- (7.9032,5.8086) -- (7.9042,5.8094) -- (7.9052,5.8101) -- (7.9062,5.8108) -- (7.9072,5.8116) -- (7.9082,5.8123) -- (7.9092,5.8130) -- (7.9102,5.8138) -- (7.9111,5.8145) -- (7.9121,5.8153) -- (7.9131,5.8160) -- (7.9141,5.8167) -- (7.9151,5.8175) -- (7.9161,5.8182) -- (7.9171,5.8189) -- (7.9181,5.8197) -- (7.9191,5.8204) -- (7.9201,5.8211) -- (7.9211,5.8219) -- (7.9221,5.8226) -- (7.9230,5.8233) -- (7.9240,5.8241) -- (7.9250,5.8248) -- (7.9260,5.8256) -- (7.9270,5.8263) -- (7.9280,5.8270) -- (7.9290,5.8278) -- (7.9300,5.8285) -- (7.9310,5.8292) -- (7.9320,5.8300) -- (7.9330,5.8307) -- (7.9340,5.8314) -- (7.9349,5.8322) -- (7.9359,5.8329) -- (7.9369,5.8336) -- (7.9379,5.8344) -- (7.9389,5.8351) -- (7.9399,5.8359) -- (7.9409,5.8366) -- (7.9419,5.8373) -- (7.9429,5.8381) -- (7.9439,5.8388) -- (7.9449,5.8395) -- (7.9459,5.8403) -- (7.9468,5.8410) -- (7.9478,5.8417) -- (7.9488,5.8425) -- (7.9498,5.8432) -- (7.9508,5.8439) -- (7.9518,5.8447) -- (7.9528,5.8454) -- (7.9538,5.8462) -- (7.9548,5.8469) -- (7.9558,5.8476) -- (7.9568,5.8484) -- (7.9578,5.8491) -- (7.9588,5.8498) -- (7.9597,5.8506) -- (7.9607,5.8513) -- (7.9617,5.8520) -- (7.9627,5.8528) -- (7.9637,5.8535) -- (7.9647,5.8542) -- (7.9657,5.8550) -- (7.9667,5.8557) -- (7.9677,5.8565) -- (7.9687,5.8572) -- (7.9697,5.8579) -- (7.9707,5.8587) -- (7.9716,5.8594) -- (7.9726,5.8601) -- (7.9736,5.8609) -- (7.9746,5.8616) -- (7.9756,5.8623) -- (7.9766,5.8631) -- (7.9776,5.8638) -- (7.9786,5.8645) -- (7.9796,5.8653) -- (7.9806,5.8660) -- (7.9816,5.8668) -- (7.9826,5.8675) -- (7.9835,5.8682) -- (7.9845,5.8690) -- (7.9855,5.8697) -- (7.9865,5.8704) -- (7.9875,5.8712) -- (7.9885,5.8719) -- (7.9895,5.8726) -- (7.9905,5.8734) -- (7.9915,5.8741) -- (7.9925,5.8748) -- (7.9935,5.8756) -- (7.9945,5.8763) -- (7.9954,5.8771) -- (7.9964,5.8778) -- (7.9974,5.8785) -- (7.9984,5.8793) -- (7.9994,5.8800) -- (8.0004,5.8807) -- (8.0014,5.8815) -- (8.0024,5.8822) -- (8.0034,5.8829) -- (8.0044,5.8837) -- (8.0054,5.8844) -- (8.0064,5.8851) -- (8.0074,5.8859) -- (8.0083,5.8866) -- (8.0093,5.8874) -- (8.0103,5.8881) -- (8.0113,5.8888) -- (8.0123,5.8896) -- (8.0133,5.8903) -- (8.0143,5.8910) -- (8.0153,5.8918) -- (8.0163,5.8925) -- (8.0173,5.8932) -- (8.0183,5.8940) -- (8.0193,5.8947) -- (8.0202,5.8954) -- (8.0212,5.8962) -- (8.0222,5.8969) -- (8.0232,5.8977) -- (8.0242,5.8984) -- (8.0252,5.8991) -- (8.0262,5.8999) -- (8.0272,5.9006) -- (8.0282,5.9013) -- (8.0292,5.9021) -- (8.0302,5.9028) -- (8.0312,5.9035) -- (8.0321,5.9043) -- (8.0331,5.9050) -- (8.0341,5.9057) -- (8.0351,5.9065) -- (8.0361,5.9072) -- (8.0371,5.9080) -- (8.0381,5.9087) -- (8.0391,5.9094) -- (8.0401,5.9102) -- (8.0411,5.9109) -- (8.0421,5.9116) -- (8.0431,5.9124) -- (8.0440,5.9131) -- (8.0450,5.9138) -- (8.0460,5.9146) -- (8.0470,5.9153) -- (8.0480,5.9160) -- (8.0490,5.9168) -- (8.0500,5.9175);\end{scope}
\node[font=\sm, text=tr!85!black, anchor=south east, fill=white, inner sep=1pt] (ctr) at (7.376,5.240) {switching transition};
\draw[tr!85!black, line width=0.35pt] (ctr.east) -- (7.596,5.460);
\node[lab] at (1.980,4.670) {switch\\state $S$};
\draw[ink, line width=0.75pt, line join=round] (2.1000,4.4952) -- (2.1015,4.4952) -- (2.1030,4.4952) -- (2.1045,4.4952) -- (2.1060,4.4952) -- (2.1074,4.4952) -- (2.1089,4.4952) -- (2.1104,4.4952) -- (2.1119,4.4952) -- (2.1134,4.4952) -- (2.1149,4.4952) -- (2.1164,4.4952) -- (2.1179,4.4952) -- (2.1193,4.4952) -- (2.1208,4.4952) -- (2.1223,4.4952) -- (2.1238,4.4952) -- (2.1253,4.4952) -- (2.1268,4.4952) -- (2.1283,4.4952) -- (2.1298,4.4952) -- (2.1312,4.4952) -- (2.1327,4.4952) -- (2.1342,4.4952) -- (2.1357,4.4952) -- (2.1372,4.4952) -- (2.1387,4.4952) -- (2.1402,4.4952) -- (2.1417,4.4952) -- (2.1431,4.4952) -- (2.1446,4.4952) -- (2.1461,4.4952) -- (2.1476,4.4952) -- (2.1491,4.4952) -- (2.1506,4.4952) -- (2.1521,4.4952) -- (2.1536,4.4952) -- (2.1551,4.4952) -- (2.1565,4.4952) -- (2.1580,4.4952) -- (2.1595,4.4952) -- (2.1610,4.4952) -- (2.1625,4.4952) -- (2.1640,4.4952) -- (2.1655,4.4952) -- (2.1670,4.4952) -- (2.1684,4.4952) -- (2.1699,4.4952) -- (2.1714,4.4952) -- (2.1729,4.4952) -- (2.1744,4.4952) -- (2.1759,4.4952) -- (2.1774,4.4952) -- (2.1789,4.4952) -- (2.1803,4.4952) -- (2.1818,4.4952) -- (2.1833,4.4952) -- (2.1848,4.4952) -- (2.1863,4.4952) -- (2.1878,4.4952) -- (2.1893,4.4952) -- (2.1908,4.4952) -- (2.1922,4.4952) -- (2.1937,4.4952) -- (2.1952,4.4952) -- (2.1967,4.4952) -- (2.1982,4.4952) -- (2.1997,4.4952) -- (2.2012,4.4952) -- (2.2027,4.4952) -- (2.2042,4.4952) -- (2.2056,4.4952) -- (2.2071,4.4952) -- (2.2086,4.4952) -- (2.2101,4.4952) -- (2.2116,4.4952) -- (2.2131,4.4952) -- (2.2146,4.4952) -- (2.2161,4.4952) -- (2.2175,4.4952) -- (2.2190,4.4952) -- (2.2205,4.4952) -- (2.2220,4.4952) -- (2.2235,4.4952) -- (2.2250,4.4952) -- (2.2265,4.4952) -- (2.2280,4.4952) -- (2.2294,4.4952) -- (2.2309,4.4952) -- (2.2324,4.4952) -- (2.2339,4.4952) -- (2.2354,4.4952) -- (2.2369,4.4952) -- (2.2384,4.4952) -- (2.2399,4.4952) -- (2.2413,4.4952) -- (2.2428,4.4952) -- (2.2443,4.4952) -- (2.2458,4.4952) -- (2.2473,4.4952) -- (2.2488,4.4952) -- (2.2503,4.4952) -- (2.2518,4.4952) -- (2.2533,4.4952) -- (2.2547,4.4952) -- (2.2562,4.4952) -- (2.2577,4.4952) -- (2.2592,4.4952) -- (2.2607,4.4952) -- (2.2622,4.4952) -- (2.2637,4.4952) -- (2.2652,4.4952) -- (2.2666,4.4952) -- (2.2681,4.4952) -- (2.2696,4.4952) -- (2.2711,4.4952) -- (2.2726,4.4952) -- (2.2741,4.4952) -- (2.2756,4.4952) -- (2.2771,4.4952) -- (2.2785,4.4952) -- (2.2800,4.4952) -- (2.2815,4.4952) -- (2.2830,4.4952) -- (2.2845,4.4952) -- (2.2860,4.4952) -- (2.2875,4.4952) -- (2.2890,4.4952) -- (2.2904,4.4952) -- (2.2919,4.4952) -- (2.2934,4.4952) -- (2.2949,4.4952) -- (2.2964,4.4952) -- (2.2979,4.4952) -- (2.2994,4.4952) -- (2.3009,4.4952) -- (2.3024,4.4952) -- (2.3038,4.4952) -- (2.3053,4.4952) -- (2.3068,4.4952) -- (2.3083,4.4952) -- (2.3098,4.4952) -- (2.3113,4.4952) -- (2.3128,4.4952) -- (2.3143,4.4952) -- (2.3157,4.4952) -- (2.3172,4.4952) -- (2.3187,4.4952) -- (2.3202,4.4952) -- (2.3217,4.4952) -- (2.3232,4.4952) -- (2.3247,4.4952) -- (2.3262,4.4952) -- (2.3276,4.4952) -- (2.3291,4.4952) -- (2.3306,4.4952) -- (2.3321,4.4952) -- (2.3336,4.4952) -- (2.3351,4.4952) -- (2.3366,4.4952) -- (2.3381,4.4952) -- (2.3395,4.4952) -- (2.3410,4.4952) -- (2.3425,4.4952) -- (2.3440,4.4952) -- (2.3455,4.4952) -- (2.3470,4.4952) -- (2.3485,4.4952) -- (2.3500,4.4952) -- (2.3515,4.4952) -- (2.3529,4.4952) -- (2.3544,4.4952) -- (2.3559,4.4952) -- (2.3574,4.4952) -- (2.3589,4.4952) -- (2.3604,4.4952) -- (2.3619,4.4952) -- (2.3634,4.4952) -- (2.3648,4.4952) -- (2.3663,4.8448) -- (2.3678,4.8448) -- (2.3693,4.8448) -- (2.3708,4.8448) -- (2.3723,4.8448) -- (2.3738,4.8448) -- (2.3753,4.8448) -- (2.3767,4.8448) -- (2.3782,4.8448) -- (2.3797,4.8448) -- (2.3812,4.8448) -- (2.3827,4.8448) -- (2.3842,4.8448) -- (2.3857,4.8448) -- (2.3872,4.8448) -- (2.3886,4.8448) -- (2.3901,4.8448) -- (2.3916,4.8448) -- (2.3931,4.8448) -- (2.3946,4.8448) -- (2.3961,4.8448) -- (2.3976,4.8448) -- (2.3991,4.8448) -- (2.4006,4.8448) -- (2.4020,4.8448) -- (2.4035,4.8448) -- (2.4050,4.8448) -- (2.4065,4.8448) -- (2.4080,4.8448) -- (2.4095,4.8448) -- (2.4110,4.8448) -- (2.4125,4.8448) -- (2.4139,4.8448) -- (2.4154,4.8448) -- (2.4169,4.8448) -- (2.4184,4.8448) -- (2.4199,4.8448) -- (2.4214,4.8448) -- (2.4229,4.8448) -- (2.4244,4.8448) -- (2.4258,4.8448) -- (2.4273,4.8448) -- (2.4288,4.8448) -- (2.4303,4.8448) -- (2.4318,4.8448) -- (2.4333,4.8448) -- (2.4348,4.8448) -- (2.4363,4.8448) -- (2.4377,4.8448) -- (2.4392,4.8448) -- (2.4407,4.8448) -- (2.4422,4.8448) -- (2.4437,4.8448) -- (2.4452,4.8448) -- (2.4467,4.8448) -- (2.4482,4.8448) -- (2.4496,4.8448) -- (2.4511,4.8448) -- (2.4526,4.8448) -- (2.4541,4.8448) -- (2.4556,4.8448) -- (2.4571,4.8448) -- (2.4586,4.8448) -- (2.4601,4.8448) -- (2.4616,4.8448) -- (2.4630,4.8448) -- (2.4645,4.8448) -- (2.4660,4.8448) -- (2.4675,4.8448) -- (2.4690,4.8448) -- (2.4705,4.8448) -- (2.4720,4.8448) -- (2.4735,4.8448) -- (2.4749,4.8448) -- (2.4764,4.8448) -- (2.4779,4.8448) -- (2.4794,4.8448) -- (2.4809,4.8448) -- (2.4824,4.8448) -- (2.4839,4.8448) -- (2.4854,4.8448) -- (2.4868,4.8448) -- (2.4883,4.8448) -- (2.4898,4.8448) -- (2.4913,4.8448) -- (2.4928,4.8448) -- (2.4943,4.8448) -- (2.4958,4.8448) -- (2.4973,4.8448) -- (2.4987,4.8448) -- (2.5002,4.8448) -- (2.5017,4.8448) -- (2.5032,4.8448) -- (2.5047,4.8448) -- (2.5062,4.8448) -- (2.5077,4.8448) -- (2.5092,4.8448) -- (2.5107,4.8448) -- (2.5121,4.8448) -- (2.5136,4.8448) -- (2.5151,4.8448) -- (2.5166,4.8448) -- (2.5181,4.8448) -- (2.5196,4.8448) -- (2.5211,4.8448) -- (2.5226,4.8448) -- (2.5240,4.8448) -- (2.5255,4.8448) -- (2.5270,4.8448) -- (2.5285,4.8448) -- (2.5300,4.8448) -- (2.5315,4.8448) -- (2.5330,4.8448) -- (2.5345,4.8448) -- (2.5359,4.8448) -- (2.5374,4.8448) -- (2.5389,4.8448) -- (2.5404,4.8448) -- (2.5419,4.8448) -- (2.5434,4.8448) -- (2.5449,4.8448) -- (2.5464,4.8448) -- (2.5478,4.8448) -- (2.5493,4.8448) -- (2.5508,4.8448) -- (2.5523,4.8448) -- (2.5538,4.8448) -- (2.5553,4.8448) -- (2.5568,4.8448) -- (2.5583,4.8448) -- (2.5598,4.8448) -- (2.5612,4.8448) -- (2.5627,4.8448) -- (2.5642,4.8448) -- (2.5657,4.8448) -- (2.5672,4.8448) -- (2.5687,4.8448) -- (2.5702,4.8448) -- (2.5717,4.8448) -- (2.5731,4.8448) -- (2.5746,4.8448) -- (2.5761,4.8448) -- (2.5776,4.8448) -- (2.5791,4.8448) -- (2.5806,4.8448) -- (2.5821,4.8448) -- (2.5836,4.8448) -- (2.5850,4.8448) -- (2.5865,4.8448) -- (2.5880,4.8448) -- (2.5895,4.8448) -- (2.5910,4.8448) -- (2.5925,4.8448) -- (2.5940,4.8448) -- (2.5955,4.8448) -- (2.5969,4.8448) -- (2.5984,4.8448) -- (2.5999,4.8448) -- (2.6014,4.8448) -- (2.6029,4.8448) -- (2.6044,4.8448) -- (2.6059,4.8448) -- (2.6074,4.8448) -- (2.6089,4.8448) -- (2.6103,4.8448) -- (2.6118,4.8448) -- (2.6133,4.8448) -- (2.6148,4.8448) -- (2.6163,4.8448) -- (2.6178,4.8448) -- (2.6193,4.8448) -- (2.6208,4.8448) -- (2.6222,4.8448) -- (2.6237,4.8448) -- (2.6252,4.8448) -- (2.6267,4.8448) -- (2.6282,4.8448) -- (2.6297,4.8448) -- (2.6312,4.8448) -- (2.6327,4.8448) -- (2.6341,4.8448) -- (2.6356,4.8448) -- (2.6371,4.8448) -- (2.6386,4.8448) -- (2.6401,4.8448) -- (2.6416,4.8448) -- (2.6431,4.8448) -- (2.6446,4.8448) -- (2.6460,4.8448) -- (2.6475,4.8448) -- (2.6490,4.8448) -- (2.6505,4.8448) -- (2.6520,4.8448) -- (2.6535,4.8448) -- (2.6550,4.8448) -- (2.6565,4.8448) -- (2.6580,4.8448) -- (2.6594,4.8448) -- (2.6609,4.8448) -- (2.6624,4.8448) -- (2.6639,4.8448) -- (2.6654,4.8448) -- (2.6669,4.8448) -- (2.6684,4.8448) -- (2.6699,4.8448) -- (2.6713,4.8448) -- (2.6728,4.8448) -- (2.6743,4.8448) -- (2.6758,4.8448) -- (2.6773,4.8448) -- (2.6788,4.8448) -- (2.6803,4.8448) -- (2.6818,4.8448) -- (2.6832,4.8448) -- (2.6847,4.8448) -- (2.6862,4.8448) -- (2.6877,4.8448) -- (2.6892,4.8448) -- (2.6907,4.8448) -- (2.6922,4.8448) -- (2.6937,4.8448) -- (2.6951,4.8448) -- (2.6966,4.8448) -- (2.6981,4.8448) -- (2.6996,4.8448) -- (2.7011,4.8448) -- (2.7026,4.8448) -- (2.7041,4.8448) -- (2.7056,4.8448) -- (2.7071,4.8448) -- (2.7085,4.8448) -- (2.7100,4.8448) -- (2.7115,4.8448) -- (2.7130,4.8448) -- (2.7145,4.8448) -- (2.7160,4.8448) -- (2.7175,4.8448) -- (2.7190,4.8448) -- (2.7204,4.8448) -- (2.7219,4.8448) -- (2.7234,4.8448) -- (2.7249,4.8448) -- (2.7264,4.8448) -- (2.7279,4.8448) -- (2.7294,4.8448) -- (2.7309,4.8448) -- (2.7323,4.8448) -- (2.7338,4.8448) -- (2.7353,4.8448) -- (2.7368,4.8448) -- (2.7383,4.8448) -- (2.7398,4.8448) -- (2.7413,4.8448) -- (2.7428,4.8448) -- (2.7442,4.8448) -- (2.7457,4.8448) -- (2.7472,4.8448) -- (2.7487,4.8448) -- (2.7502,4.8448) -- (2.7517,4.8448) -- (2.7532,4.8448) -- (2.7547,4.8448) -- (2.7562,4.8448) -- (2.7576,4.8448) -- (2.7591,4.8448) -- (2.7606,4.8448) -- (2.7621,4.8448) -- (2.7636,4.8448) -- (2.7651,4.8448) -- (2.7666,4.8448) -- (2.7681,4.8448) -- (2.7695,4.8448) -- (2.7710,4.8448) -- (2.7725,4.8448) -- (2.7740,4.8448) -- (2.7755,4.8448) -- (2.7770,4.8448) -- (2.7785,4.8448) -- (2.7800,4.8448) -- (2.7814,4.8448) -- (2.7829,4.8448) -- (2.7844,4.8448) -- (2.7859,4.8448) -- (2.7874,4.8448) -- (2.7889,4.8448) -- (2.7904,4.8448) -- (2.7919,4.8448) -- (2.7933,4.8448) -- (2.7948,4.8448) -- (2.7963,4.8448) -- (2.7978,4.8448) -- (2.7993,4.8448) -- (2.8008,4.8448) -- (2.8023,4.8448) -- (2.8038,4.8448) -- (2.8053,4.8448) -- (2.8067,4.8448) -- (2.8082,4.8448) -- (2.8097,4.8448) -- (2.8112,4.8448) -- (2.8127,4.8448) -- (2.8142,4.8448) -- (2.8157,4.8448) -- (2.8172,4.8448) -- (2.8186,4.8448) -- (2.8201,4.8448) -- (2.8216,4.8448) -- (2.8231,4.8448) -- (2.8246,4.8448) -- (2.8261,4.8448) -- (2.8276,4.8448) -- (2.8291,4.8448) -- (2.8305,4.8448) -- (2.8320,4.8448) -- (2.8335,4.8448) -- (2.8350,4.8448) -- (2.8365,4.8448) -- (2.8380,4.8448) -- (2.8395,4.8448) -- (2.8410,4.8448) -- (2.8424,4.8448) -- (2.8439,4.8448) -- (2.8454,4.8448) -- (2.8469,4.8448) -- (2.8484,4.8448) -- (2.8499,4.8448) -- (2.8514,4.8448) -- (2.8529,4.8448) -- (2.8544,4.8448) -- (2.8558,4.8448) -- (2.8573,4.8448) -- (2.8588,4.8448) -- (2.8603,4.8448) -- (2.8618,4.8448) -- (2.8633,4.8448) -- (2.8648,4.8448) -- (2.8663,4.8448) -- (2.8677,4.8448) -- (2.8692,4.8448) -- (2.8707,4.8448) -- (2.8722,4.8448) -- (2.8737,4.8448) -- (2.8752,4.8448) -- (2.8767,4.8448) -- (2.8782,4.8448) -- (2.8796,4.8448) -- (2.8811,4.8448) -- (2.8826,4.8448) -- (2.8841,4.8448) -- (2.8856,4.8448) -- (2.8871,4.8448) -- (2.8886,4.8448) -- (2.8901,4.8448) -- (2.8915,4.8448) -- (2.8930,4.8448) -- (2.8945,4.8448) -- (2.8960,4.8448) -- (2.8975,4.8448) -- (2.8990,4.8448) -- (2.9005,4.8448) -- (2.9020,4.8448) -- (2.9035,4.8448) -- (2.9049,4.8448) -- (2.9064,4.8448) -- (2.9079,4.8448) -- (2.9094,4.8448) -- (2.9109,4.8448) -- (2.9124,4.8448) -- (2.9139,4.8448) -- (2.9154,4.8448) -- (2.9168,4.8448) -- (2.9183,4.8448) -- (2.9198,4.8448) -- (2.9213,4.8448) -- (2.9228,4.8448) -- (2.9243,4.8448) -- (2.9258,4.8448) -- (2.9273,4.8448) -- (2.9287,4.8448) -- (2.9302,4.8448) -- (2.9317,4.8448) -- (2.9332,4.8448) -- (2.9347,4.8448) -- (2.9362,4.8448) -- (2.9377,4.8448) -- (2.9392,4.8448) -- (2.9406,4.8448) -- (2.9421,4.8448) -- (2.9436,4.8448) -- (2.9451,4.8448) -- (2.9466,4.8448) -- (2.9481,4.8448) -- (2.9496,4.8448) -- (2.9511,4.8448) -- (2.9526,4.8448) -- (2.9540,4.8448) -- (2.9555,4.8448) -- (2.9570,4.8448) -- (2.9585,4.8448) -- (2.9600,4.8448) -- (2.9615,4.8448) -- (2.9630,4.8448) -- (2.9645,4.8448) -- (2.9659,4.8448) -- (2.9674,4.8448) -- (2.9689,4.8448) -- (2.9704,4.8448) -- (2.9719,4.8448) -- (2.9734,4.8448) -- (2.9749,4.8448) -- (2.9764,4.8448) -- (2.9778,4.8448) -- (2.9793,4.8448) -- (2.9808,4.8448) -- (2.9823,4.8448) -- (2.9838,4.8448) -- (2.9853,4.8448) -- (2.9868,4.8448) -- (2.9883,4.8448) -- (2.9897,4.8448) -- (2.9912,4.8448) -- (2.9927,4.8448) -- (2.9942,4.8448) -- (2.9957,4.8448) -- (2.9972,4.8448) -- (2.9987,4.8448) -- (3.0002,4.8448) -- (3.0017,4.8448) -- (3.0031,4.8448) -- (3.0046,4.8448) -- (3.0061,4.8448) -- (3.0076,4.8448) -- (3.0091,4.8448) -- (3.0106,4.8448) -- (3.0121,4.8448) -- (3.0136,4.8448) -- (3.0150,4.8448) -- (3.0165,4.8448) -- (3.0180,4.8448) -- (3.0195,4.8448) -- (3.0210,4.8448) -- (3.0225,4.8448) -- (3.0240,4.8448) -- (3.0255,4.8448) -- (3.0269,4.8448) -- (3.0284,4.8448) -- (3.0299,4.8448) -- (3.0314,4.8448) -- (3.0329,4.8448) -- (3.0344,4.8448) -- (3.0359,4.8448) -- (3.0374,4.8448) -- (3.0388,4.8448) -- (3.0403,4.8448) -- (3.0418,4.8448) -- (3.0433,4.8448) -- (3.0448,4.8448) -- (3.0463,4.8448) -- (3.0478,4.8448) -- (3.0493,4.8448) -- (3.0508,4.8448) -- (3.0522,4.8448) -- (3.0537,4.8448) -- (3.0552,4.8448) -- (3.0567,4.8448) -- (3.0582,4.8448) -- (3.0597,4.8448) -- (3.0612,4.8448) -- (3.0627,4.8448) -- (3.0641,4.8448) -- (3.0656,4.8448) -- (3.0671,4.8448) -- (3.0686,4.8448) -- (3.0701,4.8448) -- (3.0716,4.8448) -- (3.0731,4.8448) -- (3.0746,4.8448) -- (3.0760,4.8448) -- (3.0775,4.8448) -- (3.0790,4.8448) -- (3.0805,4.8448) -- (3.0820,4.8448) -- (3.0835,4.8448) -- (3.0850,4.8448) -- (3.0865,4.8448) -- (3.0879,4.8448) -- (3.0894,4.8448) -- (3.0909,4.8448) -- (3.0924,4.8448) -- (3.0939,4.8448) -- (3.0954,4.8448) -- (3.0969,4.8448) -- (3.0984,4.8448) -- (3.0998,4.8448) -- (3.1013,4.8448) -- (3.1028,4.8448) -- (3.1043,4.8448) -- (3.1058,4.8448) -- (3.1073,4.8448) -- (3.1088,4.8448) -- (3.1103,4.8448) -- (3.1118,4.8448) -- (3.1132,4.8448) -- (3.1147,4.8448) -- (3.1162,4.8448) -- (3.1177,4.8448) -- (3.1192,4.8448) -- (3.1207,4.8448) -- (3.1222,4.8448) -- (3.1237,4.8448) -- (3.1251,4.8448) -- (3.1266,4.8448) -- (3.1281,4.8448) -- (3.1296,4.8448) -- (3.1311,4.8448) -- (3.1326,4.8448) -- (3.1341,4.8448) -- (3.1356,4.8448) -- (3.1370,4.8448) -- (3.1385,4.8448) -- (3.1400,4.8448) -- (3.1415,4.8448) -- (3.1430,4.8448) -- (3.1445,4.8448) -- (3.1460,4.8448) -- (3.1475,4.8448) -- (3.1489,4.8448) -- (3.1504,4.8448) -- (3.1519,4.8448) -- (3.1534,4.8448) -- (3.1549,4.8448) -- (3.1564,4.8448) -- (3.1579,4.8448) -- (3.1594,4.8448) -- (3.1609,4.8448) -- (3.1623,4.8448) -- (3.1638,4.8448) -- (3.1653,4.8448) -- (3.1668,4.8448) -- (3.1683,4.8448) -- (3.1698,4.8448) -- (3.1713,4.8448) -- (3.1728,4.8448) -- (3.1742,4.8448) -- (3.1757,4.8448) -- (3.1772,4.8448) -- (3.1787,4.8448) -- (3.1802,4.8448) -- (3.1817,4.8448) -- (3.1832,4.8448) -- (3.1847,4.8448) -- (3.1861,4.8448) -- (3.1876,4.8448) -- (3.1891,4.8448) -- (3.1906,4.8448) -- (3.1921,4.8448) -- (3.1936,4.8448) -- (3.1951,4.8448) -- (3.1966,4.8448) -- (3.1980,4.8448) -- (3.1995,4.8448) -- (3.2010,4.8448) -- (3.2025,4.8448) -- (3.2040,4.8448) -- (3.2055,4.8448) -- (3.2070,4.8448) -- (3.2085,4.8448) -- (3.2100,4.8448) -- (3.2114,4.8448) -- (3.2129,4.8448) -- (3.2144,4.8448) -- (3.2159,4.8448) -- (3.2174,4.8448) -- (3.2189,4.8448) -- (3.2204,4.8448) -- (3.2219,4.8448) -- (3.2233,4.8448) -- (3.2248,4.8448) -- (3.2263,4.8448) -- (3.2278,4.8448) -- (3.2293,4.8448) -- (3.2308,4.8448) -- (3.2323,4.8448) -- (3.2338,4.8448) -- (3.2352,4.8448) -- (3.2367,4.8448) -- (3.2382,4.8448) -- (3.2397,4.8448) -- (3.2412,4.8448) -- (3.2427,4.8448) -- (3.2442,4.8448) -- (3.2457,4.8448) -- (3.2471,4.8448) -- (3.2486,4.8448) -- (3.2501,4.8448) -- (3.2516,4.8448) -- (3.2531,4.8448) -- (3.2546,4.8448) -- (3.2561,4.8448) -- (3.2576,4.8448) -- (3.2591,4.8448) -- (3.2605,4.8448) -- (3.2620,4.8448) -- (3.2635,4.8448) -- (3.2650,4.8448) -- (3.2665,4.8448) -- (3.2680,4.8448) -- (3.2695,4.8448) -- (3.2710,4.8448) -- (3.2724,4.8448) -- (3.2739,4.8448) -- (3.2754,4.8448) -- (3.2769,4.8448) -- (3.2784,4.8448) -- (3.2799,4.8448) -- (3.2814,4.8448) -- (3.2829,4.8448) -- (3.2843,4.8448) -- (3.2858,4.8448) -- (3.2873,4.8448) -- (3.2888,4.8448) -- (3.2903,4.8448) -- (3.2918,4.8448) -- (3.2933,4.8448) -- (3.2948,4.8448) -- (3.2962,4.8448) -- (3.2977,4.8448) -- (3.2992,4.8448) -- (3.3007,4.8448) -- (3.3022,4.8448) -- (3.3037,4.8448) -- (3.3052,4.8448) -- (3.3067,4.8448) -- (3.3082,4.8448) -- (3.3096,4.8448) -- (3.3111,4.8448) -- (3.3126,4.8448) -- (3.3141,4.8448) -- (3.3156,4.8448) -- (3.3171,4.8448) -- (3.3186,4.8448) -- (3.3201,4.8448) -- (3.3215,4.8448) -- (3.3230,4.8448) -- (3.3245,4.8448) -- (3.3260,4.8448) -- (3.3275,4.8448) -- (3.3290,4.8448) -- (3.3305,4.8448) -- (3.3320,4.8448) -- (3.3334,4.8448) -- (3.3349,4.8448) -- (3.3364,4.8448) -- (3.3379,4.8448) -- (3.3394,4.8448) -- (3.3409,4.8448) -- (3.3424,4.8448) -- (3.3439,4.8448) -- (3.3453,4.8448) -- (3.3468,4.8448) -- (3.3483,4.8448) -- (3.3498,4.8448) -- (3.3513,4.8448) -- (3.3528,4.8448) -- (3.3543,4.8448) -- (3.3558,4.8448) -- (3.3573,4.8448) -- (3.3587,4.8448) -- (3.3602,4.8448) -- (3.3617,4.8448) -- (3.3632,4.8448) -- (3.3647,4.8448) -- (3.3662,4.8448) -- (3.3677,4.8448) -- (3.3692,4.8448) -- (3.3706,4.8448) -- (3.3721,4.8448) -- (3.3736,4.8448) -- (3.3751,4.8448) -- (3.3766,4.8448) -- (3.3781,4.8448) -- (3.3796,4.8448) -- (3.3811,4.8448) -- (3.3825,4.8448) -- (3.3840,4.8448) -- (3.3855,4.8448) -- (3.3870,4.8448) -- (3.3885,4.8448) -- (3.3900,4.8448) -- (3.3915,4.8448) -- (3.3930,4.8448) -- (3.3944,4.8448) -- (3.3959,4.8448) -- (3.3974,4.8448) -- (3.3989,4.8448) -- (3.4004,4.8448) -- (3.4019,4.8448) -- (3.4034,4.8448) -- (3.4049,4.8448) -- (3.4064,4.8448) -- (3.4078,4.8448) -- (3.4093,4.8448) -- (3.4108,4.8448) -- (3.4123,4.8448) -- (3.4138,4.8448) -- (3.4153,4.8448) -- (3.4168,4.8448) -- (3.4183,4.8448) -- (3.4197,4.8448) -- (3.4212,4.8448) -- (3.4227,4.8448) -- (3.4242,4.8448) -- (3.4257,4.8448) -- (3.4272,4.8448) -- (3.4287,4.8448) -- (3.4302,4.8448) -- (3.4316,4.8448) -- (3.4331,4.8448) -- (3.4346,4.8448) -- (3.4361,4.8448) -- (3.4376,4.8448) -- (3.4391,4.8448) -- (3.4406,4.8448) -- (3.4421,4.8448) -- (3.4435,4.8448) -- (3.4450,4.8448) -- (3.4465,4.8448) -- (3.4480,4.8448) -- (3.4495,4.8448) -- (3.4510,4.8448) -- (3.4525,4.8448) -- (3.4540,4.8448) -- (3.4555,4.8448) -- (3.4569,4.8448) -- (3.4584,4.8448) -- (3.4599,4.8448) -- (3.4614,4.8448) -- (3.4629,4.8448) -- (3.4644,4.8448) -- (3.4659,4.8448) -- (3.4674,4.8448) -- (3.4688,4.8448) -- (3.4703,4.8448) -- (3.4718,4.8448) -- (3.4733,4.8448) -- (3.4748,4.8448) -- (3.4763,4.8448) -- (3.4778,4.8448) -- (3.4793,4.8448) -- (3.4807,4.8448) -- (3.4822,4.8448) -- (3.4837,4.8448) -- (3.4852,4.8448) -- (3.4867,4.8448) -- (3.4882,4.8448) -- (3.4897,4.8448) -- (3.4912,4.8448) -- (3.4926,4.8448) -- (3.4941,4.8448) -- (3.4956,4.8448) -- (3.4971,4.8448) -- (3.4986,4.8448) -- (3.5001,4.8448) -- (3.5016,4.8448) -- (3.5031,4.8448) -- (3.5046,4.8448) -- (3.5060,4.8448) -- (3.5075,4.8448) -- (3.5090,4.8448) -- (3.5105,4.8448) -- (3.5120,4.8448) -- (3.5135,4.8448) -- (3.5150,4.8448) -- (3.5165,4.8448) -- (3.5179,4.8448) -- (3.5194,4.8448) -- (3.5209,4.8448) -- (3.5224,4.8448) -- (3.5239,4.8448) -- (3.5254,4.8448) -- (3.5269,4.8448) -- (3.5284,4.8448) -- (3.5298,4.8448) -- (3.5313,4.8448) -- (3.5328,4.8448) -- (3.5343,4.8448) -- (3.5358,4.8448) -- (3.5373,4.8448) -- (3.5388,4.8448) -- (3.5403,4.8448) -- (3.5417,4.8448) -- (3.5432,4.8448) -- (3.5447,4.8448) -- (3.5462,4.8448) -- (3.5477,4.8448) -- (3.5492,4.8448) -- (3.5507,4.8448) -- (3.5522,4.8448) -- (3.5537,4.8448) -- (3.5551,4.8448) -- (3.5566,4.8448) -- (3.5581,4.8448) -- (3.5596,4.8448) -- (3.5611,4.4952) -- (3.5626,4.4952) -- (3.5641,4.4952) -- (3.5656,4.4952) -- (3.5670,4.4952) -- (3.5685,4.4952) -- (3.5700,4.4952) -- (3.5715,4.4952) -- (3.5730,4.4952) -- (3.5745,4.4952) -- (3.5760,4.4952) -- (3.5775,4.4952) -- (3.5789,4.4952) -- (3.5804,4.4952) -- (3.5819,4.4952) -- (3.5834,4.4952) -- (3.5849,4.4952) -- (3.5864,4.4952) -- (3.5879,4.4952) -- (3.5894,4.4952) -- (3.5908,4.4952) -- (3.5923,4.4952) -- (3.5938,4.4952) -- (3.5953,4.4952) -- (3.5968,4.4952) -- (3.5983,4.4952) -- (3.5998,4.4952) -- (3.6013,4.4952) -- (3.6028,4.4952) -- (3.6042,4.4952) -- (3.6057,4.4952) -- (3.6072,4.4952) -- (3.6087,4.4952) -- (3.6102,4.4952) -- (3.6117,4.4952) -- (3.6132,4.4952) -- (3.6147,4.4952) -- (3.6161,4.4952) -- (3.6176,4.4952) -- (3.6191,4.4952) -- (3.6206,4.4952) -- (3.6221,4.4952) -- (3.6236,4.4952) -- (3.6251,4.4952) -- (3.6266,4.4952) -- (3.6280,4.4952) -- (3.6295,4.4952) -- (3.6310,4.4952) -- (3.6325,4.4952) -- (3.6340,4.4952) -- (3.6355,4.4952) -- (3.6370,4.4952) -- (3.6385,4.4952) -- (3.6399,4.4952) -- (3.6414,4.4952) -- (3.6429,4.4952) -- (3.6444,4.4952) -- (3.6459,4.4952) -- (3.6474,4.4952) -- (3.6489,4.4952) -- (3.6504,4.4952) -- (3.6519,4.4952) -- (3.6533,4.4952) -- (3.6548,4.4952) -- (3.6563,4.4952) -- (3.6578,4.4952) -- (3.6593,4.4952) -- (3.6608,4.4952) -- (3.6623,4.4952) -- (3.6638,4.4952) -- (3.6652,4.4952) -- (3.6667,4.4952) -- (3.6682,4.4952) -- (3.6697,4.4952) -- (3.6712,4.4952) -- (3.6727,4.4952) -- (3.6742,4.4952) -- (3.6757,4.4952) -- (3.6771,4.4952) -- (3.6786,4.4952) -- (3.6801,4.4952) -- (3.6816,4.4952) -- (3.6831,4.4952) -- (3.6846,4.4952) -- (3.6861,4.4952) -- (3.6876,4.4952) -- (3.6890,4.4952) -- (3.6905,4.4952) -- (3.6920,4.4952) -- (3.6935,4.4952) -- (3.6950,4.4952) -- (3.6965,4.4952) -- (3.6980,4.4952) -- (3.6995,4.4952) -- (3.7010,4.4952) -- (3.7024,4.4952) -- (3.7039,4.4952) -- (3.7054,4.4952) -- (3.7069,4.4952) -- (3.7084,4.4952) -- (3.7099,4.4952) -- (3.7114,4.4952) -- (3.7129,4.4952) -- (3.7143,4.4952) -- (3.7158,4.4952) -- (3.7173,4.4952) -- (3.7188,4.4952) -- (3.7203,4.4952) -- (3.7218,4.4952) -- (3.7233,4.4952) -- (3.7248,4.4952) -- (3.7262,4.4952) -- (3.7277,4.4952) -- (3.7292,4.4952) -- (3.7307,4.4952) -- (3.7322,4.4952) -- (3.7337,4.4952) -- (3.7352,4.4952) -- (3.7367,4.4952) -- (3.7381,4.4952) -- (3.7396,4.4952) -- (3.7411,4.4952) -- (3.7426,4.4952) -- (3.7441,4.4952) -- (3.7456,4.4952) -- (3.7471,4.4952) -- (3.7486,4.4952) -- (3.7501,4.4952) -- (3.7515,4.4952) -- (3.7530,4.4952) -- (3.7545,4.4952) -- (3.7560,4.4952) -- (3.7575,4.4952) -- (3.7590,4.4952) -- (3.7605,4.4952) -- (3.7620,4.4952) -- (3.7634,4.4952) -- (3.7649,4.4952) -- (3.7664,4.4952) -- (3.7679,4.4952) -- (3.7694,4.4952) -- (3.7709,4.4952) -- (3.7724,4.4952) -- (3.7739,4.4952) -- (3.7753,4.4952) -- (3.7768,4.4952) -- (3.7783,4.4952) -- (3.7798,4.4952) -- (3.7813,4.4952) -- (3.7828,4.4952) -- (3.7843,4.4952) -- (3.7858,4.4952) -- (3.7872,4.4952) -- (3.7887,4.4952) -- (3.7902,4.4952) -- (3.7917,4.4952) -- (3.7932,4.4952) -- (3.7947,4.4952) -- (3.7962,4.4952) -- (3.7977,4.4952) -- (3.7991,4.4952) -- (3.8006,4.4952) -- (3.8021,4.4952) -- (3.8036,4.4952) -- (3.8051,4.4952) -- (3.8066,4.4952) -- (3.8081,4.4952) -- (3.8096,4.4952) -- (3.8111,4.4952) -- (3.8125,4.4952) -- (3.8140,4.4952) -- (3.8155,4.4952) -- (3.8170,4.4952) -- (3.8185,4.4952) -- (3.8200,4.4952) -- (3.8215,4.4952) -- (3.8230,4.4952) -- (3.8244,4.4952) -- (3.8259,4.4952) -- (3.8274,4.4952) -- (3.8289,4.4952) -- (3.8304,4.4952) -- (3.8319,4.4952) -- (3.8334,4.4952) -- (3.8349,4.4952) -- (3.8363,4.4952) -- (3.8378,4.4952) -- (3.8393,4.4952) -- (3.8408,4.4952) -- (3.8423,4.4952) -- (3.8438,4.4952) -- (3.8453,4.4952) -- (3.8468,4.4952) -- (3.8482,4.4952) -- (3.8497,4.4952) -- (3.8512,4.4952) -- (3.8527,4.4952) -- (3.8542,4.4952) -- (3.8557,4.4952) -- (3.8572,4.4952) -- (3.8587,4.4952) -- (3.8602,4.4952) -- (3.8616,4.4952) -- (3.8631,4.4952) -- (3.8646,4.4952) -- (3.8661,4.4952) -- (3.8676,4.4952) -- (3.8691,4.4952) -- (3.8706,4.4952) -- (3.8721,4.4952) -- (3.8735,4.4952) -- (3.8750,4.4952) -- (3.8765,4.4952) -- (3.8780,4.4952) -- (3.8795,4.4952) -- (3.8810,4.4952) -- (3.8825,4.4952) -- (3.8840,4.4952) -- (3.8854,4.4952) -- (3.8869,4.4952) -- (3.8884,4.4952) -- (3.8899,4.4952) -- (3.8914,4.4952) -- (3.8929,4.4952) -- (3.8944,4.4952) -- (3.8959,4.4952) -- (3.8973,4.4952) -- (3.8988,4.4952) -- (3.9003,4.4952) -- (3.9018,4.4952) -- (3.9033,4.4952) -- (3.9048,4.4952) -- (3.9063,4.4952) -- (3.9078,4.4952) -- (3.9093,4.4952) -- (3.9107,4.4952) -- (3.9122,4.4952) -- (3.9137,4.4952) -- (3.9152,4.4952) -- (3.9167,4.4952) -- (3.9182,4.4952) -- (3.9197,4.4952) -- (3.9212,4.4952) -- (3.9226,4.4952) -- (3.9241,4.4952) -- (3.9256,4.4952) -- (3.9271,4.4952) -- (3.9286,4.4952) -- (3.9301,4.4952) -- (3.9316,4.4952) -- (3.9331,4.4952) -- (3.9345,4.4952) -- (3.9360,4.4952) -- (3.9375,4.4952) -- (3.9390,4.4952) -- (3.9405,4.4952) -- (3.9420,4.4952) -- (3.9435,4.4952) -- (3.9450,4.4952) -- (3.9464,4.4952) -- (3.9479,4.4952) -- (3.9494,4.4952) -- (3.9509,4.4952) -- (3.9524,4.4952) -- (3.9539,4.4952) -- (3.9554,4.4952) -- (3.9569,4.4952) -- (3.9584,4.4952) -- (3.9598,4.4952) -- (3.9613,4.4952) -- (3.9628,4.4952) -- (3.9643,4.4952) -- (3.9658,4.4952) -- (3.9673,4.4952) -- (3.9688,4.4952) -- (3.9703,4.4952) -- (3.9717,4.4952) -- (3.9732,4.4952) -- (3.9747,4.4952) -- (3.9762,4.4952) -- (3.9777,4.4952) -- (3.9792,4.4952) -- (3.9807,4.4952) -- (3.9822,4.4952) -- (3.9836,4.4952) -- (3.9851,4.4952) -- (3.9866,4.4952) -- (3.9881,4.4952) -- (3.9896,4.4952) -- (3.9911,4.4952) -- (3.9926,4.4952) -- (3.9941,4.4952) -- (3.9955,4.4952) -- (3.9970,4.4952) -- (3.9985,4.4952) -- (4.0000,4.4952) -- (4.0015,4.4952) -- (4.0030,4.4952) -- (4.0045,4.4952) -- (4.0060,4.4952) -- (4.0075,4.4952) -- (4.0089,4.4952) -- (4.0104,4.4952) -- (4.0119,4.4952) -- (4.0134,4.4952) -- (4.0149,4.4952) -- (4.0164,4.4952) -- (4.0179,4.4952) -- (4.0194,4.4952) -- (4.0208,4.4952) -- (4.0223,4.4952) -- (4.0238,4.4952) -- (4.0253,4.4952) -- (4.0268,4.4952) -- (4.0283,4.4952) -- (4.0298,4.4952) -- (4.0313,4.4952) -- (4.0327,4.4952) -- (4.0342,4.4952) -- (4.0357,4.4952) -- (4.0372,4.4952) -- (4.0387,4.4952) -- (4.0402,4.4952) -- (4.0417,4.4952) -- (4.0432,4.4952) -- (4.0446,4.4952) -- (4.0461,4.4952) -- (4.0476,4.4952) -- (4.0491,4.4952) -- (4.0506,4.4952) -- (4.0521,4.4952) -- (4.0536,4.4952) -- (4.0551,4.4952) -- (4.0566,4.4952) -- (4.0580,4.4952) -- (4.0595,4.4952) -- (4.0610,4.4952) -- (4.0625,4.4952) -- (4.0640,4.4952) -- (4.0655,4.4952) -- (4.0670,4.4952) -- (4.0685,4.4952) -- (4.0699,4.4952) -- (4.0714,4.4952) -- (4.0729,4.4952) -- (4.0744,4.4952) -- (4.0759,4.4952) -- (4.0774,4.4952) -- (4.0789,4.4952) -- (4.0804,4.4952) -- (4.0818,4.4952) -- (4.0833,4.4952) -- (4.0848,4.4952) -- (4.0863,4.4952) -- (4.0878,4.4952) -- (4.0893,4.4952) -- (4.0908,4.4952) -- (4.0923,4.4952) -- (4.0937,4.4952) -- (4.0952,4.4952) -- (4.0967,4.4952) -- (4.0982,4.4952) -- (4.0997,4.4952) -- (4.1012,4.4952) -- (4.1027,4.4952) -- (4.1042,4.4952) -- (4.1057,4.4952) -- (4.1071,4.4952) -- (4.1086,4.4952) -- (4.1101,4.4952) -- (4.1116,4.4952) -- (4.1131,4.4952) -- (4.1146,4.4952) -- (4.1161,4.4952) -- (4.1176,4.4952) -- (4.1190,4.4952) -- (4.1205,4.4952) -- (4.1220,4.4952) -- (4.1235,4.4952) -- (4.1250,4.4952) -- (4.1265,4.4952) -- (4.1280,4.4952) -- (4.1295,4.4952) -- (4.1309,4.4952) -- (4.1324,4.4952) -- (4.1339,4.4952) -- (4.1354,4.4952) -- (4.1369,4.4952) -- (4.1384,4.4952) -- (4.1399,4.4952) -- (4.1414,4.4952) -- (4.1428,4.4952) -- (4.1443,4.4952) -- (4.1458,4.4952) -- (4.1473,4.4952) -- (4.1488,4.4952) -- (4.1503,4.4952) -- (4.1518,4.4952) -- (4.1533,4.4952) -- (4.1548,4.4952) -- (4.1562,4.4952) -- (4.1577,4.4952) -- (4.1592,4.4952) -- (4.1607,4.4952) -- (4.1622,4.4952) -- (4.1637,4.4952) -- (4.1652,4.4952) -- (4.1667,4.4952) -- (4.1681,4.4952) -- (4.1696,4.4952) -- (4.1711,4.4952) -- (4.1726,4.4952) -- (4.1741,4.4952) -- (4.1756,4.4952) -- (4.1771,4.4952) -- (4.1786,4.4952) -- (4.1800,4.4952) -- (4.1815,4.4952) -- (4.1830,4.4952) -- (4.1845,4.4952) -- (4.1860,4.4952) -- (4.1875,4.4952) -- (4.1890,4.4952) -- (4.1905,4.4952) -- (4.1919,4.4952) -- (4.1934,4.4952) -- (4.1949,4.4952) -- (4.1964,4.4952) -- (4.1979,4.4952) -- (4.1994,4.4952) -- (4.2009,4.4952) -- (4.2024,4.4952) -- (4.2039,4.4952) -- (4.2053,4.4952) -- (4.2068,4.4952) -- (4.2083,4.4952) -- (4.2098,4.4952) -- (4.2113,4.4952) -- (4.2128,4.4952) -- (4.2143,4.4952) -- (4.2158,4.4952) -- (4.2172,4.4952) -- (4.2187,4.4952) -- (4.2202,4.4952) -- (4.2217,4.4952) -- (4.2232,4.4952) -- (4.2247,4.4952) -- (4.2262,4.4952) -- (4.2277,4.4952) -- (4.2291,4.4952) -- (4.2306,4.4952) -- (4.2321,4.4952) -- (4.2336,4.4952) -- (4.2351,4.4952) -- (4.2366,4.4952) -- (4.2381,4.4952) -- (4.2396,4.4952) -- (4.2410,4.4952) -- (4.2425,4.4952) -- (4.2440,4.4952) -- (4.2455,4.4952) -- (4.2470,4.4952) -- (4.2485,4.4952) -- (4.2500,4.4952) -- (4.2515,4.4952) -- (4.2530,4.4952) -- (4.2544,4.4952) -- (4.2559,4.4952) -- (4.2574,4.4952) -- (4.2589,4.4952) -- (4.2604,4.4952) -- (4.2619,4.4952) -- (4.2634,4.4952) -- (4.2649,4.4952) -- (4.2663,4.4952) -- (4.2678,4.4952) -- (4.2693,4.4952) -- (4.2708,4.4952) -- (4.2723,4.4952) -- (4.2738,4.4952) -- (4.2753,4.4952) -- (4.2768,4.4952) -- (4.2782,4.4952) -- (4.2797,4.4952) -- (4.2812,4.4952) -- (4.2827,4.4952) -- (4.2842,4.4952) -- (4.2857,4.4952) -- (4.2872,4.4952) -- (4.2887,4.4952) -- (4.2901,4.4952) -- (4.2916,4.4952) -- (4.2931,4.4952) -- (4.2946,4.4952) -- (4.2961,4.4952) -- (4.2976,4.4952) -- (4.2991,4.4952) -- (4.3006,4.4952) -- (4.3021,4.4952) -- (4.3035,4.4952) -- (4.3050,4.4952) -- (4.3065,4.4952) -- (4.3080,4.4952) -- (4.3095,4.4952) -- (4.3110,4.4952) -- (4.3125,4.4952) -- (4.3140,4.4952) -- (4.3154,4.4952) -- (4.3169,4.4952) -- (4.3184,4.4952) -- (4.3199,4.4952) -- (4.3214,4.4952) -- (4.3229,4.4952) -- (4.3244,4.4952) -- (4.3259,4.4952) -- (4.3273,4.4952) -- (4.3288,4.4952) -- (4.3303,4.4952) -- (4.3318,4.4952) -- (4.3333,4.4952) -- (4.3348,4.4952) -- (4.3363,4.4952) -- (4.3378,4.4952) -- (4.3392,4.4952) -- (4.3407,4.4952) -- (4.3422,4.4952) -- (4.3437,4.4952) -- (4.3452,4.4952) -- (4.3467,4.4952) -- (4.3482,4.4952) -- (4.3497,4.4952) -- (4.3512,4.4952) -- (4.3526,4.4952) -- (4.3541,4.4952) -- (4.3556,4.4952) -- (4.3571,4.4952) -- (4.3586,4.4952) -- (4.3601,4.4952) -- (4.3616,4.4952) -- (4.3631,4.4952) -- (4.3645,4.4952) -- (4.3660,4.4952) -- (4.3675,4.4952) -- (4.3690,4.4952) -- (4.3705,4.4952) -- (4.3720,4.4952) -- (4.3735,4.4952) -- (4.3750,4.4952) -- (4.3764,4.4952) -- (4.3779,4.4952) -- (4.3794,4.4952) -- (4.3809,4.4952) -- (4.3824,4.4952) -- (4.3839,4.4952) -- (4.3854,4.4952) -- (4.3869,4.4952) -- (4.3883,4.4952) -- (4.3898,4.4952) -- (4.3913,4.4952) -- (4.3928,4.4952) -- (4.3943,4.4952) -- (4.3958,4.4952) -- (4.3973,4.4952) -- (4.3988,4.4952) -- (4.4003,4.4952) -- (4.4017,4.4952) -- (4.4032,4.4952) -- (4.4047,4.4952) -- (4.4062,4.4952) -- (4.4077,4.4952) -- (4.4092,4.4952) -- (4.4107,4.4952) -- (4.4122,4.4952) -- (4.4136,4.4952) -- (4.4151,4.4952) -- (4.4166,4.4952) -- (4.4181,4.4952) -- (4.4196,4.4952) -- (4.4211,4.4952) -- (4.4226,4.4952) -- (4.4241,4.4952) -- (4.4255,4.4952) -- (4.4270,4.4952) -- (4.4285,4.4952) -- (4.4300,4.4952) -- (4.4315,4.4952) -- (4.4330,4.4952) -- (4.4345,4.4952) -- (4.4360,4.4952) -- (4.4374,4.4952) -- (4.4389,4.4952) -- (4.4404,4.4952) -- (4.4419,4.4952) -- (4.4434,4.4952) -- (4.4449,4.4952) -- (4.4464,4.4952) -- (4.4479,4.4952) -- (4.4493,4.4952) -- (4.4508,4.4952) -- (4.4523,4.4952) -- (4.4538,4.4952) -- (4.4553,4.4952) -- (4.4568,4.4952) -- (4.4583,4.4952) -- (4.4598,4.4952) -- (4.4613,4.4952) -- (4.4627,4.4952) -- (4.4642,4.4952) -- (4.4657,4.4952) -- (4.4672,4.4952) -- (4.4687,4.4952) -- (4.4702,4.4952) -- (4.4717,4.4952) -- (4.4732,4.4952) -- (4.4746,4.4952) -- (4.4761,4.4952) -- (4.4776,4.4952) -- (4.4791,4.4952) -- (4.4806,4.4952) -- (4.4821,4.4952) -- (4.4836,4.4952) -- (4.4851,4.4952) -- (4.4865,4.4952) -- (4.4880,4.4952) -- (4.4895,4.4952) -- (4.4910,4.4952) -- (4.4925,4.4952) -- (4.4940,4.4952) -- (4.4955,4.4952) -- (4.4970,4.4952) -- (4.4984,4.4952) -- (4.4999,4.4952) -- (4.5014,4.4952) -- (4.5029,4.4952) -- (4.5044,4.4952) -- (4.5059,4.4952) -- (4.5074,4.4952) -- (4.5089,4.4952) -- (4.5104,4.4952) -- (4.5118,4.4952) -- (4.5133,4.4952) -- (4.5148,4.4952) -- (4.5163,4.4952) -- (4.5178,4.4952) -- (4.5193,4.4952) -- (4.5208,4.4952) -- (4.5223,4.4952) -- (4.5237,4.4952) -- (4.5252,4.4952) -- (4.5267,4.4952) -- (4.5282,4.4952) -- (4.5297,4.4952) -- (4.5312,4.4952) -- (4.5327,4.4952) -- (4.5342,4.4952) -- (4.5356,4.4952) -- (4.5371,4.4952) -- (4.5386,4.4952) -- (4.5401,4.4952) -- (4.5416,4.4952) -- (4.5431,4.4952) -- (4.5446,4.4952) -- (4.5461,4.4952) -- (4.5475,4.4952) -- (4.5490,4.4952) -- (4.5505,4.4952) -- (4.5520,4.4952) -- (4.5535,4.4952) -- (4.5550,4.4952) -- (4.5565,4.4952) -- (4.5580,4.4952) -- (4.5595,4.4952) -- (4.5609,4.4952) -- (4.5624,4.4952) -- (4.5639,4.4952) -- (4.5654,4.4952) -- (4.5669,4.4952) -- (4.5684,4.4952) -- (4.5699,4.4952) -- (4.5714,4.4952) -- (4.5728,4.4952) -- (4.5743,4.4952) -- (4.5758,4.4952) -- (4.5773,4.4952) -- (4.5788,4.4952) -- (4.5803,4.4952) -- (4.5818,4.4952) -- (4.5833,4.4952) -- (4.5847,4.4952) -- (4.5862,4.4952) -- (4.5877,4.4952) -- (4.5892,4.4952) -- (4.5907,4.4952) -- (4.5922,4.4952) -- (4.5937,4.4952) -- (4.5952,4.4952) -- (4.5966,4.4952) -- (4.5981,4.4952) -- (4.5996,4.4952) -- (4.6011,4.4952) -- (4.6026,4.4952) -- (4.6041,4.4952) -- (4.6056,4.4952) -- (4.6071,4.4952) -- (4.6086,4.4952) -- (4.6100,4.4952) -- (4.6115,4.4952) -- (4.6130,4.4952) -- (4.6145,4.4952) -- (4.6160,4.4952) -- (4.6175,4.4952) -- (4.6190,4.4952) -- (4.6205,4.4952) -- (4.6219,4.4952) -- (4.6234,4.4952) -- (4.6249,4.4952) -- (4.6264,4.4952) -- (4.6279,4.4952) -- (4.6294,4.4952) -- (4.6309,4.4952) -- (4.6324,4.4952) -- (4.6338,4.4952) -- (4.6353,4.4952) -- (4.6368,4.4952) -- (4.6383,4.4952) -- (4.6398,4.4952) -- (4.6413,4.4952) -- (4.6428,4.4952) -- (4.6443,4.4952) -- (4.6457,4.4952) -- (4.6472,4.4952) -- (4.6487,4.4952) -- (4.6502,4.4952) -- (4.6517,4.4952) -- (4.6532,4.4952) -- (4.6547,4.4952) -- (4.6562,4.4952) -- (4.6577,4.4952) -- (4.6591,4.4952) -- (4.6606,4.4952) -- (4.6621,4.4952) -- (4.6636,4.4952) -- (4.6651,4.4952) -- (4.6666,4.4952) -- (4.6681,4.4952) -- (4.6696,4.4952) -- (4.6710,4.4952) -- (4.6725,4.4952) -- (4.6740,4.4952) -- (4.6755,4.4952) -- (4.6770,4.4952) -- (4.6785,4.4952) -- (4.6800,4.4952) -- (4.6815,4.4952) -- (4.6829,4.4952) -- (4.6844,4.4952) -- (4.6859,4.4952) -- (4.6874,4.4952) -- (4.6889,4.4952) -- (4.6904,4.4952) -- (4.6919,4.4952) -- (4.6934,4.4952) -- (4.6948,4.4952) -- (4.6963,4.4952) -- (4.6978,4.4952) -- (4.6993,4.4952) -- (4.7008,4.4952) -- (4.7023,4.4952) -- (4.7038,4.4952) -- (4.7053,4.4952) -- (4.7068,4.4952) -- (4.7082,4.4952) -- (4.7097,4.4952) -- (4.7112,4.4952) -- (4.7127,4.4952) -- (4.7142,4.4952) -- (4.7157,4.4952) -- (4.7172,4.4952) -- (4.7187,4.4952) -- (4.7201,4.4952) -- (4.7216,4.4952) -- (4.7231,4.4952) -- (4.7246,4.4952) -- (4.7261,4.4952) -- (4.7276,4.4952) -- (4.7291,4.4952) -- (4.7306,4.4952) -- (4.7320,4.4952) -- (4.7335,4.4952) -- (4.7350,4.4952) -- (4.7365,4.4952) -- (4.7380,4.4952) -- (4.7395,4.4952) -- (4.7410,4.4952) -- (4.7425,4.4952) -- (4.7439,4.4952) -- (4.7454,4.4952) -- (4.7469,4.4952) -- (4.7484,4.4952) -- (4.7499,4.4952) -- (4.7514,4.4952) -- (4.7529,4.4952) -- (4.7544,4.4952) -- (4.7559,4.4952) -- (4.7573,4.4952) -- (4.7588,4.4952) -- (4.7603,4.4952) -- (4.7618,4.4952) -- (4.7633,4.4952) -- (4.7648,4.4952) -- (4.7663,4.4952) -- (4.7678,4.4952) -- (4.7692,4.4952) -- (4.7707,4.4952) -- (4.7722,4.4952) -- (4.7737,4.4952) -- (4.7752,4.4952) -- (4.7767,4.4952) -- (4.7782,4.4952) -- (4.7797,4.4952) -- (4.7811,4.4952) -- (4.7826,4.4952) -- (4.7841,4.4952) -- (4.7856,4.4952) -- (4.7871,4.4952) -- (4.7886,4.4952) -- (4.7901,4.4952) -- (4.7916,4.4952) -- (4.7930,4.4952) -- (4.7945,4.4952) -- (4.7960,4.4952) -- (4.7975,4.4952) -- (4.7990,4.4952) -- (4.8005,4.4952) -- (4.8020,4.4952) -- (4.8035,4.4952) -- (4.8050,4.4952) -- (4.8064,4.4952) -- (4.8079,4.4952) -- (4.8094,4.4952) -- (4.8109,4.4952) -- (4.8124,4.4952) -- (4.8139,4.4952) -- (4.8154,4.4952) -- (4.8169,4.4952) -- (4.8183,4.4952) -- (4.8198,4.4952) -- (4.8213,4.4952) -- (4.8228,4.4952) -- (4.8243,4.4952) -- (4.8258,4.4952) -- (4.8273,4.4952) -- (4.8288,4.4952) -- (4.8302,4.4952) -- (4.8317,4.4952) -- (4.8332,4.4952) -- (4.8347,4.4952) -- (4.8362,4.4952) -- (4.8377,4.4952) -- (4.8392,4.4952) -- (4.8407,4.4952) -- (4.8421,4.4952) -- (4.8436,4.4952) -- (4.8451,4.4952) -- (4.8466,4.4952) -- (4.8481,4.4952) -- (4.8496,4.4952) -- (4.8511,4.4952) -- (4.8526,4.4952) -- (4.8541,4.4952) -- (4.8555,4.4952) -- (4.8570,4.4952) -- (4.8585,4.4952) -- (4.8600,4.4952) -- (4.8615,4.4952) -- (4.8630,4.4952) -- (4.8645,4.4952) -- (4.8660,4.4952) -- (4.8674,4.4952) -- (4.8689,4.4952) -- (4.8704,4.4952) -- (4.8719,4.4952) -- (4.8734,4.4952) -- (4.8749,4.4952) -- (4.8764,4.4952) -- (4.8779,4.4952) -- (4.8793,4.4952) -- (4.8808,4.4952) -- (4.8823,4.4952) -- (4.8838,4.4952) -- (4.8853,4.4952) -- (4.8868,4.4952) -- (4.8883,4.4952) -- (4.8898,4.4952) -- (4.8912,4.4952) -- (4.8927,4.4952) -- (4.8942,4.4952) -- (4.8957,4.4952) -- (4.8972,4.4952) -- (4.8987,4.4952) -- (4.9002,4.4952) -- (4.9017,4.4952) -- (4.9032,4.4952) -- (4.9046,4.4952) -- (4.9061,4.4952) -- (4.9076,4.4952) -- (4.9091,4.4952) -- (4.9106,4.4952) -- (4.9121,4.4952) -- (4.9136,4.4952) -- (4.9151,4.4952) -- (4.9165,4.4952) -- (4.9180,4.4952) -- (4.9195,4.4952) -- (4.9210,4.4952) -- (4.9225,4.4952) -- (4.9240,4.4952) -- (4.9255,4.4952) -- (4.9270,4.4952) -- (4.9284,4.4952) -- (4.9299,4.4952) -- (4.9314,4.4952) -- (4.9329,4.4952) -- (4.9344,4.4952) -- (4.9359,4.4952) -- (4.9374,4.4952) -- (4.9389,4.4952) -- (4.9403,4.4952) -- (4.9418,4.4952) -- (4.9433,4.4952) -- (4.9448,4.4952) -- (4.9463,4.4952) -- (4.9478,4.4952) -- (4.9493,4.4952) -- (4.9508,4.4952) -- (4.9523,4.4952) -- (4.9537,4.4952) -- (4.9552,4.4952) -- (4.9567,4.4952) -- (4.9582,4.4952) -- (4.9597,4.4952) -- (4.9612,4.4952) -- (4.9627,4.4952) -- (4.9642,4.4952) -- (4.9656,4.4952) -- (4.9671,4.4952) -- (4.9686,4.4952) -- (4.9701,4.4952) -- (4.9716,4.4952) -- (4.9731,4.4952) -- (4.9746,4.4952) -- (4.9761,4.4952) -- (4.9775,4.4952) -- (4.9790,4.4952) -- (4.9805,4.4952) -- (4.9820,4.4952) -- (4.9835,4.4952) -- (4.9850,4.4952) -- (4.9865,4.4952) -- (4.9880,4.4952) -- (4.9894,4.4952) -- (4.9909,4.4952) -- (4.9924,4.4952) -- (4.9939,4.4952) -- (4.9954,4.4952) -- (4.9969,4.4952) -- (4.9984,4.4952) -- (4.9999,4.4952) -- (5.0014,4.4952) -- (5.0028,4.4952) -- (5.0043,4.4952) -- (5.0058,4.4952) -- (5.0073,4.4952) -- (5.0088,4.4952) -- (5.0103,4.4952) -- (5.0118,4.4952) -- (5.0133,4.4952) -- (5.0147,4.4952) -- (5.0162,4.4952) -- (5.0177,4.4952) -- (5.0192,4.4952) -- (5.0207,4.4952) -- (5.0222,4.8448) -- (5.0237,4.8448) -- (5.0252,4.8448) -- (5.0266,4.8448) -- (5.0281,4.8448) -- (5.0296,4.8448) -- (5.0311,4.8448) -- (5.0326,4.8448) -- (5.0341,4.8448) -- (5.0356,4.8448) -- (5.0371,4.8448) -- (5.0385,4.8448) -- (5.0400,4.8448) -- (5.0415,4.8448) -- (5.0430,4.8448) -- (5.0445,4.8448) -- (5.0460,4.8448) -- (5.0475,4.8448) -- (5.0490,4.8448) -- (5.0505,4.8448) -- (5.0519,4.8448) -- (5.0534,4.8448) -- (5.0549,4.8448) -- (5.0564,4.8448) -- (5.0579,4.8448) -- (5.0594,4.8448) -- (5.0609,4.8448) -- (5.0624,4.8448) -- (5.0638,4.8448) -- (5.0653,4.8448) -- (5.0668,4.8448) -- (5.0683,4.8448) -- (5.0698,4.8448) -- (5.0713,4.8448) -- (5.0728,4.8448) -- (5.0743,4.8448) -- (5.0757,4.8448) -- (5.0772,4.8448) -- (5.0787,4.8448) -- (5.0802,4.8448) -- (5.0817,4.8448) -- (5.0832,4.8448) -- (5.0847,4.8448) -- (5.0862,4.8448) -- (5.0876,4.8448) -- (5.0891,4.8448) -- (5.0906,4.8448) -- (5.0921,4.8448) -- (5.0936,4.8448) -- (5.0951,4.8448) -- (5.0966,4.8448) -- (5.0981,4.8448) -- (5.0995,4.8448) -- (5.1010,4.8448) -- (5.1025,4.8448) -- (5.1040,4.8448) -- (5.1055,4.8448) -- (5.1070,4.8448) -- (5.1085,4.8448) -- (5.1100,4.8448) -- (5.1115,4.8448) -- (5.1129,4.8448) -- (5.1144,4.8448) -- (5.1159,4.8448) -- (5.1174,4.8448) -- (5.1189,4.8448) -- (5.1204,4.8448) -- (5.1219,4.8448) -- (5.1234,4.8448) -- (5.1248,4.8448) -- (5.1263,4.8448) -- (5.1278,4.8448) -- (5.1293,4.8448) -- (5.1308,4.8448) -- (5.1323,4.8448) -- (5.1338,4.8448) -- (5.1353,4.8448) -- (5.1367,4.8448) -- (5.1382,4.8448) -- (5.1397,4.8448) -- (5.1412,4.8448) -- (5.1427,4.8448) -- (5.1442,4.8448) -- (5.1457,4.8448) -- (5.1472,4.8448) -- (5.1486,4.8448) -- (5.1501,4.8448) -- (5.1516,4.8448) -- (5.1531,4.8448) -- (5.1546,4.8448) -- (5.1561,4.8448) -- (5.1576,4.8448) -- (5.1591,4.8448) -- (5.1606,4.8448) -- (5.1620,4.8448) -- (5.1635,4.8448) -- (5.1650,4.8448) -- (5.1665,4.8448) -- (5.1680,4.8448) -- (5.1695,4.8448) -- (5.1710,4.8448) -- (5.1725,4.8448) -- (5.1739,4.8448) -- (5.1754,4.8448) -- (5.1769,4.8448) -- (5.1784,4.8448) -- (5.1799,4.8448) -- (5.1814,4.8448) -- (5.1829,4.8448) -- (5.1844,4.8448) -- (5.1858,4.8448) -- (5.1873,4.8448) -- (5.1888,4.8448) -- (5.1903,4.8448) -- (5.1918,4.8448) -- (5.1933,4.8448) -- (5.1948,4.8448) -- (5.1963,4.8448) -- (5.1977,4.8448) -- (5.1992,4.8448) -- (5.2007,4.8448) -- (5.2022,4.8448) -- (5.2037,4.8448) -- (5.2052,4.8448) -- (5.2067,4.8448) -- (5.2082,4.8448) -- (5.2097,4.8448) -- (5.2111,4.8448) -- (5.2126,4.8448) -- (5.2141,4.8448) -- (5.2156,4.8448) -- (5.2171,4.8448) -- (5.2186,4.8448) -- (5.2201,4.8448) -- (5.2216,4.8448) -- (5.2230,4.8448) -- (5.2245,4.8448) -- (5.2260,4.8448) -- (5.2275,4.8448) -- (5.2290,4.8448) -- (5.2305,4.8448) -- (5.2320,4.8448) -- (5.2335,4.8448) -- (5.2349,4.8448) -- (5.2364,4.8448) -- (5.2379,4.8448) -- (5.2394,4.8448) -- (5.2409,4.8448) -- (5.2424,4.8448) -- (5.2439,4.8448) -- (5.2454,4.8448) -- (5.2468,4.8448) -- (5.2483,4.8448) -- (5.2498,4.8448) -- (5.2513,4.8448) -- (5.2528,4.8448) -- (5.2543,4.8448) -- (5.2558,4.8448) -- (5.2573,4.8448) -- (5.2588,4.8448) -- (5.2602,4.8448) -- (5.2617,4.8448) -- (5.2632,4.8448) -- (5.2647,4.8448) -- (5.2662,4.8448) -- (5.2677,4.8448) -- (5.2692,4.8448) -- (5.2707,4.8448) -- (5.2721,4.8448) -- (5.2736,4.8448) -- (5.2751,4.8448) -- (5.2766,4.8448) -- (5.2781,4.8448) -- (5.2796,4.8448) -- (5.2811,4.8448) -- (5.2826,4.8448) -- (5.2840,4.8448) -- (5.2855,4.8448) -- (5.2870,4.8448) -- (5.2885,4.8448) -- (5.2900,4.8448) -- (5.2915,4.8448) -- (5.2930,4.8448) -- (5.2945,4.8448) -- (5.2959,4.8448) -- (5.2974,4.8448) -- (5.2989,4.8448) -- (5.3004,4.8448) -- (5.3019,4.8448) -- (5.3034,4.8448) -- (5.3049,4.8448) -- (5.3064,4.8448) -- (5.3079,4.8448) -- (5.3093,4.8448) -- (5.3108,4.8448) -- (5.3123,4.8448) -- (5.3138,4.8448) -- (5.3153,4.8448) -- (5.3168,4.8448) -- (5.3183,4.8448) -- (5.3198,4.8448) -- (5.3212,4.8448) -- (5.3227,4.8448) -- (5.3242,4.8448) -- (5.3257,4.8448) -- (5.3272,4.8448) -- (5.3287,4.8448) -- (5.3302,4.8448) -- (5.3317,4.8448) -- (5.3331,4.8448) -- (5.3346,4.8448) -- (5.3361,4.8448) -- (5.3376,4.8448) -- (5.3391,4.8448) -- (5.3406,4.8448) -- (5.3421,4.8448) -- (5.3436,4.8448) -- (5.3450,4.8448) -- (5.3465,4.8448) -- (5.3480,4.8448) -- (5.3495,4.8448) -- (5.3510,4.8448) -- (5.3525,4.8448) -- (5.3540,4.8448) -- (5.3555,4.8448) -- (5.3570,4.8448) -- (5.3584,4.8448) -- (5.3599,4.8448) -- (5.3614,4.8448) -- (5.3629,4.8448) -- (5.3644,4.8448) -- (5.3659,4.8448) -- (5.3674,4.8448) -- (5.3689,4.8448) -- (5.3703,4.8448) -- (5.3718,4.8448) -- (5.3733,4.8448) -- (5.3748,4.8448) -- (5.3763,4.8448) -- (5.3778,4.8448) -- (5.3793,4.8448) -- (5.3808,4.8448) -- (5.3822,4.8448) -- (5.3837,4.8448) -- (5.3852,4.8448) -- (5.3867,4.8448) -- (5.3882,4.8448) -- (5.3897,4.8448) -- (5.3912,4.8448) -- (5.3927,4.8448) -- (5.3941,4.8448) -- (5.3956,4.8448) -- (5.3971,4.8448) -- (5.3986,4.8448) -- (5.4001,4.8448) -- (5.4016,4.8448) -- (5.4031,4.8448) -- (5.4046,4.8448) -- (5.4061,4.8448) -- (5.4075,4.8448) -- (5.4090,4.8448) -- (5.4105,4.8448) -- (5.4120,4.8448) -- (5.4135,4.8448) -- (5.4150,4.8448) -- (5.4165,4.8448) -- (5.4180,4.8448) -- (5.4194,4.8448) -- (5.4209,4.8448) -- (5.4224,4.8448) -- (5.4239,4.8448) -- (5.4254,4.8448) -- (5.4269,4.8448) -- (5.4284,4.8448) -- (5.4299,4.8448) -- (5.4313,4.8448) -- (5.4328,4.8448) -- (5.4343,4.8448) -- (5.4358,4.8448) -- (5.4373,4.8448) -- (5.4388,4.8448) -- (5.4403,4.8448) -- (5.4418,4.8448) -- (5.4432,4.8448) -- (5.4447,4.8448) -- (5.4462,4.8448) -- (5.4477,4.8448) -- (5.4492,4.8448) -- (5.4507,4.8448) -- (5.4522,4.8448) -- (5.4537,4.8448) -- (5.4552,4.8448) -- (5.4566,4.8448) -- (5.4581,4.8448) -- (5.4596,4.8448) -- (5.4611,4.8448) -- (5.4626,4.8448) -- (5.4641,4.8448) -- (5.4656,4.8448) -- (5.4671,4.8448) -- (5.4685,4.8448) -- (5.4700,4.8448) -- (5.4715,4.8448) -- (5.4730,4.8448) -- (5.4745,4.8448) -- (5.4760,4.8448) -- (5.4775,4.8448) -- (5.4790,4.8448) -- (5.4804,4.8448) -- (5.4819,4.8448) -- (5.4834,4.8448) -- (5.4849,4.8448) -- (5.4864,4.8448) -- (5.4879,4.8448) -- (5.4894,4.8448) -- (5.4909,4.8448) -- (5.4923,4.8448) -- (5.4938,4.8448) -- (5.4953,4.8448) -- (5.4968,4.8448) -- (5.4983,4.8448) -- (5.4998,4.8448) -- (5.5013,4.8448) -- (5.5028,4.8448) -- (5.5043,4.8448) -- (5.5057,4.8448) -- (5.5072,4.8448) -- (5.5087,4.8448) -- (5.5102,4.8448) -- (5.5117,4.8448) -- (5.5132,4.8448) -- (5.5147,4.8448) -- (5.5162,4.8448) -- (5.5176,4.8448) -- (5.5191,4.8448) -- (5.5206,4.8448) -- (5.5221,4.8448) -- (5.5236,4.8448) -- (5.5251,4.8448) -- (5.5266,4.8448) -- (5.5281,4.8448) -- (5.5295,4.8448) -- (5.5310,4.8448) -- (5.5325,4.8448) -- (5.5340,4.8448) -- (5.5355,4.8448) -- (5.5370,4.8448) -- (5.5385,4.8448) -- (5.5400,4.8448) -- (5.5414,4.8448) -- (5.5429,4.8448) -- (5.5444,4.8448) -- (5.5459,4.8448) -- (5.5474,4.8448) -- (5.5489,4.8448) -- (5.5504,4.8448) -- (5.5519,4.8448) -- (5.5534,4.8448) -- (5.5548,4.8448) -- (5.5563,4.8448) -- (5.5578,4.8448) -- (5.5593,4.8448) -- (5.5608,4.8448) -- (5.5623,4.8448) -- (5.5638,4.8448) -- (5.5653,4.8448) -- (5.5667,4.8448) -- (5.5682,4.8448) -- (5.5697,4.8448) -- (5.5712,4.8448) -- (5.5727,4.8448) -- (5.5742,4.8448) -- (5.5757,4.8448) -- (5.5772,4.8448) -- (5.5786,4.8448) -- (5.5801,4.8448) -- (5.5816,4.8448) -- (5.5831,4.8448) -- (5.5846,4.8448) -- (5.5861,4.8448) -- (5.5876,4.8448) -- (5.5891,4.8448) -- (5.5905,4.8448) -- (5.5920,4.8448) -- (5.5935,4.8448) -- (5.5950,4.8448) -- (5.5965,4.8448) -- (5.5980,4.8448) -- (5.5995,4.8448) -- (5.6010,4.8448) -- (5.6025,4.8448) -- (5.6039,4.8448) -- (5.6054,4.8448) -- (5.6069,4.8448) -- (5.6084,4.8448) -- (5.6099,4.8448) -- (5.6114,4.8448) -- (5.6129,4.8448) -- (5.6144,4.8448) -- (5.6158,4.8448) -- (5.6173,4.8448) -- (5.6188,4.8448) -- (5.6203,4.8448) -- (5.6218,4.8448) -- (5.6233,4.8448) -- (5.6248,4.8448) -- (5.6263,4.8448) -- (5.6277,4.8448) -- (5.6292,4.8448) -- (5.6307,4.8448) -- (5.6322,4.8448) -- (5.6337,4.8448) -- (5.6352,4.8448) -- (5.6367,4.8448) -- (5.6382,4.8448) -- (5.6396,4.8448) -- (5.6411,4.8448) -- (5.6426,4.8448) -- (5.6441,4.8448) -- (5.6456,4.8448) -- (5.6471,4.8448) -- (5.6486,4.8448) -- (5.6501,4.8448) -- (5.6516,4.8448) -- (5.6530,4.8448) -- (5.6545,4.8448) -- (5.6560,4.8448) -- (5.6575,4.8448) -- (5.6590,4.8448) -- (5.6605,4.8448) -- (5.6620,4.8448) -- (5.6635,4.8448) -- (5.6649,4.8448) -- (5.6664,4.8448) -- (5.6679,4.8448) -- (5.6694,4.8448) -- (5.6709,4.8448) -- (5.6724,4.8448) -- (5.6739,4.8448) -- (5.6754,4.8448) -- (5.6768,4.8448) -- (5.6783,4.8448) -- (5.6798,4.8448) -- (5.6813,4.8448) -- (5.6828,4.8448) -- (5.6843,4.8448) -- (5.6858,4.8448) -- (5.6873,4.8448) -- (5.6887,4.8448) -- (5.6902,4.8448) -- (5.6917,4.8448) -- (5.6932,4.8448) -- (5.6947,4.8448) -- (5.6962,4.8448) -- (5.6977,4.8448) -- (5.6992,4.8448) -- (5.7007,4.8448) -- (5.7021,4.8448) -- (5.7036,4.8448) -- (5.7051,4.8448) -- (5.7066,4.8448) -- (5.7081,4.8448) -- (5.7096,4.8448) -- (5.7111,4.8448) -- (5.7126,4.8448) -- (5.7140,4.8448) -- (5.7155,4.8448) -- (5.7170,4.8448) -- (5.7185,4.8448) -- (5.7200,4.8448) -- (5.7215,4.8448) -- (5.7230,4.8448) -- (5.7245,4.8448) -- (5.7259,4.8448) -- (5.7274,4.8448) -- (5.7289,4.8448) -- (5.7304,4.8448) -- (5.7319,4.8448) -- (5.7334,4.8448) -- (5.7349,4.8448) -- (5.7364,4.8448) -- (5.7378,4.8448) -- (5.7393,4.8448) -- (5.7408,4.8448) -- (5.7423,4.8448) -- (5.7438,4.8448) -- (5.7453,4.8448) -- (5.7468,4.8448) -- (5.7483,4.8448) -- (5.7497,4.8448) -- (5.7512,4.8448) -- (5.7527,4.8448) -- (5.7542,4.8448) -- (5.7557,4.8448) -- (5.7572,4.8448) -- (5.7587,4.8448) -- (5.7602,4.8448) -- (5.7617,4.8448) -- (5.7631,4.8448) -- (5.7646,4.8448) -- (5.7661,4.8448) -- (5.7676,4.8448) -- (5.7691,4.8448) -- (5.7706,4.8448) -- (5.7721,4.8448) -- (5.7736,4.8448) -- (5.7750,4.8448) -- (5.7765,4.8448) -- (5.7780,4.8448) -- (5.7795,4.8448) -- (5.7810,4.8448) -- (5.7825,4.8448) -- (5.7840,4.8448) -- (5.7855,4.8448) -- (5.7869,4.8448) -- (5.7884,4.8448) -- (5.7899,4.8448) -- (5.7914,4.8448) -- (5.7929,4.8448) -- (5.7944,4.8448) -- (5.7959,4.8448) -- (5.7974,4.8448) -- (5.7988,4.8448) -- (5.8003,4.8448) -- (5.8018,4.8448) -- (5.8033,4.8448) -- (5.8048,4.8448) -- (5.8063,4.8448) -- (5.8078,4.8448) -- (5.8093,4.8448) -- (5.8108,4.8448) -- (5.8122,4.8448) -- (5.8137,4.8448) -- (5.8152,4.8448) -- (5.8167,4.8448) -- (5.8182,4.8448) -- (5.8197,4.8448) -- (5.8212,4.8448) -- (5.8227,4.8448) -- (5.8241,4.8448) -- (5.8256,4.8448) -- (5.8271,4.8448) -- (5.8286,4.8448) -- (5.8301,4.8448) -- (5.8316,4.8448) -- (5.8331,4.8448) -- (5.8346,4.8448) -- (5.8360,4.8448) -- (5.8375,4.8448) -- (5.8390,4.8448) -- (5.8405,4.8448) -- (5.8420,4.8448) -- (5.8435,4.8448) -- (5.8450,4.8448) -- (5.8465,4.8448) -- (5.8479,4.8448) -- (5.8494,4.8448) -- (5.8509,4.8448) -- (5.8524,4.8448) -- (5.8539,4.8448) -- (5.8554,4.8448) -- (5.8569,4.8448) -- (5.8584,4.8448) -- (5.8599,4.8448) -- (5.8613,4.8448) -- (5.8628,4.8448) -- (5.8643,4.8448) -- (5.8658,4.8448) -- (5.8673,4.8448) -- (5.8688,4.8448) -- (5.8703,4.8448) -- (5.8718,4.8448) -- (5.8732,4.8448) -- (5.8747,4.8448) -- (5.8762,4.8448) -- (5.8777,4.8448) -- (5.8792,4.8448) -- (5.8807,4.8448) -- (5.8822,4.8448) -- (5.8837,4.8448) -- (5.8851,4.8448) -- (5.8866,4.8448) -- (5.8881,4.8448) -- (5.8896,4.8448) -- (5.8911,4.8448) -- (5.8926,4.8448) -- (5.8941,4.8448) -- (5.8956,4.8448) -- (5.8970,4.8448) -- (5.8985,4.8448) -- (5.9000,4.8448) -- (5.9015,4.8448) -- (5.9030,4.8448) -- (5.9045,4.8448) -- (5.9060,4.8448) -- (5.9075,4.8448) -- (5.9090,4.8448) -- (5.9104,4.8448) -- (5.9119,4.8448) -- (5.9134,4.8448) -- (5.9149,4.8448) -- (5.9164,4.8448) -- (5.9179,4.8448) -- (5.9194,4.8448) -- (5.9209,4.8448) -- (5.9223,4.8448) -- (5.9238,4.8448) -- (5.9253,4.8448) -- (5.9268,4.8448) -- (5.9283,4.8448) -- (5.9298,4.8448) -- (5.9313,4.8448) -- (5.9328,4.8448) -- (5.9342,4.8448) -- (5.9357,4.8448) -- (5.9372,4.8448) -- (5.9387,4.8448) -- (5.9402,4.8448) -- (5.9417,4.8448) -- (5.9432,4.8448) -- (5.9447,4.8448) -- (5.9461,4.8448) -- (5.9476,4.8448) -- (5.9491,4.8448) -- (5.9506,4.8448) -- (5.9521,4.8448) -- (5.9536,4.8448) -- (5.9551,4.8448) -- (5.9566,4.8448) -- (5.9581,4.8448) -- (5.9595,4.8448) -- (5.9610,4.8448) -- (5.9625,4.8448) -- (5.9640,4.8448) -- (5.9655,4.8448) -- (5.9670,4.8448) -- (5.9685,4.8448) -- (5.9700,4.8448) -- (5.9714,4.8448) -- (5.9729,4.8448) -- (5.9744,4.8448) -- (5.9759,4.8448) -- (5.9774,4.8448) -- (5.9789,4.8448) -- (5.9804,4.8448) -- (5.9819,4.8448) -- (5.9833,4.8448) -- (5.9848,4.8448) -- (5.9863,4.8448) -- (5.9878,4.8448) -- (5.9893,4.8448) -- (5.9908,4.8448) -- (5.9923,4.8448) -- (5.9938,4.8448) -- (5.9952,4.8448) -- (5.9967,4.8448) -- (5.9982,4.8448) -- (5.9997,4.8448) -- (6.0012,4.8448) -- (6.0027,4.8448) -- (6.0042,4.8448) -- (6.0057,4.8448) -- (6.0072,4.8448) -- (6.0086,4.8448) -- (6.0101,4.8448) -- (6.0116,4.8448) -- (6.0131,4.8448) -- (6.0146,4.8448) -- (6.0161,4.8448) -- (6.0176,4.8448) -- (6.0191,4.8448) -- (6.0205,4.8448) -- (6.0220,4.8448) -- (6.0235,4.8448) -- (6.0250,4.8448) -- (6.0265,4.8448) -- (6.0280,4.8448) -- (6.0295,4.8448) -- (6.0310,4.8448) -- (6.0324,4.8448) -- (6.0339,4.8448) -- (6.0354,4.8448) -- (6.0369,4.8448) -- (6.0384,4.8448) -- (6.0399,4.8448) -- (6.0414,4.8448) -- (6.0429,4.8448) -- (6.0443,4.8448) -- (6.0458,4.8448) -- (6.0473,4.8448) -- (6.0488,4.8448) -- (6.0503,4.8448) -- (6.0518,4.8448) -- (6.0533,4.8448) -- (6.0548,4.8448) -- (6.0563,4.8448) -- (6.0577,4.8448) -- (6.0592,4.8448) -- (6.0607,4.8448) -- (6.0622,4.8448) -- (6.0637,4.8448) -- (6.0652,4.8448) -- (6.0667,4.8448) -- (6.0682,4.8448) -- (6.0696,4.8448) -- (6.0711,4.8448) -- (6.0726,4.8448) -- (6.0741,4.8448) -- (6.0756,4.8448) -- (6.0771,4.8448) -- (6.0786,4.8448) -- (6.0801,4.8448) -- (6.0815,4.8448) -- (6.0830,4.8448) -- (6.0845,4.8448) -- (6.0860,4.8448) -- (6.0875,4.8448) -- (6.0890,4.8448) -- (6.0905,4.8448) -- (6.0920,4.8448) -- (6.0934,4.8448) -- (6.0949,4.8448) -- (6.0964,4.8448) -- (6.0979,4.8448) -- (6.0994,4.8448) -- (6.1009,4.8448) -- (6.1024,4.8448) -- (6.1039,4.8448) -- (6.1054,4.8448) -- (6.1068,4.8448) -- (6.1083,4.8448) -- (6.1098,4.8448) -- (6.1113,4.8448) -- (6.1128,4.8448) -- (6.1143,4.8448) -- (6.1158,4.8448) -- (6.1173,4.8448) -- (6.1187,4.8448) -- (6.1202,4.8448) -- (6.1217,4.8448) -- (6.1232,4.8448) -- (6.1247,4.8448) -- (6.1262,4.8448) -- (6.1277,4.8448) -- (6.1292,4.8448) -- (6.1306,4.8448) -- (6.1321,4.8448) -- (6.1336,4.8448) -- (6.1351,4.8448) -- (6.1366,4.8448) -- (6.1381,4.8448) -- (6.1396,4.8448) -- (6.1411,4.8448) -- (6.1425,4.8448) -- (6.1440,4.8448) -- (6.1455,4.8448) -- (6.1470,4.8448) -- (6.1485,4.8448) -- (6.1500,4.8448) -- (6.1515,4.8448) -- (6.1530,4.8448) -- (6.1545,4.8448) -- (6.1559,4.8448) -- (6.1574,4.8448) -- (6.1589,4.8448) -- (6.1604,4.8448) -- (6.1619,4.8448) -- (6.1634,4.8448) -- (6.1649,4.8448) -- (6.1664,4.8448) -- (6.1678,4.8448) -- (6.1693,4.8448) -- (6.1708,4.8448) -- (6.1723,4.8448) -- (6.1738,4.8448) -- (6.1753,4.8448) -- (6.1768,4.8448) -- (6.1783,4.8448) -- (6.1797,4.8448) -- (6.1812,4.8448) -- (6.1827,4.8448) -- (6.1842,4.8448) -- (6.1857,4.8448) -- (6.1872,4.8448) -- (6.1887,4.8448) -- (6.1902,4.8448) -- (6.1916,4.8448) -- (6.1931,4.8448) -- (6.1946,4.8448) -- (6.1961,4.8448) -- (6.1976,4.8448) -- (6.1991,4.8448) -- (6.2006,4.8448) -- (6.2021,4.8448) -- (6.2036,4.8448) -- (6.2050,4.8448) -- (6.2065,4.8448) -- (6.2080,4.8448) -- (6.2095,4.8448) -- (6.2110,4.8448) -- (6.2125,4.8448) -- (6.2140,4.8448) -- (6.2155,4.8448) -- (6.2169,4.8448) -- (6.2184,4.4952) -- (6.2199,4.4952) -- (6.2214,4.4952) -- (6.2229,4.4952) -- (6.2244,4.4952) -- (6.2259,4.4952) -- (6.2274,4.4952) -- (6.2288,4.4952) -- (6.2303,4.4952) -- (6.2318,4.4952) -- (6.2333,4.4952) -- (6.2348,4.4952) -- (6.2363,4.4952) -- (6.2378,4.4952) -- (6.2393,4.4952) -- (6.2407,4.4952) -- (6.2422,4.4952) -- (6.2437,4.4952) -- (6.2452,4.4952) -- (6.2467,4.4952) -- (6.2482,4.4952) -- (6.2497,4.4952) -- (6.2512,4.4952) -- (6.2527,4.4952) -- (6.2541,4.4952) -- (6.2556,4.4952) -- (6.2571,4.4952) -- (6.2586,4.4952) -- (6.2601,4.4952) -- (6.2616,4.4952) -- (6.2631,4.4952) -- (6.2646,4.4952) -- (6.2660,4.4952) -- (6.2675,4.4952) -- (6.2690,4.4952) -- (6.2705,4.4952) -- (6.2720,4.4952) -- (6.2735,4.4952) -- (6.2750,4.4952) -- (6.2765,4.4952) -- (6.2779,4.4952) -- (6.2794,4.4952) -- (6.2809,4.4952) -- (6.2824,4.4952) -- (6.2839,4.4952) -- (6.2854,4.4952) -- (6.2869,4.4952) -- (6.2884,4.4952) -- (6.2898,4.4952) -- (6.2913,4.4952) -- (6.2928,4.4952) -- (6.2943,4.4952) -- (6.2958,4.4952) -- (6.2973,4.4952) -- (6.2988,4.4952) -- (6.3003,4.4952) -- (6.3018,4.4952) -- (6.3032,4.4952) -- (6.3047,4.4952) -- (6.3062,4.4952) -- (6.3077,4.4952) -- (6.3092,4.4952) -- (6.3107,4.4952) -- (6.3122,4.4952) -- (6.3137,4.4952) -- (6.3151,4.4952) -- (6.3166,4.4952) -- (6.3181,4.4952) -- (6.3196,4.4952) -- (6.3211,4.4952) -- (6.3226,4.4952) -- (6.3241,4.4952) -- (6.3256,4.4952) -- (6.3270,4.4952) -- (6.3285,4.4952) -- (6.3300,4.4952) -- (6.3315,4.4952) -- (6.3330,4.4952) -- (6.3345,4.4952) -- (6.3360,4.4952) -- (6.3375,4.4952) -- (6.3389,4.4952) -- (6.3404,4.4952) -- (6.3419,4.4952) -- (6.3434,4.4952) -- (6.3449,4.4952) -- (6.3464,4.4952) -- (6.3479,4.4952) -- (6.3494,4.4952) -- (6.3509,4.4952) -- (6.3523,4.4952) -- (6.3538,4.4952) -- (6.3553,4.4952) -- (6.3568,4.4952) -- (6.3583,4.4952) -- (6.3598,4.4952) -- (6.3613,4.4952) -- (6.3628,4.4952) -- (6.3642,4.4952) -- (6.3657,4.4952) -- (6.3672,4.4952) -- (6.3687,4.4952) -- (6.3702,4.4952) -- (6.3717,4.4952) -- (6.3732,4.4952) -- (6.3747,4.4952) -- (6.3761,4.4952) -- (6.3776,4.4952) -- (6.3791,4.4952) -- (6.3806,4.4952) -- (6.3821,4.4952) -- (6.3836,4.4952) -- (6.3851,4.4952) -- (6.3866,4.4952) -- (6.3880,4.4952) -- (6.3895,4.4952) -- (6.3910,4.4952) -- (6.3925,4.4952) -- (6.3940,4.4952) -- (6.3955,4.4952) -- (6.3970,4.4952) -- (6.3985,4.4952) -- (6.3999,4.4952) -- (6.4014,4.4952) -- (6.4029,4.4952) -- (6.4044,4.4952) -- (6.4059,4.4952) -- (6.4074,4.4952) -- (6.4089,4.4952) -- (6.4104,4.4952) -- (6.4119,4.4952) -- (6.4133,4.4952) -- (6.4148,4.4952) -- (6.4163,4.4952) -- (6.4178,4.4952) -- (6.4193,4.4952) -- (6.4208,4.4952) -- (6.4223,4.4952) -- (6.4238,4.4952) -- (6.4252,4.4952) -- (6.4267,4.4952) -- (6.4282,4.4952) -- (6.4297,4.4952) -- (6.4312,4.4952) -- (6.4327,4.4952) -- (6.4342,4.4952) -- (6.4357,4.4952) -- (6.4371,4.4952) -- (6.4386,4.4952) -- (6.4401,4.4952) -- (6.4416,4.4952) -- (6.4431,4.4952) -- (6.4446,4.4952) -- (6.4461,4.4952) -- (6.4476,4.4952) -- (6.4490,4.4952) -- (6.4505,4.4952) -- (6.4520,4.4952) -- (6.4535,4.4952) -- (6.4550,4.4952) -- (6.4565,4.4952) -- (6.4580,4.4952) -- (6.4595,4.4952) -- (6.4610,4.4952) -- (6.4624,4.4952) -- (6.4639,4.4952) -- (6.4654,4.4952) -- (6.4669,4.4952) -- (6.4684,4.4952) -- (6.4699,4.4952) -- (6.4714,4.4952) -- (6.4729,4.4952) -- (6.4743,4.4952) -- (6.4758,4.4952) -- (6.4773,4.4952) -- (6.4788,4.4952) -- (6.4803,4.4952) -- (6.4818,4.4952) -- (6.4833,4.4952) -- (6.4848,4.4952) -- (6.4862,4.4952) -- (6.4877,4.4952) -- (6.4892,4.4952) -- (6.4907,4.4952) -- (6.4922,4.4952) -- (6.4937,4.4952) -- (6.4952,4.4952) -- (6.4967,4.4952) -- (6.4981,4.4952) -- (6.4996,4.4952) -- (6.5011,4.4952) -- (6.5026,4.4952) -- (6.5041,4.4952) -- (6.5056,4.4952) -- (6.5071,4.4952) -- (6.5086,4.4952) -- (6.5101,4.4952) -- (6.5115,4.4952) -- (6.5130,4.4952) -- (6.5145,4.4952) -- (6.5160,4.4952) -- (6.5175,4.4952) -- (6.5190,4.4952) -- (6.5205,4.4952) -- (6.5220,4.4952) -- (6.5234,4.4952) -- (6.5249,4.4952) -- (6.5264,4.4952) -- (6.5279,4.4952) -- (6.5294,4.4952) -- (6.5309,4.4952) -- (6.5324,4.4952) -- (6.5339,4.4952) -- (6.5353,4.4952) -- (6.5368,4.4952) -- (6.5383,4.4952) -- (6.5398,4.4952) -- (6.5413,4.4952) -- (6.5428,4.4952) -- (6.5443,4.4952) -- (6.5458,4.4952) -- (6.5472,4.4952) -- (6.5487,4.4952) -- (6.5502,4.4952) -- (6.5517,4.4952) -- (6.5532,4.4952) -- (6.5547,4.4952) -- (6.5562,4.4952) -- (6.5577,4.4952) -- (6.5592,4.4952) -- (6.5606,4.4952) -- (6.5621,4.4952) -- (6.5636,4.4952) -- (6.5651,4.4952) -- (6.5666,4.4952) -- (6.5681,4.4952) -- (6.5696,4.4952) -- (6.5711,4.4952) -- (6.5725,4.4952) -- (6.5740,4.4952) -- (6.5755,4.4952) -- (6.5770,4.4952) -- (6.5785,4.4952) -- (6.5800,4.4952) -- (6.5815,4.4952) -- (6.5830,4.4952) -- (6.5844,4.4952) -- (6.5859,4.4952) -- (6.5874,4.4952) -- (6.5889,4.4952) -- (6.5904,4.4952) -- (6.5919,4.4952) -- (6.5934,4.4952) -- (6.5949,4.4952) -- (6.5963,4.4952) -- (6.5978,4.4952) -- (6.5993,4.4952) -- (6.6008,4.4952) -- (6.6023,4.4952) -- (6.6038,4.4952) -- (6.6053,4.4952) -- (6.6068,4.4952) -- (6.6083,4.4952) -- (6.6097,4.4952) -- (6.6112,4.4952) -- (6.6127,4.4952) -- (6.6142,4.4952) -- (6.6157,4.4952) -- (6.6172,4.4952) -- (6.6187,4.4952) -- (6.6202,4.4952) -- (6.6216,4.4952) -- (6.6231,4.4952) -- (6.6246,4.4952) -- (6.6261,4.4952) -- (6.6276,4.4952) -- (6.6291,4.4952) -- (6.6306,4.4952) -- (6.6321,4.4952) -- (6.6335,4.4952) -- (6.6350,4.4952) -- (6.6365,4.4952) -- (6.6380,4.4952) -- (6.6395,4.4952) -- (6.6410,4.4952) -- (6.6425,4.4952) -- (6.6440,4.4952) -- (6.6454,4.4952) -- (6.6469,4.4952) -- (6.6484,4.4952) -- (6.6499,4.4952) -- (6.6514,4.4952) -- (6.6529,4.4952) -- (6.6544,4.4952) -- (6.6559,4.4952) -- (6.6574,4.4952) -- (6.6588,4.4952) -- (6.6603,4.4952) -- (6.6618,4.4952) -- (6.6633,4.4952) -- (6.6648,4.4952) -- (6.6663,4.4952) -- (6.6678,4.4952) -- (6.6693,4.4952) -- (6.6707,4.4952) -- (6.6722,4.4952) -- (6.6737,4.4952) -- (6.6752,4.4952) -- (6.6767,4.4952) -- (6.6782,4.4952) -- (6.6797,4.4952) -- (6.6812,4.4952) -- (6.6826,4.4952) -- (6.6841,4.4952) -- (6.6856,4.4952) -- (6.6871,4.4952) -- (6.6886,4.4952) -- (6.6901,4.4952) -- (6.6916,4.4952) -- (6.6931,4.4952) -- (6.6945,4.4952) -- (6.6960,4.4952) -- (6.6975,4.4952) -- (6.6990,4.4952) -- (6.7005,4.4952) -- (6.7020,4.4952) -- (6.7035,4.4952) -- (6.7050,4.4952) -- (6.7065,4.4952) -- (6.7079,4.4952) -- (6.7094,4.4952) -- (6.7109,4.4952) -- (6.7124,4.4952) -- (6.7139,4.4952) -- (6.7154,4.4952) -- (6.7169,4.4952) -- (6.7184,4.4952) -- (6.7198,4.4952) -- (6.7213,4.4952) -- (6.7228,4.4952) -- (6.7243,4.4952) -- (6.7258,4.4952) -- (6.7273,4.4952) -- (6.7288,4.4952) -- (6.7303,4.4952) -- (6.7317,4.4952) -- (6.7332,4.4952) -- (6.7347,4.4952) -- (6.7362,4.4952) -- (6.7377,4.4952) -- (6.7392,4.4952) -- (6.7407,4.4952) -- (6.7422,4.4952) -- (6.7436,4.4952) -- (6.7451,4.4952) -- (6.7466,4.4952) -- (6.7481,4.4952) -- (6.7496,4.4952) -- (6.7511,4.4952) -- (6.7526,4.4952) -- (6.7541,4.4952) -- (6.7556,4.4952) -- (6.7570,4.4952) -- (6.7585,4.4952) -- (6.7600,4.4952) -- (6.7615,4.4952) -- (6.7630,4.4952) -- (6.7645,4.4952) -- (6.7660,4.4952) -- (6.7675,4.4952) -- (6.7689,4.4952) -- (6.7704,4.4952) -- (6.7719,4.4952) -- (6.7734,4.4952) -- (6.7749,4.4952) -- (6.7764,4.4952) -- (6.7779,4.4952) -- (6.7794,4.4952) -- (6.7808,4.4952) -- (6.7823,4.4952) -- (6.7838,4.4952) -- (6.7853,4.4952) -- (6.7868,4.4952) -- (6.7883,4.4952) -- (6.7898,4.4952) -- (6.7913,4.4952) -- (6.7927,4.4952) -- (6.7942,4.4952) -- (6.7957,4.4952) -- (6.7972,4.4952) -- (6.7987,4.4952) -- (6.8002,4.4952) -- (6.8017,4.4952) -- (6.8032,4.4952) -- (6.8047,4.4952) -- (6.8061,4.4952) -- (6.8076,4.4952) -- (6.8091,4.4952) -- (6.8106,4.4952) -- (6.8121,4.4952) -- (6.8136,4.4952) -- (6.8151,4.4952) -- (6.8166,4.4952) -- (6.8180,4.4952) -- (6.8195,4.4952) -- (6.8210,4.4952) -- (6.8225,4.4952) -- (6.8240,4.4952) -- (6.8255,4.4952) -- (6.8270,4.4952) -- (6.8285,4.4952) -- (6.8299,4.4952) -- (6.8314,4.4952) -- (6.8329,4.4952) -- (6.8344,4.4952) -- (6.8359,4.4952) -- (6.8374,4.4952) -- (6.8389,4.4952) -- (6.8404,4.4952) -- (6.8418,4.4952) -- (6.8433,4.4952) -- (6.8448,4.4952) -- (6.8463,4.4952) -- (6.8478,4.4952) -- (6.8493,4.4952) -- (6.8508,4.4952) -- (6.8523,4.4952) -- (6.8538,4.4952) -- (6.8552,4.4952) -- (6.8567,4.4952) -- (6.8582,4.4952) -- (6.8597,4.4952) -- (6.8612,4.4952) -- (6.8627,4.4952) -- (6.8642,4.4952) -- (6.8657,4.4952) -- (6.8671,4.4952) -- (6.8686,4.4952) -- (6.8701,4.4952) -- (6.8716,4.4952) -- (6.8731,4.4952) -- (6.8746,4.4952) -- (6.8761,4.4952) -- (6.8776,4.4952) -- (6.8790,4.4952) -- (6.8805,4.4952) -- (6.8820,4.4952) -- (6.8835,4.4952) -- (6.8850,4.4952) -- (6.8865,4.4952) -- (6.8880,4.4952) -- (6.8895,4.4952) -- (6.8909,4.4952) -- (6.8924,4.4952) -- (6.8939,4.4952) -- (6.8954,4.4952) -- (6.8969,4.4952) -- (6.8984,4.4952) -- (6.8999,4.4952) -- (6.9014,4.4952) -- (6.9029,4.4952) -- (6.9043,4.4952) -- (6.9058,4.4952) -- (6.9073,4.4952) -- (6.9088,4.4952) -- (6.9103,4.4952) -- (6.9118,4.4952) -- (6.9133,4.4952) -- (6.9148,4.4952) -- (6.9162,4.4952) -- (6.9177,4.4952) -- (6.9192,4.4952) -- (6.9207,4.4952) -- (6.9222,4.4952) -- (6.9237,4.4952) -- (6.9252,4.4952) -- (6.9267,4.4952) -- (6.9281,4.4952) -- (6.9296,4.4952) -- (6.9311,4.4952) -- (6.9326,4.4952) -- (6.9341,4.4952) -- (6.9356,4.4952) -- (6.9371,4.4952) -- (6.9386,4.4952) -- (6.9400,4.4952) -- (6.9415,4.4952) -- (6.9430,4.4952) -- (6.9445,4.4952) -- (6.9460,4.4952) -- (6.9475,4.4952) -- (6.9490,4.4952) -- (6.9505,4.4952) -- (6.9520,4.4952) -- (6.9534,4.4952) -- (6.9549,4.4952) -- (6.9564,4.4952) -- (6.9579,4.4952) -- (6.9594,4.4952) -- (6.9609,4.4952) -- (6.9624,4.4952) -- (6.9639,4.4952) -- (6.9653,4.4952) -- (6.9668,4.4952) -- (6.9683,4.4952) -- (6.9698,4.4952) -- (6.9713,4.4952) -- (6.9728,4.4952) -- (6.9743,4.4952) -- (6.9758,4.4952) -- (6.9772,4.4952) -- (6.9787,4.4952) -- (6.9802,4.4952) -- (6.9817,4.4952) -- (6.9832,4.4952) -- (6.9847,4.4952) -- (6.9862,4.4952) -- (6.9877,4.4952) -- (6.9891,4.4952) -- (6.9906,4.4952) -- (6.9921,4.4952) -- (6.9936,4.4952) -- (6.9951,4.4952) -- (6.9966,4.4952) -- (6.9981,4.4952) -- (6.9996,4.4952) -- (7.0011,4.4952) -- (7.0025,4.4952) -- (7.0040,4.4952) -- (7.0055,4.4952) -- (7.0070,4.4952) -- (7.0085,4.4952) -- (7.0100,4.4952) -- (7.0115,4.4952) -- (7.0130,4.4952) -- (7.0144,4.4952) -- (7.0159,4.4952) -- (7.0174,4.4952) -- (7.0189,4.4952) -- (7.0204,4.4952) -- (7.0219,4.4952) -- (7.0234,4.4952) -- (7.0249,4.4952) -- (7.0263,4.4952) -- (7.0278,4.4952) -- (7.0293,4.4952) -- (7.0308,4.4952) -- (7.0323,4.4952) -- (7.0338,4.4952) -- (7.0353,4.4952) -- (7.0368,4.4952) -- (7.0382,4.4952) -- (7.0397,4.4952) -- (7.0412,4.4952) -- (7.0427,4.4952) -- (7.0442,4.4952) -- (7.0457,4.4952) -- (7.0472,4.4952) -- (7.0487,4.4952) -- (7.0502,4.4952) -- (7.0516,4.4952) -- (7.0531,4.4952) -- (7.0546,4.4952) -- (7.0561,4.4952) -- (7.0576,4.4952) -- (7.0591,4.4952) -- (7.0606,4.4952) -- (7.0621,4.4952) -- (7.0635,4.4952) -- (7.0650,4.4952) -- (7.0665,4.4952) -- (7.0680,4.4952) -- (7.0695,4.4952) -- (7.0710,4.4952) -- (7.0725,4.4952) -- (7.0740,4.4952) -- (7.0754,4.4952) -- (7.0769,4.4952) -- (7.0784,4.4952) -- (7.0799,4.4952) -- (7.0814,4.4952) -- (7.0829,4.4952) -- (7.0844,4.4952) -- (7.0859,4.4952) -- (7.0873,4.4952) -- (7.0888,4.4952) -- (7.0903,4.4952) -- (7.0918,4.4952) -- (7.0933,4.4952) -- (7.0948,4.4952) -- (7.0963,4.4952) -- (7.0978,4.4952) -- (7.0992,4.4952) -- (7.1007,4.4952) -- (7.1022,4.4952) -- (7.1037,4.4952) -- (7.1052,4.4952) -- (7.1067,4.4952) -- (7.1082,4.4952) -- (7.1097,4.4952) -- (7.1112,4.4952) -- (7.1126,4.4952) -- (7.1141,4.4952) -- (7.1156,4.4952) -- (7.1171,4.4952) -- (7.1186,4.4952) -- (7.1201,4.4952) -- (7.1216,4.4952) -- (7.1231,4.4952) -- (7.1245,4.4952) -- (7.1260,4.4952) -- (7.1275,4.4952) -- (7.1290,4.4952) -- (7.1305,4.4952) -- (7.1320,4.4952) -- (7.1335,4.4952) -- (7.1350,4.4952) -- (7.1364,4.4952) -- (7.1379,4.4952) -- (7.1394,4.4952) -- (7.1409,4.4952) -- (7.1424,4.4952) -- (7.1439,4.4952) -- (7.1454,4.4952) -- (7.1469,4.4952) -- (7.1483,4.4952) -- (7.1498,4.4952) -- (7.1513,4.4952) -- (7.1528,4.4952) -- (7.1543,4.4952) -- (7.1558,4.4952) -- (7.1573,4.4952) -- (7.1588,4.4952) -- (7.1603,4.4952) -- (7.1617,4.4952) -- (7.1632,4.4952) -- (7.1647,4.4952) -- (7.1662,4.4952) -- (7.1677,4.4952) -- (7.1692,4.4952) -- (7.1707,4.4952) -- (7.1722,4.4952) -- (7.1736,4.4952) -- (7.1751,4.4952) -- (7.1766,4.4952) -- (7.1781,4.4952) -- (7.1796,4.4952) -- (7.1811,4.4952) -- (7.1826,4.4952) -- (7.1841,4.4952) -- (7.1855,4.4952) -- (7.1870,4.4952) -- (7.1885,4.4952) -- (7.1900,4.4952) -- (7.1915,4.4952) -- (7.1930,4.4952) -- (7.1945,4.4952) -- (7.1960,4.4952) -- (7.1974,4.4952) -- (7.1989,4.4952) -- (7.2004,4.4952) -- (7.2019,4.4952) -- (7.2034,4.4952) -- (7.2049,4.4952) -- (7.2064,4.4952) -- (7.2079,4.4952) -- (7.2094,4.4952) -- (7.2108,4.4952) -- (7.2123,4.4952) -- (7.2138,4.4952) -- (7.2153,4.4952) -- (7.2168,4.4952) -- (7.2183,4.4952) -- (7.2198,4.4952) -- (7.2213,4.4952) -- (7.2227,4.4952) -- (7.2242,4.4952) -- (7.2257,4.4952) -- (7.2272,4.4952) -- (7.2287,4.4952) -- (7.2302,4.4952) -- (7.2317,4.4952) -- (7.2332,4.4952) -- (7.2346,4.4952) -- (7.2361,4.4952) -- (7.2376,4.4952) -- (7.2391,4.4952) -- (7.2406,4.4952) -- (7.2421,4.4952) -- (7.2436,4.4952) -- (7.2451,4.4952) -- (7.2465,4.4952) -- (7.2480,4.4952) -- (7.2495,4.4952) -- (7.2510,4.4952) -- (7.2525,4.4952) -- (7.2540,4.4952) -- (7.2555,4.4952) -- (7.2570,4.4952) -- (7.2585,4.4952) -- (7.2599,4.4952) -- (7.2614,4.4952) -- (7.2629,4.4952) -- (7.2644,4.4952) -- (7.2659,4.4952) -- (7.2674,4.4952) -- (7.2689,4.4952) -- (7.2704,4.4952) -- (7.2718,4.4952) -- (7.2733,4.4952) -- (7.2748,4.4952) -- (7.2763,4.4952) -- (7.2778,4.4952) -- (7.2793,4.4952) -- (7.2808,4.4952) -- (7.2823,4.4952) -- (7.2837,4.4952) -- (7.2852,4.4952) -- (7.2867,4.4952) -- (7.2882,4.4952) -- (7.2897,4.4952) -- (7.2912,4.4952) -- (7.2927,4.4952) -- (7.2942,4.4952) -- (7.2956,4.4952) -- (7.2971,4.4952) -- (7.2986,4.4952) -- (7.3001,4.4952) -- (7.3016,4.4952) -- (7.3031,4.4952) -- (7.3046,4.4952) -- (7.3061,4.4952) -- (7.3076,4.4952) -- (7.3090,4.4952) -- (7.3105,4.4952) -- (7.3120,4.4952) -- (7.3135,4.4952) -- (7.3150,4.4952) -- (7.3165,4.4952) -- (7.3180,4.4952) -- (7.3195,4.4952) -- (7.3209,4.4952) -- (7.3224,4.4952) -- (7.3239,4.4952) -- (7.3254,4.4952) -- (7.3269,4.4952) -- (7.3284,4.4952) -- (7.3299,4.4952) -- (7.3314,4.4952) -- (7.3328,4.4952) -- (7.3343,4.4952) -- (7.3358,4.4952) -- (7.3373,4.4952) -- (7.3388,4.4952) -- (7.3403,4.4952) -- (7.3418,4.4952) -- (7.3433,4.4952) -- (7.3447,4.4952) -- (7.3462,4.4952) -- (7.3477,4.4952) -- (7.3492,4.4952) -- (7.3507,4.4952) -- (7.3522,4.4952) -- (7.3537,4.4952) -- (7.3552,4.4952) -- (7.3567,4.4952) -- (7.3581,4.4952) -- (7.3596,4.4952) -- (7.3611,4.4952) -- (7.3626,4.4952) -- (7.3641,4.4952) -- (7.3656,4.4952) -- (7.3671,4.4952) -- (7.3686,4.4952) -- (7.3700,4.4952) -- (7.3715,4.4952) -- (7.3730,4.4952) -- (7.3745,4.4952) -- (7.3760,4.4952) -- (7.3775,4.4952) -- (7.3790,4.4952) -- (7.3805,4.4952) -- (7.3819,4.4952) -- (7.3834,4.4952) -- (7.3849,4.4952) -- (7.3864,4.4952) -- (7.3879,4.4952) -- (7.3894,4.4952) -- (7.3909,4.4952) -- (7.3924,4.4952) -- (7.3938,4.4952) -- (7.3953,4.4952) -- (7.3968,4.4952) -- (7.3983,4.4952) -- (7.3998,4.4952) -- (7.4013,4.4952) -- (7.4028,4.4952) -- (7.4043,4.4952) -- (7.4058,4.4952) -- (7.4072,4.4952) -- (7.4087,4.4952) -- (7.4102,4.4952) -- (7.4117,4.4952) -- (7.4132,4.4952) -- (7.4147,4.4952) -- (7.4162,4.4952) -- (7.4177,4.4952) -- (7.4191,4.4952) -- (7.4206,4.4952) -- (7.4221,4.4952) -- (7.4236,4.4952) -- (7.4251,4.4952) -- (7.4266,4.4952) -- (7.4281,4.4952) -- (7.4296,4.4952) -- (7.4310,4.4952) -- (7.4325,4.4952) -- (7.4340,4.4952) -- (7.4355,4.4952) -- (7.4370,4.4952) -- (7.4385,4.4952) -- (7.4400,4.4952) -- (7.4415,4.4952) -- (7.4429,4.4952) -- (7.4444,4.4952) -- (7.4459,4.4952) -- (7.4474,4.4952) -- (7.4489,4.4952) -- (7.4504,4.4952) -- (7.4519,4.4952) -- (7.4534,4.4952) -- (7.4549,4.4952) -- (7.4563,4.4952) -- (7.4578,4.4952) -- (7.4593,4.4952) -- (7.4608,4.4952) -- (7.4623,4.4952) -- (7.4638,4.4952) -- (7.4653,4.4952) -- (7.4668,4.4952) -- (7.4682,4.4952) -- (7.4697,4.4952) -- (7.4712,4.4952) -- (7.4727,4.4952) -- (7.4742,4.4952) -- (7.4757,4.4952) -- (7.4772,4.4952) -- (7.4787,4.4952) -- (7.4801,4.4952) -- (7.4816,4.4952) -- (7.4831,4.4952) -- (7.4846,4.4952) -- (7.4861,4.4952) -- (7.4876,4.4952) -- (7.4891,4.4952) -- (7.4906,4.4952) -- (7.4920,4.4952) -- (7.4935,4.4952) -- (7.4950,4.4952) -- (7.4965,4.4952) -- (7.4980,4.4952) -- (7.4995,4.4952) -- (7.5010,4.4952) -- (7.5025,4.4952) -- (7.5040,4.4952) -- (7.5054,4.4952) -- (7.5069,4.4952) -- (7.5084,4.4952) -- (7.5099,4.4952) -- (7.5114,4.4952) -- (7.5129,4.4952) -- (7.5144,4.4952) -- (7.5159,4.4952) -- (7.5173,4.4952) -- (7.5188,4.4952) -- (7.5203,4.4952) -- (7.5218,4.4952) -- (7.5233,4.4952) -- (7.5248,4.4952) -- (7.5263,4.4952) -- (7.5278,4.4952) -- (7.5292,4.4952) -- (7.5307,4.4952) -- (7.5322,4.4952) -- (7.5337,4.4952) -- (7.5352,4.4952) -- (7.5367,4.4952) -- (7.5382,4.4952) -- (7.5397,4.4952) -- (7.5411,4.4952) -- (7.5426,4.4952) -- (7.5441,4.4952) -- (7.5456,4.4952) -- (7.5471,4.4952) -- (7.5486,4.4952) -- (7.5501,4.4952) -- (7.5516,4.4952) -- (7.5531,4.4952) -- (7.5545,4.4952) -- (7.5560,4.4952) -- (7.5575,4.4952) -- (7.5590,4.4952) -- (7.5605,4.4952) -- (7.5620,4.4952) -- (7.5635,4.4952) -- (7.5650,4.4952) -- (7.5664,4.4952) -- (7.5679,4.4952) -- (7.5694,4.4952) -- (7.5709,4.4952) -- (7.5724,4.4952) -- (7.5739,4.4952) -- (7.5754,4.4952) -- (7.5769,4.4952) -- (7.5783,4.4952) -- (7.5798,4.4952) -- (7.5813,4.4952) -- (7.5828,4.4952) -- (7.5843,4.4952) -- (7.5858,4.4952) -- (7.5873,4.4952) -- (7.5888,4.4952) -- (7.5902,4.4952) -- (7.5917,4.4952) -- (7.5932,4.4952) -- (7.5947,4.4952) -- (7.5962,4.4952) -- (7.5977,4.4952) -- (7.5992,4.4952) -- (7.6007,4.4952) -- (7.6022,4.4952) -- (7.6036,4.4952) -- (7.6051,4.4952) -- (7.6066,4.4952) -- (7.6081,4.4952) -- (7.6096,4.4952) -- (7.6111,4.4952) -- (7.6126,4.4952) -- (7.6141,4.4952) -- (7.6155,4.4952) -- (7.6170,4.4952) -- (7.6185,4.4952) -- (7.6200,4.4952) -- (7.6215,4.4952) -- (7.6230,4.4952) -- (7.6245,4.4952) -- (7.6260,4.4952) -- (7.6274,4.4952) -- (7.6289,4.4952) -- (7.6304,4.4952) -- (7.6319,4.4952) -- (7.6334,4.4952) -- (7.6349,4.4952) -- (7.6364,4.4952) -- (7.6379,4.4952) -- (7.6393,4.4952) -- (7.6408,4.4952) -- (7.6423,4.4952) -- (7.6438,4.4952) -- (7.6453,4.4952) -- (7.6468,4.4952) -- (7.6483,4.4952) -- (7.6498,4.4952) -- (7.6513,4.4952) -- (7.6527,4.4952) -- (7.6542,4.4952) -- (7.6557,4.4952) -- (7.6572,4.4952) -- (7.6587,4.4952) -- (7.6602,4.4952) -- (7.6617,4.4952) -- (7.6632,4.4952) -- (7.6646,4.4952) -- (7.6661,4.4952) -- (7.6676,4.4952) -- (7.6691,4.4952) -- (7.6706,4.4952) -- (7.6721,4.4952) -- (7.6736,4.4952) -- (7.6751,4.4952) -- (7.6765,4.4952) -- (7.6780,4.4952) -- (7.6795,4.8448) -- (7.6810,4.8448) -- (7.6825,4.8448) -- (7.6840,4.8448) -- (7.6855,4.8448) -- (7.6870,4.8448) -- (7.6884,4.8448) -- (7.6899,4.8448) -- (7.6914,4.8448) -- (7.6929,4.8448) -- (7.6944,4.8448) -- (7.6959,4.8448) -- (7.6974,4.8448) -- (7.6989,4.8448) -- (7.7004,4.8448) -- (7.7018,4.8448) -- (7.7033,4.8448) -- (7.7048,4.8448) -- (7.7063,4.8448) -- (7.7078,4.8448) -- (7.7093,4.8448) -- (7.7108,4.8448) -- (7.7123,4.8448) -- (7.7137,4.8448) -- (7.7152,4.8448) -- (7.7167,4.8448) -- (7.7182,4.8448) -- (7.7197,4.8448) -- (7.7212,4.8448) -- (7.7227,4.8448) -- (7.7242,4.8448) -- (7.7256,4.8448) -- (7.7271,4.8448) -- (7.7286,4.8448) -- (7.7301,4.8448) -- (7.7316,4.8448) -- (7.7331,4.8448) -- (7.7346,4.8448) -- (7.7361,4.8448) -- (7.7375,4.8448) -- (7.7390,4.8448) -- (7.7405,4.8448) -- (7.7420,4.8448) -- (7.7435,4.8448) -- (7.7450,4.8448) -- (7.7465,4.8448) -- (7.7480,4.8448) -- (7.7494,4.8448) -- (7.7509,4.8448) -- (7.7524,4.8448) -- (7.7539,4.8448) -- (7.7554,4.8448) -- (7.7569,4.8448) -- (7.7584,4.8448) -- (7.7599,4.8448) -- (7.7614,4.8448) -- (7.7628,4.8448) -- (7.7643,4.8448) -- (7.7658,4.8448) -- (7.7673,4.8448) -- (7.7688,4.8448) -- (7.7703,4.8448) -- (7.7718,4.8448) -- (7.7733,4.8448) -- (7.7747,4.8448) -- (7.7762,4.8448) -- (7.7777,4.8448) -- (7.7792,4.8448) -- (7.7807,4.8448) -- (7.7822,4.8448) -- (7.7837,4.8448) -- (7.7852,4.8448) -- (7.7866,4.8448) -- (7.7881,4.8448) -- (7.7896,4.8448) -- (7.7911,4.8448) -- (7.7926,4.8448) -- (7.7941,4.8448) -- (7.7956,4.8448) -- (7.7971,4.8448) -- (7.7985,4.8448) -- (7.8000,4.8448) -- (7.8015,4.8448) -- (7.8030,4.8448) -- (7.8045,4.8448) -- (7.8060,4.8448) -- (7.8075,4.8448) -- (7.8090,4.8448) -- (7.8105,4.8448) -- (7.8119,4.8448) -- (7.8134,4.8448) -- (7.8149,4.8448) -- (7.8164,4.8448) -- (7.8179,4.8448) -- (7.8194,4.8448) -- (7.8209,4.8448) -- (7.8224,4.8448) -- (7.8238,4.8448) -- (7.8253,4.8448) -- (7.8268,4.8448) -- (7.8283,4.8448) -- (7.8298,4.8448) -- (7.8313,4.8448) -- (7.8328,4.8448) -- (7.8343,4.8448) -- (7.8357,4.8448) -- (7.8372,4.8448) -- (7.8387,4.8448) -- (7.8402,4.8448) -- (7.8417,4.8448) -- (7.8432,4.8448) -- (7.8447,4.8448) -- (7.8462,4.8448) -- (7.8476,4.8448) -- (7.8491,4.8448) -- (7.8506,4.8448) -- (7.8521,4.8448) -- (7.8536,4.8448) -- (7.8551,4.8448) -- (7.8566,4.8448) -- (7.8581,4.8448) -- (7.8596,4.8448) -- (7.8610,4.8448) -- (7.8625,4.8448) -- (7.8640,4.8448) -- (7.8655,4.8448) -- (7.8670,4.8448) -- (7.8685,4.8448) -- (7.8700,4.8448) -- (7.8715,4.8448) -- (7.8729,4.8448) -- (7.8744,4.8448) -- (7.8759,4.8448) -- (7.8774,4.8448) -- (7.8789,4.8448) -- (7.8804,4.8448) -- (7.8819,4.8448) -- (7.8834,4.8448) -- (7.8848,4.8448) -- (7.8863,4.8448) -- (7.8878,4.8448) -- (7.8893,4.8448) -- (7.8908,4.8448) -- (7.8923,4.8448) -- (7.8938,4.8448) -- (7.8953,4.8448) -- (7.8967,4.8448) -- (7.8982,4.8448) -- (7.8997,4.8448) -- (7.9012,4.8448) -- (7.9027,4.8448) -- (7.9042,4.8448) -- (7.9057,4.8448) -- (7.9072,4.8448) -- (7.9087,4.8448) -- (7.9101,4.8448) -- (7.9116,4.8448) -- (7.9131,4.8448) -- (7.9146,4.8448) -- (7.9161,4.8448) -- (7.9176,4.8448) -- (7.9191,4.8448) -- (7.9206,4.8448) -- (7.9220,4.8448) -- (7.9235,4.8448) -- (7.9250,4.8448) -- (7.9265,4.8448) -- (7.9280,4.8448) -- (7.9295,4.8448) -- (7.9310,4.8448) -- (7.9325,4.8448) -- (7.9339,4.8448) -- (7.9354,4.8448) -- (7.9369,4.8448) -- (7.9384,4.8448) -- (7.9399,4.8448) -- (7.9414,4.8448) -- (7.9429,4.8448) -- (7.9444,4.8448) -- (7.9458,4.8448) -- (7.9473,4.8448) -- (7.9488,4.8448) -- (7.9503,4.8448) -- (7.9518,4.8448) -- (7.9533,4.8448) -- (7.9548,4.8448) -- (7.9563,4.8448) -- (7.9578,4.8448) -- (7.9592,4.8448) -- (7.9607,4.8448) -- (7.9622,4.8448) -- (7.9637,4.8448) -- (7.9652,4.8448) -- (7.9667,4.8448) -- (7.9682,4.8448) -- (7.9697,4.8448) -- (7.9711,4.8448) -- (7.9726,4.8448) -- (7.9741,4.8448) -- (7.9756,4.8448) -- (7.9771,4.8448) -- (7.9786,4.8448) -- (7.9801,4.8448) -- (7.9816,4.8448) -- (7.9830,4.8448) -- (7.9845,4.8448) -- (7.9860,4.8448) -- (7.9875,4.8448) -- (7.9890,4.8448) -- (7.9905,4.8448) -- (7.9920,4.8448) -- (7.9935,4.8448) -- (7.9949,4.8448) -- (7.9964,4.8448) -- (7.9979,4.8448) -- (7.9994,4.8448) -- (8.0009,4.8448) -- (8.0024,4.8448) -- (8.0039,4.8448) -- (8.0054,4.8448) -- (8.0069,4.8448) -- (8.0083,4.8448) -- (8.0098,4.8448) -- (8.0113,4.8448) -- (8.0128,4.8448) -- (8.0143,4.8448) -- (8.0158,4.8448) -- (8.0173,4.8448) -- (8.0188,4.8448) -- (8.0202,4.8448) -- (8.0217,4.8448) -- (8.0232,4.8448) -- (8.0247,4.8448) -- (8.0262,4.8448) -- (8.0277,4.8448) -- (8.0292,4.8448) -- (8.0307,4.8448) -- (8.0321,4.8448) -- (8.0336,4.8448) -- (8.0351,4.8448) -- (8.0366,4.8448) -- (8.0381,4.8448) -- (8.0396,4.8448) -- (8.0411,4.8448) -- (8.0426,4.8448) -- (8.0440,4.8448) -- (8.0455,4.8448) -- (8.0470,4.8448) -- (8.0485,4.8448) -- (8.0500,4.8448);
\begin{scope}\clip (2.1531,4.3900) rectangle (2.5781,4.9500) (3.3484,4.3900) rectangle (3.7734,4.9500) (4.8094,4.3900) rectangle (5.2344,4.9500) (6.0047,4.3900) rectangle (6.4297,4.9500) (7.4656,4.3900) rectangle (7.8906,4.9500);\draw[realln] (2.1000,4.4952) -- (2.1066,4.4952) -- (2.1132,4.4952) -- (2.1199,4.4952) -- (2.1265,4.4952) -- (2.1331,4.4952) -- (2.1397,4.4952) -- (2.1463,4.4952) -- (2.1529,4.4952) -- (2.1596,4.5005) -- (2.1662,4.5059) -- (2.1728,4.5114) -- (2.1794,4.5168) -- (2.1860,4.5223) -- (2.1927,4.5277) -- (2.1993,4.5332) -- (2.2059,4.5386) -- (2.2125,4.5441) -- (2.2191,4.5495) -- (2.2258,4.5549) -- (2.2324,4.5604) -- (2.2390,4.5658) -- (2.2456,4.5713) -- (2.2522,4.5767) -- (2.2588,4.5822) -- (2.2655,4.5876) -- (2.2721,4.5931) -- (2.2787,4.5985) -- (2.2853,4.6039) -- (2.2919,4.6094) -- (2.2986,4.6148) -- (2.3052,4.6203) -- (2.3118,4.6257) -- (2.3184,4.6312) -- (2.3250,4.6366) -- (2.3316,4.6420) -- (2.3383,4.6475) -- (2.3449,4.6529) -- (2.3515,4.6584) -- (2.3581,4.6638) -- (2.3647,4.6693) -- (2.3714,4.6747) -- (2.3780,4.6802) -- (2.3846,4.6856) -- (2.3912,4.6910) -- (2.3978,4.6965) -- (2.4044,4.7019) -- (2.4111,4.7074) -- (2.4177,4.7128) -- (2.4243,4.7183) -- (2.4309,4.7237) -- (2.4375,4.7292) -- (2.4442,4.7346) -- (2.4508,4.7400) -- (2.4574,4.7455) -- (2.4640,4.7509) -- (2.4706,4.7564) -- (2.4773,4.7618) -- (2.4839,4.7673) -- (2.4905,4.7727) -- (2.4971,4.7782) -- (2.5037,4.7836) -- (2.5103,4.7890) -- (2.5170,4.7945) -- (2.5236,4.7999) -- (2.5302,4.8054) -- (2.5368,4.8108) -- (2.5434,4.8163) -- (2.5501,4.8217) -- (2.5567,4.8272) -- (2.5633,4.8326) -- (2.5699,4.8380) -- (2.5765,4.8435) -- (2.5831,4.8448) -- (2.5898,4.8448) -- (2.5964,4.8448) -- (2.6030,4.8448) -- (2.6096,4.8448) -- (2.6162,4.8448) -- (2.6229,4.8448) -- (2.6295,4.8448) -- (2.6361,4.8448) -- (2.6427,4.8448) -- (2.6493,4.8448) -- (2.6560,4.8448) -- (2.6626,4.8448) -- (2.6692,4.8448) -- (2.6758,4.8448) -- (2.6824,4.8448) -- (2.6890,4.8448) -- (2.6957,4.8448) -- (2.7023,4.8448) -- (2.7089,4.8448) -- (2.7155,4.8448) -- (2.7221,4.8448) -- (2.7288,4.8448) -- (2.7354,4.8448) -- (2.7420,4.8448) -- (2.7486,4.8448) -- (2.7552,4.8448) -- (2.7618,4.8448) -- (2.7685,4.8448) -- (2.7751,4.8448) -- (2.7817,4.8448) -- (2.7883,4.8448) -- (2.7949,4.8448) -- (2.8016,4.8448) -- (2.8082,4.8448) -- (2.8148,4.8448) -- (2.8214,4.8448) -- (2.8280,4.8448) -- (2.8346,4.8448) -- (2.8413,4.8448) -- (2.8479,4.8448) -- (2.8545,4.8448) -- (2.8611,4.8448) -- (2.8677,4.8448) -- (2.8744,4.8448) -- (2.8810,4.8448) -- (2.8876,4.8448) -- (2.8942,4.8448) -- (2.9008,4.8448) -- (2.9075,4.8448) -- (2.9141,4.8448) -- (2.9207,4.8448) -- (2.9273,4.8448) -- (2.9339,4.8448) -- (2.9405,4.8448) -- (2.9472,4.8448) -- (2.9538,4.8448) -- (2.9604,4.8448) -- (2.9670,4.8448) -- (2.9736,4.8448) -- (2.9803,4.8448) -- (2.9869,4.8448) -- (2.9935,4.8448) -- (3.0001,4.8448) -- (3.0067,4.8448) -- (3.0133,4.8448) -- (3.0200,4.8448) -- (3.0266,4.8448) -- (3.0332,4.8448) -- (3.0398,4.8448) -- (3.0464,4.8448) -- (3.0531,4.8448) -- (3.0597,4.8448) -- (3.0663,4.8448) -- (3.0729,4.8448) -- (3.0795,4.8448) -- (3.0862,4.8448) -- (3.0928,4.8448) -- (3.0994,4.8448) -- (3.1060,4.8448) -- (3.1126,4.8448) -- (3.1192,4.8448) -- (3.1259,4.8448) -- (3.1325,4.8448) -- (3.1391,4.8448) -- (3.1457,4.8448) -- (3.1523,4.8448) -- (3.1590,4.8448) -- (3.1656,4.8448) -- (3.1722,4.8448) -- (3.1788,4.8448) -- (3.1854,4.8448) -- (3.1920,4.8448) -- (3.1987,4.8448) -- (3.2053,4.8448) -- (3.2119,4.8448) -- (3.2185,4.8448) -- (3.2251,4.8448) -- (3.2318,4.8448) -- (3.2384,4.8448) -- (3.2450,4.8448) -- (3.2516,4.8448) -- (3.2582,4.8448) -- (3.2648,4.8448) -- (3.2715,4.8448) -- (3.2781,4.8448) -- (3.2847,4.8448) -- (3.2913,4.8448) -- (3.2979,4.8448) -- (3.3046,4.8448) -- (3.3112,4.8448) -- (3.3178,4.8448) -- (3.3244,4.8448) -- (3.3310,4.8448) -- (3.3377,4.8448) -- (3.3443,4.8448) -- (3.3509,4.8428) -- (3.3575,4.8373) -- (3.3641,4.8319) -- (3.3707,4.8264) -- (3.3774,4.8210) -- (3.3840,4.8156) -- (3.3906,4.8101) -- (3.3972,4.8047) -- (3.4038,4.7992) -- (3.4105,4.7938) -- (3.4171,4.7883) -- (3.4237,4.7829) -- (3.4303,4.7775) -- (3.4369,4.7720) -- (3.4435,4.7666) -- (3.4502,4.7611) -- (3.4568,4.7557) -- (3.4634,4.7502) -- (3.4700,4.7448) -- (3.4766,4.7393) -- (3.4833,4.7339) -- (3.4899,4.7285) -- (3.4965,4.7230) -- (3.5031,4.7176) -- (3.5097,4.7121) -- (3.5164,4.7067) -- (3.5230,4.7012) -- (3.5296,4.6958) -- (3.5362,4.6903) -- (3.5428,4.6849) -- (3.5494,4.6795) -- (3.5561,4.6740) -- (3.5627,4.6686) -- (3.5693,4.6631) -- (3.5759,4.6577) -- (3.5825,4.6522) -- (3.5892,4.6468) -- (3.5958,4.6413) -- (3.6024,4.6359) -- (3.6090,4.6305) -- (3.6156,4.6250) -- (3.6222,4.6196) -- (3.6289,4.6141) -- (3.6355,4.6087) -- (3.6421,4.6032) -- (3.6487,4.5978) -- (3.6553,4.5923) -- (3.6620,4.5869) -- (3.6686,4.5815) -- (3.6752,4.5760) -- (3.6818,4.5706) -- (3.6884,4.5651) -- (3.6951,4.5597) -- (3.7017,4.5542) -- (3.7083,4.5488) -- (3.7149,4.5433) -- (3.7215,4.5379) -- (3.7281,4.5325) -- (3.7348,4.5270) -- (3.7414,4.5216) -- (3.7480,4.5161) -- (3.7546,4.5107) -- (3.7612,4.5052) -- (3.7679,4.4998) -- (3.7745,4.4952) -- (3.7811,4.4952) -- (3.7877,4.4952) -- (3.7943,4.4952) -- (3.8009,4.4952) -- (3.8076,4.4952) -- (3.8142,4.4952) -- (3.8208,4.4952) -- (3.8274,4.4952) -- (3.8340,4.4952) -- (3.8407,4.4952) -- (3.8473,4.4952) -- (3.8539,4.4952) -- (3.8605,4.4952) -- (3.8671,4.4952) -- (3.8737,4.4952) -- (3.8804,4.4952) -- (3.8870,4.4952) -- (3.8936,4.4952) -- (3.9002,4.4952) -- (3.9068,4.4952) -- (3.9135,4.4952) -- (3.9201,4.4952) -- (3.9267,4.4952) -- (3.9333,4.4952) -- (3.9399,4.4952) -- (3.9466,4.4952) -- (3.9532,4.4952) -- (3.9598,4.4952) -- (3.9664,4.4952) -- (3.9730,4.4952) -- (3.9796,4.4952) -- (3.9863,4.4952) -- (3.9929,4.4952) -- (3.9995,4.4952) -- (4.0061,4.4952) -- (4.0127,4.4952) -- (4.0194,4.4952) -- (4.0260,4.4952) -- (4.0326,4.4952) -- (4.0392,4.4952) -- (4.0458,4.4952) -- (4.0524,4.4952) -- (4.0591,4.4952) -- (4.0657,4.4952) -- (4.0723,4.4952) -- (4.0789,4.4952) -- (4.0855,4.4952) -- (4.0922,4.4952) -- (4.0988,4.4952) -- (4.1054,4.4952) -- (4.1120,4.4952) -- (4.1186,4.4952) -- (4.1253,4.4952) -- (4.1319,4.4952) -- (4.1385,4.4952) -- (4.1451,4.4952) -- (4.1517,4.4952) -- (4.1583,4.4952) -- (4.1650,4.4952) -- (4.1716,4.4952) -- (4.1782,4.4952) -- (4.1848,4.4952) -- (4.1914,4.4952) -- (4.1981,4.4952) -- (4.2047,4.4952) -- (4.2113,4.4952) -- (4.2179,4.4952) -- (4.2245,4.4952) -- (4.2311,4.4952) -- (4.2378,4.4952) -- (4.2444,4.4952) -- (4.2510,4.4952) -- (4.2576,4.4952) -- (4.2642,4.4952) -- (4.2709,4.4952) -- (4.2775,4.4952) -- (4.2841,4.4952) -- (4.2907,4.4952) -- (4.2973,4.4952) -- (4.3039,4.4952) -- (4.3106,4.4952) -- (4.3172,4.4952) -- (4.3238,4.4952) -- (4.3304,4.4952) -- (4.3370,4.4952) -- (4.3437,4.4952) -- (4.3503,4.4952) -- (4.3569,4.4952) -- (4.3635,4.4952) -- (4.3701,4.4952) -- (4.3768,4.4952) -- (4.3834,4.4952) -- (4.3900,4.4952) -- (4.3966,4.4952) -- (4.4032,4.4952) -- (4.4098,4.4952) -- (4.4165,4.4952) -- (4.4231,4.4952) -- (4.4297,4.4952) -- (4.4363,4.4952) -- (4.4429,4.4952) -- (4.4496,4.4952) -- (4.4562,4.4952) -- (4.4628,4.4952) -- (4.4694,4.4952) -- (4.4760,4.4952) -- (4.4826,4.4952) -- (4.4893,4.4952) -- (4.4959,4.4952) -- (4.5025,4.4952) -- (4.5091,4.4952) -- (4.5157,4.4952) -- (4.5224,4.4952) -- (4.5290,4.4952) -- (4.5356,4.4952) -- (4.5422,4.4952) -- (4.5488,4.4952) -- (4.5555,4.4952) -- (4.5621,4.4952) -- (4.5687,4.4952) -- (4.5753,4.4952) -- (4.5819,4.4952) -- (4.5885,4.4952) -- (4.5952,4.4952) -- (4.6018,4.4952) -- (4.6084,4.4952) -- (4.6150,4.4952) -- (4.6216,4.4952) -- (4.6283,4.4952) -- (4.6349,4.4952) -- (4.6415,4.4952) -- (4.6481,4.4952) -- (4.6547,4.4952) -- (4.6613,4.4952) -- (4.6680,4.4952) -- (4.6746,4.4952) -- (4.6812,4.4952) -- (4.6878,4.4952) -- (4.6944,4.4952) -- (4.7011,4.4952) -- (4.7077,4.4952) -- (4.7143,4.4952) -- (4.7209,4.4952) -- (4.7275,4.4952) -- (4.7341,4.4952) -- (4.7408,4.4952) -- (4.7474,4.4952) -- (4.7540,4.4952) -- (4.7606,4.4952) -- (4.7672,4.4952) -- (4.7739,4.4952) -- (4.7805,4.4952) -- (4.7871,4.4952) -- (4.7937,4.4952) -- (4.8003,4.4952) -- (4.8070,4.4952) -- (4.8136,4.4987) -- (4.8202,4.5041) -- (4.8268,4.5095) -- (4.8334,4.5150) -- (4.8400,4.5204) -- (4.8467,4.5259) -- (4.8533,4.5313) -- (4.8599,4.5368) -- (4.8665,4.5422) -- (4.8731,4.5476) -- (4.8798,4.5531) -- (4.8864,4.5585) -- (4.8930,4.5640) -- (4.8996,4.5694) -- (4.9062,4.5749) -- (4.9128,4.5803) -- (4.9195,4.5858) -- (4.9261,4.5912) -- (4.9327,4.5966) -- (4.9393,4.6021) -- (4.9459,4.6075) -- (4.9526,4.6130) -- (4.9592,4.6184) -- (4.9658,4.6239) -- (4.9724,4.6293) -- (4.9790,4.6348) -- (4.9857,4.6402) -- (4.9923,4.6456) -- (4.9989,4.6511) -- (5.0055,4.6565) -- (5.0121,4.6620) -- (5.0187,4.6674) -- (5.0254,4.6729) -- (5.0320,4.6783) -- (5.0386,4.6838) -- (5.0452,4.6892) -- (5.0518,4.6946) -- (5.0585,4.7001) -- (5.0651,4.7055) -- (5.0717,4.7110) -- (5.0783,4.7164) -- (5.0849,4.7219) -- (5.0915,4.7273) -- (5.0982,4.7328) -- (5.1048,4.7382) -- (5.1114,4.7436) -- (5.1180,4.7491) -- (5.1246,4.7545) -- (5.1313,4.7600) -- (5.1379,4.7654) -- (5.1445,4.7709) -- (5.1511,4.7763) -- (5.1577,4.7818) -- (5.1643,4.7872) -- (5.1710,4.7926) -- (5.1776,4.7981) -- (5.1842,4.8035) -- (5.1908,4.8090) -- (5.1974,4.8144) -- (5.2041,4.8199) -- (5.2107,4.8253) -- (5.2173,4.8308) -- (5.2239,4.8362) -- (5.2305,4.8416) -- (5.2372,4.8448) -- (5.2438,4.8448) -- (5.2504,4.8448) -- (5.2570,4.8448) -- (5.2636,4.8448) -- (5.2702,4.8448) -- (5.2769,4.8448) -- (5.2835,4.8448) -- (5.2901,4.8448) -- (5.2967,4.8448) -- (5.3033,4.8448) -- (5.3100,4.8448) -- (5.3166,4.8448) -- (5.3232,4.8448) -- (5.3298,4.8448) -- (5.3364,4.8448) -- (5.3430,4.8448) -- (5.3497,4.8448) -- (5.3563,4.8448) -- (5.3629,4.8448) -- (5.3695,4.8448) -- (5.3761,4.8448) -- (5.3828,4.8448) -- (5.3894,4.8448) -- (5.3960,4.8448) -- (5.4026,4.8448) -- (5.4092,4.8448) -- (5.4159,4.8448) -- (5.4225,4.8448) -- (5.4291,4.8448) -- (5.4357,4.8448) -- (5.4423,4.8448) -- (5.4489,4.8448) -- (5.4556,4.8448) -- (5.4622,4.8448) -- (5.4688,4.8448) -- (5.4754,4.8448) -- (5.4820,4.8448) -- (5.4887,4.8448) -- (5.4953,4.8448) -- (5.5019,4.8448) -- (5.5085,4.8448) -- (5.5151,4.8448) -- (5.5217,4.8448) -- (5.5284,4.8448) -- (5.5350,4.8448) -- (5.5416,4.8448) -- (5.5482,4.8448) -- (5.5548,4.8448) -- (5.5615,4.8448) -- (5.5681,4.8448) -- (5.5747,4.8448) -- (5.5813,4.8448) -- (5.5879,4.8448) -- (5.5945,4.8448) -- (5.6012,4.8448) -- (5.6078,4.8448) -- (5.6144,4.8448) -- (5.6210,4.8448) -- (5.6276,4.8448) -- (5.6343,4.8448) -- (5.6409,4.8448) -- (5.6475,4.8448) -- (5.6541,4.8448) -- (5.6607,4.8448) -- (5.6674,4.8448) -- (5.6740,4.8448) -- (5.6806,4.8448) -- (5.6872,4.8448) -- (5.6938,4.8448) -- (5.7004,4.8448) -- (5.7071,4.8448) -- (5.7137,4.8448) -- (5.7203,4.8448) -- (5.7269,4.8448) -- (5.7335,4.8448) -- (5.7402,4.8448) -- (5.7468,4.8448) -- (5.7534,4.8448) -- (5.7600,4.8448) -- (5.7666,4.8448) -- (5.7732,4.8448) -- (5.7799,4.8448) -- (5.7865,4.8448) -- (5.7931,4.8448) -- (5.7997,4.8448) -- (5.8063,4.8448) -- (5.8130,4.8448) -- (5.8196,4.8448) -- (5.8262,4.8448) -- (5.8328,4.8448) -- (5.8394,4.8448) -- (5.8461,4.8448) -- (5.8527,4.8448) -- (5.8593,4.8448) -- (5.8659,4.8448) -- (5.8725,4.8448) -- (5.8791,4.8448) -- (5.8858,4.8448) -- (5.8924,4.8448) -- (5.8990,4.8448) -- (5.9056,4.8448) -- (5.9122,4.8448) -- (5.9189,4.8448) -- (5.9255,4.8448) -- (5.9321,4.8448) -- (5.9387,4.8448) -- (5.9453,4.8448) -- (5.9519,4.8448) -- (5.9586,4.8448) -- (5.9652,4.8448) -- (5.9718,4.8448) -- (5.9784,4.8448) -- (5.9850,4.8448) -- (5.9917,4.8448) -- (5.9983,4.8448) -- (6.0049,4.8446) -- (6.0115,4.8392) -- (6.0181,4.8337) -- (6.0247,4.8283) -- (6.0314,4.8229) -- (6.0380,4.8174) -- (6.0446,4.8120) -- (6.0512,4.8065) -- (6.0578,4.8011) -- (6.0645,4.7956) -- (6.0711,4.7902) -- (6.0777,4.7847) -- (6.0843,4.7793) -- (6.0909,4.7739) -- (6.0976,4.7684) -- (6.1042,4.7630) -- (6.1108,4.7575) -- (6.1174,4.7521) -- (6.1240,4.7466) -- (6.1306,4.7412) -- (6.1373,4.7357) -- (6.1439,4.7303) -- (6.1505,4.7249) -- (6.1571,4.7194) -- (6.1637,4.7140) -- (6.1704,4.7085) -- (6.1770,4.7031) -- (6.1836,4.6976) -- (6.1902,4.6922) -- (6.1968,4.6867) -- (6.2034,4.6813) -- (6.2101,4.6759) -- (6.2167,4.6704) -- (6.2233,4.6650) -- (6.2299,4.6595) -- (6.2365,4.6541) -- (6.2432,4.6486) -- (6.2498,4.6432) -- (6.2564,4.6377) -- (6.2630,4.6323) -- (6.2696,4.6269) -- (6.2763,4.6214) -- (6.2829,4.6160) -- (6.2895,4.6105) -- (6.2961,4.6051) -- (6.3027,4.5996) -- (6.3093,4.5942) -- (6.3160,4.5887) -- (6.3226,4.5833) -- (6.3292,4.5779) -- (6.3358,4.5724) -- (6.3424,4.5670) -- (6.3491,4.5615) -- (6.3557,4.5561) -- (6.3623,4.5506) -- (6.3689,4.5452) -- (6.3755,4.5398) -- (6.3821,4.5343) -- (6.3888,4.5289) -- (6.3954,4.5234) -- (6.4020,4.5180) -- (6.4086,4.5125) -- (6.4152,4.5071) -- (6.4219,4.5016) -- (6.4285,4.4962) -- (6.4351,4.4952) -- (6.4417,4.4952) -- (6.4483,4.4952) -- (6.4549,4.4952) -- (6.4616,4.4952) -- (6.4682,4.4952) -- (6.4748,4.4952) -- (6.4814,4.4952) -- (6.4880,4.4952) -- (6.4947,4.4952) -- (6.5013,4.4952) -- (6.5079,4.4952) -- (6.5145,4.4952) -- (6.5211,4.4952) -- (6.5278,4.4952) -- (6.5344,4.4952) -- (6.5410,4.4952) -- (6.5476,4.4952) -- (6.5542,4.4952) -- (6.5608,4.4952) -- (6.5675,4.4952) -- (6.5741,4.4952) -- (6.5807,4.4952) -- (6.5873,4.4952) -- (6.5939,4.4952) -- (6.6006,4.4952) -- (6.6072,4.4952) -- (6.6138,4.4952) -- (6.6204,4.4952) -- (6.6270,4.4952) -- (6.6336,4.4952) -- (6.6403,4.4952) -- (6.6469,4.4952) -- (6.6535,4.4952) -- (6.6601,4.4952) -- (6.6667,4.4952) -- (6.6734,4.4952) -- (6.6800,4.4952) -- (6.6866,4.4952) -- (6.6932,4.4952) -- (6.6998,4.4952) -- (6.7065,4.4952) -- (6.7131,4.4952) -- (6.7197,4.4952) -- (6.7263,4.4952) -- (6.7329,4.4952) -- (6.7395,4.4952) -- (6.7462,4.4952) -- (6.7528,4.4952) -- (6.7594,4.4952) -- (6.7660,4.4952) -- (6.7726,4.4952) -- (6.7793,4.4952) -- (6.7859,4.4952) -- (6.7925,4.4952) -- (6.7991,4.4952) -- (6.8057,4.4952) -- (6.8123,4.4952) -- (6.8190,4.4952) -- (6.8256,4.4952) -- (6.8322,4.4952) -- (6.8388,4.4952) -- (6.8454,4.4952) -- (6.8521,4.4952) -- (6.8587,4.4952) -- (6.8653,4.4952) -- (6.8719,4.4952) -- (6.8785,4.4952) -- (6.8852,4.4952) -- (6.8918,4.4952) -- (6.8984,4.4952) -- (6.9050,4.4952) -- (6.9116,4.4952) -- (6.9182,4.4952) -- (6.9249,4.4952) -- (6.9315,4.4952) -- (6.9381,4.4952) -- (6.9447,4.4952) -- (6.9513,4.4952) -- (6.9580,4.4952) -- (6.9646,4.4952) -- (6.9712,4.4952) -- (6.9778,4.4952) -- (6.9844,4.4952) -- (6.9910,4.4952) -- (6.9977,4.4952) -- (7.0043,4.4952) -- (7.0109,4.4952) -- (7.0175,4.4952) -- (7.0241,4.4952) -- (7.0308,4.4952) -- (7.0374,4.4952) -- (7.0440,4.4952) -- (7.0506,4.4952) -- (7.0572,4.4952) -- (7.0638,4.4952) -- (7.0705,4.4952) -- (7.0771,4.4952) -- (7.0837,4.4952) -- (7.0903,4.4952) -- (7.0969,4.4952) -- (7.1036,4.4952) -- (7.1102,4.4952) -- (7.1168,4.4952) -- (7.1234,4.4952) -- (7.1300,4.4952) -- (7.1367,4.4952) -- (7.1433,4.4952) -- (7.1499,4.4952) -- (7.1565,4.4952) -- (7.1631,4.4952) -- (7.1697,4.4952) -- (7.1764,4.4952) -- (7.1830,4.4952) -- (7.1896,4.4952) -- (7.1962,4.4952) -- (7.2028,4.4952) -- (7.2095,4.4952) -- (7.2161,4.4952) -- (7.2227,4.4952) -- (7.2293,4.4952) -- (7.2359,4.4952) -- (7.2425,4.4952) -- (7.2492,4.4952) -- (7.2558,4.4952) -- (7.2624,4.4952) -- (7.2690,4.4952) -- (7.2756,4.4952) -- (7.2823,4.4952) -- (7.2889,4.4952) -- (7.2955,4.4952) -- (7.3021,4.4952) -- (7.3087,4.4952) -- (7.3154,4.4952) -- (7.3220,4.4952) -- (7.3286,4.4952) -- (7.3352,4.4952) -- (7.3418,4.4952) -- (7.3484,4.4952) -- (7.3551,4.4952) -- (7.3617,4.4952) -- (7.3683,4.4952) -- (7.3749,4.4952) -- (7.3815,4.4952) -- (7.3882,4.4952) -- (7.3948,4.4952) -- (7.4014,4.4952) -- (7.4080,4.4952) -- (7.4146,4.4952) -- (7.4212,4.4952) -- (7.4279,4.4952) -- (7.4345,4.4952) -- (7.4411,4.4952) -- (7.4477,4.4952) -- (7.4543,4.4952) -- (7.4610,4.4952) -- (7.4676,4.4968) -- (7.4742,4.5022) -- (7.4808,4.5077) -- (7.4874,4.5131) -- (7.4940,4.5186) -- (7.5007,4.5240) -- (7.5073,4.5295) -- (7.5139,4.5349) -- (7.5205,4.5404) -- (7.5271,4.5458) -- (7.5338,4.5512) -- (7.5404,4.5567) -- (7.5470,4.5621) -- (7.5536,4.5676) -- (7.5602,4.5730) -- (7.5669,4.5785) -- (7.5735,4.5839) -- (7.5801,4.5894) -- (7.5867,4.5948) -- (7.5933,4.6002) -- (7.5999,4.6057) -- (7.6066,4.6111) -- (7.6132,4.6166) -- (7.6198,4.6220) -- (7.6264,4.6275) -- (7.6330,4.6329) -- (7.6397,4.6384) -- (7.6463,4.6438) -- (7.6529,4.6492) -- (7.6595,4.6547) -- (7.6661,4.6601) -- (7.6727,4.6656) -- (7.6794,4.6710) -- (7.6860,4.6765) -- (7.6926,4.6819) -- (7.6992,4.6874) -- (7.7058,4.6928) -- (7.7125,4.6982) -- (7.7191,4.7037) -- (7.7257,4.7091) -- (7.7323,4.7146) -- (7.7389,4.7200) -- (7.7456,4.7255) -- (7.7522,4.7309) -- (7.7588,4.7364) -- (7.7654,4.7418) -- (7.7720,4.7472) -- (7.7786,4.7527) -- (7.7853,4.7581) -- (7.7919,4.7636) -- (7.7985,4.7690) -- (7.8051,4.7745) -- (7.8117,4.7799) -- (7.8184,4.7854) -- (7.8250,4.7908) -- (7.8316,4.7962) -- (7.8382,4.8017) -- (7.8448,4.8071) -- (7.8514,4.8126) -- (7.8581,4.8180) -- (7.8647,4.8235) -- (7.8713,4.8289) -- (7.8779,4.8343) -- (7.8845,4.8398) -- (7.8912,4.8448) -- (7.8978,4.8448) -- (7.9044,4.8448) -- (7.9110,4.8448) -- (7.9176,4.8448) -- (7.9242,4.8448) -- (7.9309,4.8448) -- (7.9375,4.8448) -- (7.9441,4.8448) -- (7.9507,4.8448) -- (7.9573,4.8448) -- (7.9640,4.8448) -- (7.9706,4.8448) -- (7.9772,4.8448) -- (7.9838,4.8448) -- (7.9904,4.8448) -- (7.9971,4.8448) -- (8.0037,4.8448) -- (8.0103,4.8448) -- (8.0169,4.8448) -- (8.0235,4.8448) -- (8.0301,4.8448) -- (8.0368,4.8448) -- (8.0434,4.8448) -- (8.0500,4.8448);\end{scope}
\node[font=\sm, text=mute] at (2.963,4.725) {ON};
\node[font=\sm, text=mute] at (5.620,4.725) {ON};
\node[font=\sm, text=mute] at (4.291,4.615) {OFF};
\node[font=\sm, text=mute] at (6.948,4.615) {OFF};
\node[lab] at (1.980,3.860) {PWM\\carrier};
\draw[mute, line width=0.4pt, dash pattern=on 1.2pt off 1pt] (2.100,3.839) -- (8.050,3.839);
\draw[ink, line width=0.6pt, line join=round] (2.1000,3.9238) -- (2.1099,3.9207) -- (2.1199,3.9175) -- (2.1298,3.9143) -- (2.1397,3.9111) -- (2.1497,3.9079) -- (2.1596,3.9047) -- (2.1695,3.9016) -- (2.1795,3.8984) -- (2.1894,3.8952) -- (2.1993,3.8920) -- (2.2093,3.8888) -- (2.2192,3.8856) -- (2.2291,3.8825) -- (2.2391,3.8793) -- (2.2490,3.8761) -- (2.2589,3.8729) -- (2.2689,3.8697) -- (2.2788,3.8665) -- (2.2887,3.8634) -- (2.2987,3.8602) -- (2.3086,3.8570) -- (2.3185,3.8538) -- (2.3285,3.8506) -- (2.3384,3.8474) -- (2.3483,3.8443) -- (2.3583,3.8411) -- (2.3682,3.8379) -- (2.3781,3.8347) -- (2.3881,3.8315) -- (2.3980,3.8283) -- (2.4079,3.8252) -- (2.4179,3.8220) -- (2.4278,3.8188) -- (2.4377,3.8156) -- (2.4477,3.8124) -- (2.4576,3.8092) -- (2.4675,3.8061) -- (2.4775,3.8029) -- (2.4874,3.7997) -- (2.4973,3.7965) -- (2.5073,3.7933) -- (2.5172,3.7901) -- (2.5271,3.7870) -- (2.5371,3.7838) -- (2.5470,3.7806) -- (2.5569,3.7774) -- (2.5669,3.7742) -- (2.5768,3.7711) -- (2.5867,3.7679) -- (2.5967,3.7647) -- (2.6066,3.7615) -- (2.6165,3.7583) -- (2.6265,3.7551) -- (2.6364,3.7520) -- (2.6463,3.7488) -- (2.6563,3.7456) -- (2.6662,3.7424) -- (2.6761,3.7392) -- (2.6861,3.7360) -- (2.6960,3.7329) -- (2.7059,3.7297) -- (2.7159,3.7265) -- (2.7258,3.7233) -- (2.7357,3.7201) -- (2.7457,3.7169) -- (2.7556,3.7138) -- (2.7655,3.7106) -- (2.7755,3.7074) -- (2.7854,3.7042) -- (2.7953,3.7010) -- (2.8053,3.6978) -- (2.8152,3.6947) -- (2.8251,3.6915) -- (2.8351,3.6883) -- (2.8450,3.6851) -- (2.8549,3.6819) -- (2.8649,3.6787) -- (2.8748,3.6756) -- (2.8847,3.6724) -- (2.8947,3.6692) -- (2.9046,3.6660) -- (2.9145,3.6628) -- (2.9245,3.6596) -- (2.9344,3.6565) -- (2.9443,3.6533) -- (2.9543,3.6501) -- (2.9642,3.6475) -- (2.9741,3.6507) -- (2.9841,3.6539) -- (2.9940,3.6570) -- (3.0039,3.6602) -- (3.0139,3.6634) -- (3.0238,3.6666) -- (3.0337,3.6698) -- (3.0437,3.6730) -- (3.0536,3.6761) -- (3.0635,3.6793) -- (3.0735,3.6825) -- (3.0834,3.6857) -- (3.0933,3.6889) -- (3.1033,3.6921) -- (3.1132,3.6952) -- (3.1231,3.6984) -- (3.1331,3.7016) -- (3.1430,3.7048) -- (3.1529,3.7080) -- (3.1629,3.7112) -- (3.1728,3.7143) -- (3.1827,3.7175) -- (3.1927,3.7207) -- (3.2026,3.7239) -- (3.2125,3.7271) -- (3.2225,3.7303) -- (3.2324,3.7334) -- (3.2423,3.7366) -- (3.2523,3.7398) -- (3.2622,3.7430) -- (3.2721,3.7462) -- (3.2821,3.7494) -- (3.2920,3.7525) -- (3.3019,3.7557) -- (3.3119,3.7589) -- (3.3218,3.7621) -- (3.3317,3.7653) -- (3.3417,3.7684) -- (3.3516,3.7716) -- (3.3615,3.7748) -- (3.3715,3.7780) -- (3.3814,3.7812) -- (3.3913,3.7844) -- (3.4013,3.7875) -- (3.4112,3.7907) -- (3.4211,3.7939) -- (3.4311,3.7971) -- (3.4410,3.8003) -- (3.4509,3.8035) -- (3.4609,3.8066) -- (3.4708,3.8098) -- (3.4807,3.8130) -- (3.4907,3.8162) -- (3.5006,3.8194) -- (3.5105,3.8226) -- (3.5205,3.8257) -- (3.5304,3.8289) -- (3.5403,3.8321) -- (3.5503,3.8353) -- (3.5602,3.8385) -- (3.5701,3.8417) -- (3.5801,3.8448) -- (3.5900,3.8480) -- (3.5999,3.8512) -- (3.6098,3.8544) -- (3.6198,3.8576) -- (3.6297,3.8608) -- (3.6396,3.8639) -- (3.6496,3.8671) -- (3.6595,3.8703) -- (3.6694,3.8735) -- (3.6794,3.8767) -- (3.6893,3.8799) -- (3.6992,3.8830) -- (3.7092,3.8862) -- (3.7191,3.8894) -- (3.7290,3.8926) -- (3.7390,3.8958) -- (3.7489,3.8990) -- (3.7588,3.9021) -- (3.7688,3.9053) -- (3.7787,3.9085) -- (3.7886,3.9117) -- (3.7986,3.9149) -- (3.8085,3.9181) -- (3.8184,3.9212) -- (3.8284,3.9244) -- (3.8383,3.9276) -- (3.8482,3.9308) -- (3.8582,3.9340) -- (3.8681,3.9372) -- (3.8780,3.9403) -- (3.8880,3.9435) -- (3.8979,3.9467) -- (3.9078,3.9499) -- (3.9178,3.9531) -- (3.9277,3.9563) -- (3.9376,3.9594) -- (3.9476,3.9626) -- (3.9575,3.9658) -- (3.9674,3.9690) -- (3.9774,3.9722) -- (3.9873,3.9754) -- (3.9972,3.9785) -- (4.0072,3.9817) -- (4.0171,3.9849) -- (4.0270,3.9881) -- (4.0370,3.9913) -- (4.0469,3.9945) -- (4.0568,3.9976) -- (4.0668,4.0008) -- (4.0767,4.0040) -- (4.0866,4.0072) -- (4.0966,4.0104) -- (4.1065,4.0135) -- (4.1164,4.0167) -- (4.1264,4.0199) -- (4.1363,4.0231) -- (4.1462,4.0263) -- (4.1562,4.0295) -- (4.1661,4.0326) -- (4.1760,4.0358) -- (4.1860,4.0390) -- (4.1959,4.0422) -- (4.2058,4.0454) -- (4.2158,4.0486) -- (4.2257,4.0517) -- (4.2356,4.0549) -- (4.2456,4.0581) -- (4.2555,4.0613) -- (4.2654,4.0645) -- (4.2754,4.0677) -- (4.2853,4.0708) -- (4.2952,4.0716) -- (4.3052,4.0684) -- (4.3151,4.0652) -- (4.3250,4.0620) -- (4.3350,4.0588) -- (4.3449,4.0557) -- (4.3548,4.0525) -- (4.3648,4.0493) -- (4.3747,4.0461) -- (4.3846,4.0429) -- (4.3946,4.0397) -- (4.4045,4.0366) -- (4.4144,4.0334) -- (4.4244,4.0302) -- (4.4343,4.0270) -- (4.4442,4.0238) -- (4.4542,4.0206) -- (4.4641,4.0175) -- (4.4740,4.0143) -- (4.4840,4.0111) -- (4.4939,4.0079) -- (4.5038,4.0047) -- (4.5138,4.0015) -- (4.5237,3.9984) -- (4.5336,3.9952) -- (4.5436,3.9920) -- (4.5535,3.9888) -- (4.5634,3.9856) -- (4.5734,3.9824) -- (4.5833,3.9793) -- (4.5932,3.9761) -- (4.6032,3.9729) -- (4.6131,3.9697) -- (4.6230,3.9665) -- (4.6330,3.9633) -- (4.6429,3.9602) -- (4.6528,3.9570) -- (4.6628,3.9538) -- (4.6727,3.9506) -- (4.6826,3.9474) -- (4.6926,3.9442) -- (4.7025,3.9411) -- (4.7124,3.9379) -- (4.7224,3.9347) -- (4.7323,3.9315) -- (4.7422,3.9283) -- (4.7522,3.9251) -- (4.7621,3.9220) -- (4.7720,3.9188) -- (4.7820,3.9156) -- (4.7919,3.9124) -- (4.8018,3.9092) -- (4.8118,3.9060) -- (4.8217,3.9029) -- (4.8316,3.8997) -- (4.8416,3.8965) -- (4.8515,3.8933) -- (4.8614,3.8901) -- (4.8714,3.8869) -- (4.8813,3.8838) -- (4.8912,3.8806) -- (4.9012,3.8774) -- (4.9111,3.8742) -- (4.9210,3.8710) -- (4.9310,3.8679) -- (4.9409,3.8647) -- (4.9508,3.8615) -- (4.9608,3.8583) -- (4.9707,3.8551) -- (4.9806,3.8519) -- (4.9906,3.8488) -- (5.0005,3.8456) -- (5.0104,3.8424) -- (5.0204,3.8392) -- (5.0303,3.8360) -- (5.0402,3.8328) -- (5.0502,3.8297) -- (5.0601,3.8265) -- (5.0700,3.8233) -- (5.0800,3.8201) -- (5.0899,3.8169) -- (5.0998,3.8137) -- (5.1098,3.8106) -- (5.1197,3.8074) -- (5.1296,3.8042) -- (5.1396,3.8010) -- (5.1495,3.7978) -- (5.1594,3.7946) -- (5.1694,3.7915) -- (5.1793,3.7883) -- (5.1892,3.7851) -- (5.1992,3.7819) -- (5.2091,3.7787) -- (5.2190,3.7755) -- (5.2290,3.7724) -- (5.2389,3.7692) -- (5.2488,3.7660) -- (5.2588,3.7628) -- (5.2687,3.7596) -- (5.2786,3.7564) -- (5.2886,3.7533) -- (5.2985,3.7501) -- (5.3084,3.7469) -- (5.3184,3.7437) -- (5.3283,3.7405) -- (5.3382,3.7373) -- (5.3482,3.7342) -- (5.3581,3.7310) -- (5.3680,3.7278) -- (5.3780,3.7246) -- (5.3879,3.7214) -- (5.3978,3.7182) -- (5.4078,3.7151) -- (5.4177,3.7119) -- (5.4276,3.7087) -- (5.4376,3.7055) -- (5.4475,3.7023) -- (5.4574,3.6991) -- (5.4674,3.6960) -- (5.4773,3.6928) -- (5.4872,3.6896) -- (5.4972,3.6864) -- (5.5071,3.6832) -- (5.5170,3.6800) -- (5.5270,3.6769) -- (5.5369,3.6737) -- (5.5468,3.6705) -- (5.5568,3.6673) -- (5.5667,3.6641) -- (5.5766,3.6609) -- (5.5866,3.6578) -- (5.5965,3.6546) -- (5.6064,3.6514) -- (5.6164,3.6482) -- (5.6263,3.6494) -- (5.6362,3.6526) -- (5.6462,3.6557) -- (5.6561,3.6589) -- (5.6660,3.6621) -- (5.6760,3.6653) -- (5.6859,3.6685) -- (5.6958,3.6716) -- (5.7058,3.6748) -- (5.7157,3.6780) -- (5.7256,3.6812) -- (5.7356,3.6844) -- (5.7455,3.6876) -- (5.7554,3.6907) -- (5.7654,3.6939) -- (5.7753,3.6971) -- (5.7852,3.7003) -- (5.7952,3.7035) -- (5.8051,3.7067) -- (5.8150,3.7098) -- (5.8250,3.7130) -- (5.8349,3.7162) -- (5.8448,3.7194) -- (5.8548,3.7226) -- (5.8647,3.7258) -- (5.8746,3.7289) -- (5.8846,3.7321) -- (5.8945,3.7353) -- (5.9044,3.7385) -- (5.9144,3.7417) -- (5.9243,3.7449) -- (5.9342,3.7480) -- (5.9442,3.7512) -- (5.9541,3.7544) -- (5.9640,3.7576) -- (5.9740,3.7608) -- (5.9839,3.7640) -- (5.9938,3.7671) -- (6.0038,3.7703) -- (6.0137,3.7735) -- (6.0236,3.7767) -- (6.0336,3.7799) -- (6.0435,3.7831) -- (6.0534,3.7862) -- (6.0634,3.7894) -- (6.0733,3.7926) -- (6.0832,3.7958) -- (6.0932,3.7990) -- (6.1031,3.8022) -- (6.1130,3.8053) -- (6.1230,3.8085) -- (6.1329,3.8117) -- (6.1428,3.8149) -- (6.1528,3.8181) -- (6.1627,3.8213) -- (6.1726,3.8244) -- (6.1826,3.8276) -- (6.1925,3.8308) -- (6.2024,3.8340) -- (6.2124,3.8372) -- (6.2223,3.8404) -- (6.2322,3.8435) -- (6.2422,3.8467) -- (6.2521,3.8499) -- (6.2620,3.8531) -- (6.2720,3.8563) -- (6.2819,3.8595) -- (6.2918,3.8626) -- (6.3018,3.8658) -- (6.3117,3.8690) -- (6.3216,3.8722) -- (6.3316,3.8754) -- (6.3415,3.8786) -- (6.3514,3.8817) -- (6.3614,3.8849) -- (6.3713,3.8881) -- (6.3812,3.8913) -- (6.3912,3.8945) -- (6.4011,3.8977) -- (6.4110,3.9008) -- (6.4210,3.9040) -- (6.4309,3.9072) -- (6.4408,3.9104) -- (6.4508,3.9136) -- (6.4607,3.9167) -- (6.4706,3.9199) -- (6.4806,3.9231) -- (6.4905,3.9263) -- (6.5004,3.9295) -- (6.5104,3.9327) -- (6.5203,3.9358) -- (6.5302,3.9390) -- (6.5402,3.9422) -- (6.5501,3.9454) -- (6.5600,3.9486) -- (6.5699,3.9518) -- (6.5799,3.9549) -- (6.5898,3.9581) -- (6.5997,3.9613) -- (6.6097,3.9645) -- (6.6196,3.9677) -- (6.6295,3.9709) -- (6.6395,3.9740) -- (6.6494,3.9772) -- (6.6593,3.9804) -- (6.6693,3.9836) -- (6.6792,3.9868) -- (6.6891,3.9900) -- (6.6991,3.9931) -- (6.7090,3.9963) -- (6.7189,3.9995) -- (6.7289,4.0027) -- (6.7388,4.0059) -- (6.7487,4.0091) -- (6.7587,4.0122) -- (6.7686,4.0154) -- (6.7785,4.0186) -- (6.7885,4.0218) -- (6.7984,4.0250) -- (6.8083,4.0282) -- (6.8183,4.0313) -- (6.8282,4.0345) -- (6.8381,4.0377) -- (6.8481,4.0409) -- (6.8580,4.0441) -- (6.8679,4.0473) -- (6.8779,4.0504) -- (6.8878,4.0536) -- (6.8977,4.0568) -- (6.9077,4.0600) -- (6.9176,4.0632) -- (6.9275,4.0664) -- (6.9375,4.0695) -- (6.9474,4.0727) -- (6.9573,4.0697) -- (6.9673,4.0665) -- (6.9772,4.0633) -- (6.9871,4.0601) -- (6.9971,4.0570) -- (7.0070,4.0538) -- (7.0169,4.0506) -- (7.0269,4.0474) -- (7.0368,4.0442) -- (7.0467,4.0410) -- (7.0567,4.0379) -- (7.0666,4.0347) -- (7.0765,4.0315) -- (7.0865,4.0283) -- (7.0964,4.0251) -- (7.1063,4.0219) -- (7.1163,4.0188) -- (7.1262,4.0156) -- (7.1361,4.0124) -- (7.1461,4.0092) -- (7.1560,4.0060) -- (7.1659,4.0028) -- (7.1759,3.9997) -- (7.1858,3.9965) -- (7.1957,3.9933) -- (7.2057,3.9901) -- (7.2156,3.9869) -- (7.2255,3.9838) -- (7.2355,3.9806) -- (7.2454,3.9774) -- (7.2553,3.9742) -- (7.2653,3.9710) -- (7.2752,3.9678) -- (7.2851,3.9647) -- (7.2951,3.9615) -- (7.3050,3.9583) -- (7.3149,3.9551) -- (7.3249,3.9519) -- (7.3348,3.9487) -- (7.3447,3.9456) -- (7.3547,3.9424) -- (7.3646,3.9392) -- (7.3745,3.9360) -- (7.3845,3.9328) -- (7.3944,3.9296) -- (7.4043,3.9265) -- (7.4143,3.9233) -- (7.4242,3.9201) -- (7.4341,3.9169) -- (7.4441,3.9137) -- (7.4540,3.9105) -- (7.4639,3.9074) -- (7.4739,3.9042) -- (7.4838,3.9010) -- (7.4937,3.8978) -- (7.5037,3.8946) -- (7.5136,3.8914) -- (7.5235,3.8883) -- (7.5335,3.8851) -- (7.5434,3.8819) -- (7.5533,3.8787) -- (7.5633,3.8755) -- (7.5732,3.8723) -- (7.5831,3.8692) -- (7.5931,3.8660) -- (7.6030,3.8628) -- (7.6129,3.8596) -- (7.6229,3.8564) -- (7.6328,3.8532) -- (7.6427,3.8501) -- (7.6527,3.8469) -- (7.6626,3.8437) -- (7.6725,3.8405) -- (7.6825,3.8373) -- (7.6924,3.8341) -- (7.7023,3.8310) -- (7.7123,3.8278) -- (7.7222,3.8246) -- (7.7321,3.8214) -- (7.7421,3.8182) -- (7.7520,3.8150) -- (7.7619,3.8119) -- (7.7719,3.8087) -- (7.7818,3.8055) -- (7.7917,3.8023) -- (7.8017,3.7991) -- (7.8116,3.7959) -- (7.8215,3.7928) -- (7.8315,3.7896) -- (7.8414,3.7864) -- (7.8513,3.7832) -- (7.8613,3.7800) -- (7.8712,3.7768) -- (7.8811,3.7737) -- (7.8911,3.7705) -- (7.9010,3.7673) -- (7.9109,3.7641) -- (7.9209,3.7609) -- (7.9308,3.7577) -- (7.9407,3.7546) -- (7.9507,3.7514) -- (7.9606,3.7482) -- (7.9705,3.7450) -- (7.9805,3.7418) -- (7.9904,3.7387) -- (8.0003,3.7355) -- (8.0103,3.7323) -- (8.0202,3.7291) -- (8.0301,3.7259) -- (8.0401,3.7227) -- (8.0500,3.7196);
\node[circle, draw=ink, fill=white, line width=0.4pt, inner sep=0pt, minimum size=3.4pt] at (2.366,3.839) {};
\node[circle, draw=ink, fill=white, line width=0.4pt, inner sep=0pt, minimum size=3.4pt] at (3.561,3.839) {};
\node[circle, draw=ink, fill=white, line width=0.4pt, inner sep=0pt, minimum size=3.4pt] at (5.022,3.839) {};
\node[circle, draw=ink, fill=white, line width=0.4pt, inner sep=0pt, minimum size=3.4pt] at (6.217,3.839) {};
\node[circle, draw=ink, fill=white, line width=0.4pt, inner sep=0pt, minimum size=3.4pt] at (7.678,3.839) {};
\node[rectangle, draw=ck, line width=0.75pt, fill=white, inner sep=0pt, minimum size=6.0pt] at (4.291,4.073) {};
\node[rectangle, draw=ck, line width=0.75pt, fill=white, inner sep=0pt, minimum size=6.0pt] at (6.948,4.073) {};
\node[rectangle, draw=cpd, fill=cp, line width=0.4pt, inner sep=0pt, minimum size=3.2pt] at (2.963,3.647) {};
\node[rectangle, draw=cpd, fill=cp, line width=0.4pt, inner sep=0pt, minimum size=3.2pt] at (4.291,4.073) {};
\node[rectangle, draw=cpd, fill=cp, line width=0.4pt, inner sep=0pt, minimum size=3.2pt] at (5.620,3.647) {};
\node[rectangle, draw=cpd, fill=cp, line width=0.4pt, inner sep=0pt, minimum size=3.2pt] at (6.948,4.073) {};
\fill[sp!9] (2.100,2.680) rectangle (8.050,3.300);
\node[lab] at (1.980,2.990) {switching-point\\{\sm\color{mute}1 RK4 step}};
\draw[->, ink!85, line width=1.3pt, shorten >=1.2pt, shorten <=1.2pt] (2.366,2.903) -- (3.561,2.903);
\node[font=\ti, text=ink!85, inner sep=0pt, anchor=base] at (2.963,3.003) {$S{=}1$};
\draw[->, ink!38, line width=1.3pt, shorten >=1.2pt, shorten <=1.2pt] (3.561,2.903) -- (5.022,2.903);
\node[font=\ti, text=ink!50, inner sep=0pt, anchor=base] at (4.291,3.003) {$S{=}0$};
\draw[->, ink!85, line width=1.3pt, shorten >=1.2pt, shorten <=1.2pt] (5.022,2.903) -- (6.217,2.903);
\node[font=\ti, text=ink!85, inner sep=0pt, anchor=base] at (5.620,3.003) {$S{=}1$};
\draw[->, ink!38, line width=1.3pt, shorten >=1.2pt, shorten <=1.2pt] (6.217,2.903) -- (7.678,2.903);
\node[font=\ti, text=ink!50, inner sep=0pt, anchor=base] at (6.948,3.003) {$S{=}0$};
\node[circle, draw=spd, fill=sp, line width=0.4pt, inner sep=0pt, minimum size=4.2pt] at (2.366,2.903) {};
\node[circle, draw=spd, fill=sp, line width=0.4pt, inner sep=0pt, minimum size=4.2pt] at (3.561,2.903) {};
\node[circle, draw=spd, fill=sp, line width=0.4pt, inner sep=0pt, minimum size=4.2pt] at (5.022,2.903) {};
\node[circle, draw=spd, fill=sp, line width=0.4pt, inner sep=0pt, minimum size=4.2pt] at (6.217,2.903) {};
\node[circle, draw=spd, fill=sp, line width=0.4pt, inner sep=0pt, minimum size=4.2pt] at (7.678,2.903) {};
\fill[cp!9] (2.100,1.960) rectangle (8.050,2.580);
\node[lab] at (1.980,2.270) {one per dwell\\{\sm\color{mute}2 RK4 steps at $t_s$}};
\draw[-, ink!85, line width=1.3pt, shorten >=1.2pt, shorten <=1.2pt] (2.963,2.183) -- (3.561,2.183);
\node[font=\ti, text=ink!85, inner sep=0pt, anchor=base] at (3.262,2.283) {$S{=}1$};
\draw[->, ink!38, line width=1.3pt, shorten >=1.2pt, shorten <=1.2pt] (3.561,2.183) -- (4.291,2.183);
\node[font=\ti, text=ink!50, inner sep=0pt, anchor=base] at (3.926,2.283) {$S{=}0$};
\node[circle, draw=ink, fill=white, line width=0.4pt, inner sep=0pt, minimum size=3.4pt] at (3.561,2.183) {};
\draw[-, ink!38, line width=1.3pt, shorten >=1.2pt, shorten <=1.2pt] (4.291,2.183) -- (5.022,2.183);
\node[font=\ti, text=ink!50, inner sep=0pt, anchor=base] at (4.657,2.283) {$S{=}0$};
\draw[->, ink!85, line width=1.3pt, shorten >=1.2pt, shorten <=1.2pt] (5.022,2.183) -- (5.620,2.183);
\node[font=\ti, text=ink!85, inner sep=0pt, anchor=base] at (5.321,2.283) {$S{=}1$};
\node[circle, draw=ink, fill=white, line width=0.4pt, inner sep=0pt, minimum size=3.4pt] at (5.022,2.183) {};
\draw[-, ink!85, line width=1.3pt, shorten >=1.2pt, shorten <=1.2pt] (5.620,2.183) -- (6.217,2.183);
\node[font=\ti, text=ink!85, inner sep=0pt, anchor=base] at (5.918,2.283) {$S{=}1$};
\draw[->, ink!38, line width=1.3pt, shorten >=1.2pt, shorten <=1.2pt] (6.217,2.183) -- (6.948,2.183);
\node[font=\ti, text=ink!50, inner sep=0pt, anchor=base] at (6.582,2.283) {$S{=}0$};
\node[circle, draw=ink, fill=white, line width=0.4pt, inner sep=0pt, minimum size=3.4pt] at (6.217,2.183) {};
\node[rectangle, draw=cpd, fill=cp, line width=0.4pt, inner sep=0pt, minimum size=3.8pt] at (2.963,2.183) {};
\node[rectangle, draw=cpd, fill=cp, line width=0.4pt, inner sep=0pt, minimum size=3.8pt] at (4.291,2.183) {};
\node[rectangle, draw=cpd, fill=cp, line width=0.4pt, inner sep=0pt, minimum size=3.8pt] at (5.620,2.183) {};
\node[rectangle, draw=cpd, fill=cp, line width=0.4pt, inner sep=0pt, minimum size=3.8pt] at (6.948,2.183) {};
\fill[ck!9] (2.100,1.240) rectangle (8.050,1.860);
\node[lab] at (1.980,1.550) {one per period\\{\sm\color{mute}3 RK4 steps}};
\draw[ink!20, line width=1.3pt, shorten >=1.2pt, shorten <=1.2pt] (2.100,1.463) -- (2.366,1.463);
\draw[ink!20, line width=1.3pt, shorten >=1.2pt, shorten <=1.2pt] (2.366,1.463) -- (3.561,1.463);
\draw[ink!20, line width=1.3pt, shorten >=1.2pt, shorten <=1.2pt] (3.561,1.463) -- (4.291,1.463);
\node[circle, draw=ink!35, fill=white, line width=0.4pt, inner sep=0pt, minimum size=3.4pt] at (2.366,1.463) {};
\node[circle, draw=ink!35, fill=white, line width=0.4pt, inner sep=0pt, minimum size=3.4pt] at (3.561,1.463) {};
\draw[-, ink!38, line width=1.3pt, shorten >=1.2pt, shorten <=1.2pt] (4.291,1.463) -- (5.022,1.463);
\node[font=\ti, text=ink!50, inner sep=0pt, anchor=base] at (4.657,1.563) {$S{=}0$};
\draw[-, ink!85, line width=1.3pt, shorten >=1.2pt, shorten <=1.2pt] (5.022,1.463) -- (6.217,1.463);
\node[font=\ti, text=ink!85, inner sep=0pt, anchor=base] at (5.620,1.563) {$S{=}1$};
\draw[->, ink!38, line width=1.3pt, shorten >=1.2pt, shorten <=1.2pt] (6.217,1.463) -- (6.948,1.463);
\node[font=\ti, text=ink!50, inner sep=0pt, anchor=base] at (6.582,1.563) {$S{=}0$};
\node[circle, draw=ink, fill=white, line width=0.4pt, inner sep=0pt, minimum size=3.4pt] at (5.022,1.463) {};
\node[circle, draw=ink, fill=white, line width=0.4pt, inner sep=0pt, minimum size=3.4pt] at (6.217,1.463) {};
\draw[ink!20, line width=1.3pt, shorten >=1.2pt, shorten <=1.2pt] (6.948,1.463) -- (7.678,1.463);
\draw[ink!20, line width=1.3pt, shorten >=1.2pt, shorten <=1.2pt] (7.678,1.463) -- (8.050,1.463);
\node[circle, draw=ink!35, fill=white, line width=0.4pt, inner sep=0pt, minimum size=3.4pt] at (7.678,1.463) {};
\node[rectangle, draw=ckd, fill=ck, line width=0.4pt, inner sep=0pt, minimum size=3.8pt] at (4.291,1.463) {};
\node[rectangle, draw=ckd, fill=ck, line width=0.4pt, inner sep=0pt, minimum size=3.8pt] at (6.948,1.463) {};
\draw[->, ink, line width=0.45pt] (2.100,1.000) -- (8.170,1.000) node[right, font=\sm] {$t$};
\draw[ink, line width=0.45pt] (2.366,1.000) -- (2.366,0.930) node[below, font=\sm, inner sep=1pt] {0};
\draw[ink, line width=0.45pt] (5.022,1.000) -- (5.022,0.930) node[below, font=\sm, inner sep=1pt] {$T_\mathrm{sw}$};
\draw[ink, line width=0.45pt] (7.678,1.000) -- (7.678,0.930) node[below, font=\sm, inner sep=1pt] {$2T_\mathrm{sw}$};
\draw[rule, line width=0.4pt] (0.10,0.440) -- (8.68,0.440);
\node[font=\bd\bfseries, anchor=north] at (2.190,0.360) {Residual generation};
\node[font=\sm, anchor=north] at (2.190,-0.030) {$\mathbf{r}_n = F(\mathbf{x}_n) - \mathbf{x}_{n+1}$};
\node[font=\bd\bfseries, anchor=north] at (6.625,0.360) {Common form};
\node[font=\sm, anchor=north] at (6.625,-0.030) {every interval is one affine map};
\draw[rule, line width=0.4pt] (4.415,0.320) -- (4.415,-8.710);
\node[font=\bd, anchor=north west, text=spd] at (0.100,-0.540) {switching-point: one step};
\draw[ink!70, line width=0.7pt, line join=round] (0.280,-2.155) -- (0.289,-2.158) -- (0.297,-2.160) -- (0.306,-2.163) -- (0.314,-2.165) -- (0.323,-2.168) -- (0.332,-2.171) -- (0.340,-2.173) -- (0.349,-2.176) -- (0.357,-2.178) -- (0.366,-2.181) -- (0.375,-2.183) -- (0.383,-2.186) -- (0.392,-2.189) -- (0.400,-2.191) -- (0.409,-2.194) -- (0.418,-2.196) -- (0.426,-2.199) -- (0.435,-2.201) -- (0.443,-2.204) -- (0.452,-2.207) -- (0.461,-2.209) -- (0.469,-2.212) -- (0.478,-2.214) -- (0.486,-2.217) -- (0.495,-2.219) -- (0.504,-2.222) -- (0.512,-2.225) -- (0.521,-2.227) -- (0.529,-2.230) -- (0.538,-2.232) -- (0.546,-2.235) -- (0.555,-2.237) -- (0.564,-2.240) -- (0.572,-2.243) -- (0.581,-2.245) -- (0.589,-2.248) -- (0.598,-2.250) -- (0.607,-2.253) -- (0.615,-2.256) -- (0.624,-2.258) -- (0.632,-2.261) -- (0.641,-2.263) -- (0.650,-2.266) -- (0.658,-2.268) -- (0.667,-2.271) -- (0.675,-2.274) -- (0.684,-2.276) -- (0.693,-2.279) -- (0.701,-2.281) -- (0.710,-2.284) -- (0.718,-2.286) -- (0.727,-2.289) -- (0.736,-2.292) -- (0.744,-2.294) -- (0.753,-2.297) -- (0.761,-2.299) -- (0.770,-2.302) -- (0.779,-2.304) -- (0.787,-2.307) -- (0.796,-2.310) -- (0.804,-2.312) -- (0.813,-2.315) -- (0.822,-2.317) -- (0.830,-2.320) -- (0.839,-2.322) -- (0.847,-2.325) -- (0.856,-2.328) -- (0.865,-2.330) -- (0.873,-2.333) -- (0.882,-2.335) -- (0.890,-2.338) -- (0.899,-2.335) -- (0.908,-2.332) -- (0.916,-2.329) -- (0.925,-2.326) -- (0.933,-2.322) -- (0.942,-2.319) -- (0.951,-2.316) -- (0.959,-2.313) -- (0.968,-2.310) -- (0.976,-2.307) -- (0.985,-2.304) -- (0.994,-2.300) -- (1.002,-2.297) -- (1.011,-2.294) -- (1.019,-2.291) -- (1.028,-2.288) -- (1.036,-2.285) -- (1.045,-2.282) -- (1.054,-2.278) -- (1.062,-2.275) -- (1.071,-2.272) -- (1.079,-2.269) -- (1.088,-2.266) -- (1.097,-2.263) -- (1.105,-2.260) -- (1.114,-2.256) -- (1.122,-2.253) -- (1.131,-2.250) -- (1.140,-2.247) -- (1.148,-2.244) -- (1.157,-2.241) -- (1.165,-2.238) -- (1.174,-2.234) -- (1.183,-2.231) -- (1.191,-2.228) -- (1.200,-2.225) -- (1.208,-2.222) -- (1.217,-2.219) -- (1.226,-2.215) -- (1.234,-2.212) -- (1.243,-2.209) -- (1.251,-2.206) -- (1.260,-2.203) -- (1.269,-2.200) -- (1.277,-2.197) -- (1.286,-2.193) -- (1.294,-2.190) -- (1.303,-2.187) -- (1.312,-2.184) -- (1.320,-2.181) -- (1.329,-2.178) -- (1.337,-2.175) -- (1.346,-2.171) -- (1.355,-2.168) -- (1.363,-2.165) -- (1.372,-2.162) -- (1.380,-2.159) -- (1.389,-2.156) -- (1.398,-2.153) -- (1.406,-2.149) -- (1.415,-2.146) -- (1.423,-2.143) -- (1.432,-2.140) -- (1.441,-2.137) -- (1.449,-2.134) -- (1.458,-2.130) -- (1.466,-2.127) -- (1.475,-2.124) -- (1.484,-2.121) -- (1.492,-2.118) -- (1.501,-2.115) -- (1.509,-2.112) -- (1.518,-2.108) -- (1.526,-2.105) -- (1.535,-2.102) -- (1.544,-2.099) -- (1.552,-2.096) -- (1.561,-2.093) -- (1.569,-2.090) -- (1.578,-2.086) -- (1.587,-2.083) -- (1.595,-2.080) -- (1.604,-2.077) -- (1.612,-2.074) -- (1.621,-2.071) -- (1.630,-2.068) -- (1.638,-2.064) -- (1.647,-2.061) -- (1.655,-2.058) -- (1.664,-2.055) -- (1.673,-2.052) -- (1.681,-2.049) -- (1.690,-2.046) -- (1.698,-2.042) -- (1.707,-2.039) -- (1.716,-2.036) -- (1.724,-2.033) -- (1.733,-2.030) -- (1.741,-2.027) -- (1.750,-2.023) -- (1.759,-2.020) -- (1.767,-2.017) -- (1.776,-2.014) -- (1.784,-2.011) -- (1.793,-2.008) -- (1.802,-2.005) -- (1.810,-2.001) -- (1.819,-1.998) -- (1.827,-1.995) -- (1.836,-1.992) -- (1.845,-1.989) -- (1.853,-1.986) -- (1.862,-1.983) -- (1.870,-1.979) -- (1.879,-1.976) -- (1.888,-1.973) -- (1.896,-1.970) -- (1.905,-1.967) -- (1.913,-1.964) -- (1.922,-1.961) -- (1.931,-1.957) -- (1.939,-1.954) -- (1.948,-1.951) -- (1.956,-1.948) -- (1.965,-1.945) -- (1.974,-1.942) -- (1.982,-1.938) -- (1.991,-1.935) -- (1.999,-1.932) -- (2.008,-1.929) -- (2.016,-1.926) -- (2.025,-1.923) -- (2.034,-1.920) -- (2.042,-1.916) -- (2.051,-1.913) -- (2.059,-1.910) -- (2.068,-1.907) -- (2.077,-1.904) -- (2.085,-1.901) -- (2.094,-1.898) -- (2.102,-1.894) -- (2.111,-1.891) -- (2.120,-1.888) -- (2.128,-1.885) -- (2.137,-1.882) -- (2.145,-1.879) -- (2.154,-1.876) -- (2.163,-1.872) -- (2.171,-1.869) -- (2.180,-1.866) -- (2.188,-1.863) -- (2.197,-1.860) -- (2.206,-1.857) -- (2.214,-1.853) -- (2.223,-1.850) -- (2.231,-1.847) -- (2.240,-1.844) -- (2.249,-1.841) -- (2.257,-1.838) -- (2.266,-1.835) -- (2.274,-1.831) -- (2.283,-1.828) -- (2.292,-1.825) -- (2.300,-1.822) -- (2.309,-1.819) -- (2.317,-1.816) -- (2.326,-1.813) -- (2.335,-1.809) -- (2.343,-1.806) -- (2.352,-1.803) -- (2.360,-1.800) -- (2.369,-1.797) -- (2.378,-1.794) -- (2.386,-1.791) -- (2.395,-1.787) -- (2.403,-1.784) -- (2.412,-1.781) -- (2.421,-1.778) -- (2.429,-1.775) -- (2.438,-1.772) -- (2.446,-1.769) -- (2.455,-1.765) -- (2.464,-1.762) -- (2.472,-1.759) -- (2.481,-1.756) -- (2.489,-1.753) -- (2.498,-1.750) -- (2.506,-1.746) -- (2.515,-1.743) -- (2.524,-1.740) -- (2.532,-1.737) -- (2.541,-1.734) -- (2.549,-1.731) -- (2.558,-1.728) -- (2.567,-1.724) -- (2.575,-1.721) -- (2.584,-1.718) -- (2.592,-1.715) -- (2.601,-1.712) -- (2.610,-1.709) -- (2.618,-1.706) -- (2.627,-1.702) -- (2.635,-1.699) -- (2.644,-1.696) -- (2.653,-1.693) -- (2.661,-1.690) -- (2.670,-1.687) -- (2.678,-1.684) -- (2.687,-1.680) -- (2.696,-1.677) -- (2.704,-1.674) -- (2.713,-1.671) -- (2.721,-1.668) -- (2.730,-1.665) -- (2.739,-1.661) -- (2.747,-1.658) -- (2.756,-1.655) -- (2.764,-1.652) -- (2.773,-1.649) -- (2.782,-1.646) -- (2.790,-1.643) -- (2.799,-1.639) -- (2.807,-1.636) -- (2.816,-1.633) -- (2.825,-1.630) -- (2.833,-1.627) -- (2.842,-1.624) -- (2.850,-1.621) -- (2.859,-1.617) -- (2.868,-1.614) -- (2.876,-1.611) -- (2.885,-1.608) -- (2.893,-1.605) -- (2.902,-1.602) -- (2.911,-1.599) -- (2.919,-1.595) -- (2.928,-1.592) -- (2.936,-1.589) -- (2.945,-1.586) -- (2.954,-1.583) -- (2.962,-1.580) -- (2.971,-1.577) -- (2.979,-1.573) -- (2.988,-1.570) -- (2.996,-1.567) -- (3.005,-1.564) -- (3.014,-1.566) -- (3.022,-1.569) -- (3.031,-1.572) -- (3.039,-1.574) -- (3.048,-1.577) -- (3.057,-1.579) -- (3.065,-1.582) -- (3.074,-1.584) -- (3.082,-1.587) -- (3.091,-1.590) -- (3.100,-1.592) -- (3.108,-1.595) -- (3.117,-1.597) -- (3.125,-1.600) -- (3.134,-1.602) -- (3.143,-1.605) -- (3.151,-1.608) -- (3.160,-1.610) -- (3.168,-1.613) -- (3.177,-1.615) -- (3.186,-1.618) -- (3.194,-1.620) -- (3.203,-1.623) -- (3.211,-1.626) -- (3.220,-1.628) -- (3.229,-1.631) -- (3.237,-1.633) -- (3.246,-1.636) -- (3.254,-1.639) -- (3.263,-1.641) -- (3.272,-1.644) -- (3.280,-1.646) -- (3.289,-1.649) -- (3.297,-1.651) -- (3.306,-1.654) -- (3.315,-1.657) -- (3.323,-1.659) -- (3.332,-1.662) -- (3.340,-1.664) -- (3.349,-1.667) -- (3.358,-1.669) -- (3.366,-1.672) -- (3.375,-1.675) -- (3.383,-1.677) -- (3.392,-1.680) -- (3.401,-1.682) -- (3.409,-1.685) -- (3.418,-1.687) -- (3.426,-1.690) -- (3.435,-1.693) -- (3.444,-1.695) -- (3.452,-1.698) -- (3.461,-1.700) -- (3.469,-1.703) -- (3.478,-1.705) -- (3.486,-1.708) -- (3.495,-1.711) -- (3.504,-1.713) -- (3.512,-1.716) -- (3.521,-1.718) -- (3.529,-1.721) -- (3.538,-1.724) -- (3.547,-1.726) -- (3.555,-1.729) -- (3.564,-1.731) -- (3.572,-1.734) -- (3.581,-1.736) -- (3.590,-1.739) -- (3.598,-1.742) -- (3.607,-1.744) -- (3.615,-1.747) -- (3.624,-1.749) -- (3.633,-1.752) -- (3.641,-1.754) -- (3.650,-1.757) -- (3.658,-1.760) -- (3.667,-1.762) -- (3.676,-1.765) -- (3.684,-1.767) -- (3.693,-1.770) -- (3.701,-1.772) -- (3.710,-1.775);
\node[circle, draw=spd, fill=sp, minimum size=4.4pt, line width=0.5pt, inner sep=0pt] (xn) at (0.891,-2.299) {};
\node[circle, draw=spd, fill=sp, minimum size=4.4pt, line width=0.5pt, inner sep=0pt] (xo) at (3.005,-1.548) {};
\node[circle, draw=spd, fill=white, minimum size=4.0pt, line width=0.5pt, inner sep=0pt] (xp) at (3.005,-1.285) {};
\draw[->, opon, line width=0.7pt, shorten <=1.5pt, shorten >=1.5pt] (xn) to[bend left=36] node[pos=0.5, above left, font=\sm, text=opon, inner sep=0.5pt] {$F(\cdot\,;1)$} (xp);
\node[font=\sm, anchor=north west, inner sep=1pt] at (xn.south east) {$\mathbf{x}_n$};
\node[font=\sm, anchor=north, inner sep=1pt, yshift=-3.2pt, xshift=1.5pt] at (xo.south) {$\mathbf{x}_{n+1}$};
\node[font=\sm, anchor=south west, inner sep=1pt] at (xp.north east) {$\hat{\mathbf{x}}_{n+1}$};
\draw[res, line width=0.6pt] (3.105,-1.285) -- (3.155,-1.285) -- (3.155,-1.548) -- (3.105,-1.548);
\node[font=\sm, text=res, anchor=west, inner sep=1pt] at (3.155,-1.417) {$\mathbf{r}_n$};
\draw[ink, line width=0.5pt] (0.280,-3.200) -- (0.891,-3.200) -- (0.891,-2.980) -- (3.005,-2.980) -- (3.005,-3.200) -- (3.710,-3.200);
\draw[opon, line width=0.4pt, {Stealth[length=2.0pt,width=1.8pt]}-{Stealth[length=2.0pt,width=1.8pt]}] (0.891,-2.840) -- (3.005,-2.840) node[midway, above, font=\sm, text=opon, inner sep=0.8pt] {$\Delta t_n$};
\draw[ink!45, line width=0.4pt] (0.891,-2.890) -- (0.891,-2.790);
\draw[ink!45, line width=0.4pt] (3.005,-2.890) -- (3.005,-2.790);
\node[circle, draw=spd, fill=sp, minimum size=4.4pt, line width=0.5pt, inner sep=0pt] (c0) at (4.820,-1.540) {};
\node[font=\sm, anchor=north, inner sep=0pt] at (4.820,-1.710) {$\mathbf{x}_n$};
\node[circle, draw=spd, fill=white, minimum size=4.0pt, line width=0.5pt, inner sep=0pt] (c1) at (8.250,-1.540) {};
\node[font=\sm, anchor=north, inner sep=0pt] at (8.250,-1.710) {$\hat{\mathbf{x}}_{n+1}$};
\draw[->, opon, line width=0.7pt, shorten <=1.6pt, shorten >=1.6pt] (c0) to[bend left=30] node[midway, above, font=\sm, text=opon, inner sep=1pt] {$\mathbf{J}_{n}$} (c1);
\node[font=\ti, text=opon, anchor=base, inner sep=0pt] at (6.535,-1.550) {$S{=}1$};
\node[font=\ti, anchor=north, align=center, text=spd] at (6.625,-2.240) {$\mathbf{J}_n$, $\mathbf{c}_n$ of one RK4 step~\eqref{eq:rk4_affine}};
\node[font=\bd, anchor=north west, text=cpd] at (0.100,-3.280) {one per dwell: two sub-steps};
\draw[ink!70, line width=0.7pt, line join=round] (0.280,-4.906) -- (0.289,-4.903) -- (0.297,-4.899) -- (0.306,-4.896) -- (0.314,-4.893) -- (0.323,-4.890) -- (0.332,-4.886) -- (0.340,-4.883) -- (0.349,-4.880) -- (0.357,-4.877) -- (0.366,-4.873) -- (0.375,-4.870) -- (0.383,-4.867) -- (0.392,-4.863) -- (0.400,-4.860) -- (0.409,-4.857) -- (0.418,-4.854) -- (0.426,-4.850) -- (0.435,-4.847) -- (0.443,-4.844) -- (0.452,-4.840) -- (0.461,-4.837) -- (0.469,-4.834) -- (0.478,-4.831) -- (0.486,-4.827) -- (0.495,-4.824) -- (0.504,-4.821) -- (0.512,-4.818) -- (0.521,-4.814) -- (0.529,-4.811) -- (0.538,-4.808) -- (0.546,-4.804) -- (0.555,-4.801) -- (0.564,-4.798) -- (0.572,-4.795) -- (0.581,-4.791) -- (0.589,-4.788) -- (0.598,-4.785) -- (0.607,-4.781) -- (0.615,-4.778) -- (0.624,-4.775) -- (0.632,-4.772) -- (0.641,-4.768) -- (0.650,-4.765) -- (0.658,-4.762) -- (0.667,-4.759) -- (0.675,-4.755) -- (0.684,-4.752) -- (0.693,-4.749) -- (0.701,-4.745) -- (0.710,-4.742) -- (0.718,-4.739) -- (0.727,-4.736) -- (0.736,-4.732) -- (0.744,-4.729) -- (0.753,-4.726) -- (0.761,-4.723) -- (0.770,-4.719) -- (0.779,-4.716) -- (0.787,-4.713) -- (0.796,-4.709) -- (0.804,-4.706) -- (0.813,-4.703) -- (0.822,-4.700) -- (0.830,-4.696) -- (0.839,-4.693) -- (0.847,-4.690) -- (0.856,-4.686) -- (0.865,-4.683) -- (0.873,-4.680) -- (0.882,-4.677) -- (0.890,-4.673) -- (0.899,-4.670) -- (0.908,-4.667) -- (0.916,-4.664) -- (0.925,-4.660) -- (0.933,-4.657) -- (0.942,-4.654) -- (0.951,-4.650) -- (0.959,-4.647) -- (0.968,-4.644) -- (0.976,-4.641) -- (0.985,-4.637) -- (0.994,-4.634) -- (1.002,-4.631) -- (1.011,-4.627) -- (1.019,-4.624) -- (1.028,-4.621) -- (1.036,-4.618) -- (1.045,-4.614) -- (1.054,-4.611) -- (1.062,-4.608) -- (1.071,-4.605) -- (1.079,-4.601) -- (1.088,-4.598) -- (1.097,-4.595) -- (1.105,-4.591) -- (1.114,-4.588) -- (1.122,-4.585) -- (1.131,-4.582) -- (1.140,-4.578) -- (1.148,-4.575) -- (1.157,-4.572) -- (1.165,-4.568) -- (1.174,-4.565) -- (1.183,-4.562) -- (1.191,-4.559) -- (1.200,-4.555) -- (1.208,-4.552) -- (1.217,-4.549) -- (1.226,-4.546) -- (1.234,-4.542) -- (1.243,-4.539) -- (1.251,-4.536) -- (1.260,-4.532) -- (1.269,-4.529) -- (1.277,-4.526) -- (1.286,-4.523) -- (1.294,-4.519) -- (1.303,-4.516) -- (1.312,-4.513) -- (1.320,-4.510) -- (1.329,-4.506) -- (1.337,-4.503) -- (1.346,-4.500) -- (1.355,-4.496) -- (1.363,-4.493) -- (1.372,-4.490) -- (1.380,-4.487) -- (1.389,-4.483) -- (1.398,-4.480) -- (1.406,-4.477) -- (1.415,-4.473) -- (1.423,-4.470) -- (1.432,-4.467) -- (1.441,-4.464) -- (1.449,-4.460) -- (1.458,-4.457) -- (1.466,-4.454) -- (1.475,-4.451) -- (1.484,-4.447) -- (1.492,-4.444) -- (1.501,-4.441) -- (1.509,-4.437) -- (1.518,-4.434) -- (1.526,-4.431) -- (1.535,-4.428) -- (1.544,-4.424) -- (1.552,-4.421) -- (1.561,-4.418) -- (1.569,-4.414) -- (1.578,-4.411) -- (1.587,-4.408) -- (1.595,-4.405) -- (1.604,-4.401) -- (1.612,-4.398) -- (1.621,-4.395) -- (1.630,-4.392) -- (1.638,-4.388) -- (1.647,-4.385) -- (1.655,-4.382) -- (1.664,-4.378) -- (1.673,-4.375) -- (1.681,-4.372) -- (1.690,-4.369) -- (1.698,-4.365) -- (1.707,-4.362) -- (1.716,-4.359) -- (1.724,-4.355) -- (1.733,-4.352) -- (1.741,-4.349) -- (1.750,-4.346) -- (1.759,-4.342) -- (1.767,-4.339) -- (1.776,-4.336) -- (1.784,-4.333) -- (1.793,-4.329) -- (1.802,-4.326) -- (1.810,-4.323) -- (1.819,-4.319) -- (1.827,-4.316) -- (1.836,-4.313) -- (1.845,-4.310) -- (1.853,-4.306) -- (1.862,-4.305) -- (1.870,-4.307) -- (1.879,-4.310) -- (1.888,-4.313) -- (1.896,-4.315) -- (1.905,-4.318) -- (1.913,-4.321) -- (1.922,-4.323) -- (1.931,-4.326) -- (1.939,-4.329) -- (1.948,-4.331) -- (1.956,-4.334) -- (1.965,-4.337) -- (1.974,-4.339) -- (1.982,-4.342) -- (1.991,-4.345) -- (1.999,-4.347) -- (2.008,-4.350) -- (2.016,-4.353) -- (2.025,-4.355) -- (2.034,-4.358) -- (2.042,-4.361) -- (2.051,-4.364) -- (2.059,-4.366) -- (2.068,-4.369) -- (2.077,-4.372) -- (2.085,-4.374) -- (2.094,-4.377) -- (2.102,-4.380) -- (2.111,-4.382) -- (2.120,-4.385) -- (2.128,-4.388) -- (2.137,-4.390) -- (2.145,-4.393) -- (2.154,-4.396) -- (2.163,-4.398) -- (2.171,-4.401) -- (2.180,-4.404) -- (2.188,-4.406) -- (2.197,-4.409) -- (2.206,-4.412) -- (2.214,-4.414) -- (2.223,-4.417) -- (2.231,-4.420) -- (2.240,-4.423) -- (2.249,-4.425) -- (2.257,-4.428) -- (2.266,-4.431) -- (2.274,-4.433) -- (2.283,-4.436) -- (2.292,-4.439) -- (2.300,-4.441) -- (2.309,-4.444) -- (2.317,-4.447) -- (2.326,-4.449) -- (2.335,-4.452) -- (2.343,-4.455) -- (2.352,-4.457) -- (2.360,-4.460) -- (2.369,-4.463) -- (2.378,-4.465) -- (2.386,-4.468) -- (2.395,-4.471) -- (2.403,-4.473) -- (2.412,-4.476) -- (2.421,-4.479) -- (2.429,-4.481) -- (2.438,-4.484) -- (2.446,-4.487) -- (2.455,-4.490) -- (2.464,-4.492) -- (2.472,-4.495) -- (2.481,-4.498) -- (2.489,-4.500) -- (2.498,-4.503) -- (2.506,-4.506) -- (2.515,-4.508) -- (2.524,-4.511) -- (2.532,-4.514) -- (2.541,-4.516) -- (2.549,-4.519) -- (2.558,-4.522) -- (2.567,-4.524) -- (2.575,-4.527) -- (2.584,-4.530) -- (2.592,-4.532) -- (2.601,-4.535) -- (2.610,-4.538) -- (2.618,-4.540) -- (2.627,-4.543) -- (2.635,-4.546) -- (2.644,-4.549) -- (2.653,-4.551) -- (2.661,-4.554) -- (2.670,-4.557) -- (2.678,-4.559) -- (2.687,-4.562) -- (2.696,-4.565) -- (2.704,-4.567) -- (2.713,-4.570) -- (2.721,-4.573) -- (2.730,-4.575) -- (2.739,-4.578) -- (2.747,-4.581) -- (2.756,-4.583) -- (2.764,-4.586) -- (2.773,-4.589) -- (2.782,-4.591) -- (2.790,-4.594) -- (2.799,-4.597) -- (2.807,-4.599) -- (2.816,-4.602) -- (2.825,-4.605) -- (2.833,-4.608) -- (2.842,-4.610) -- (2.850,-4.613) -- (2.859,-4.616) -- (2.868,-4.618) -- (2.876,-4.621) -- (2.885,-4.624) -- (2.893,-4.626) -- (2.902,-4.629) -- (2.911,-4.632) -- (2.919,-4.634) -- (2.928,-4.637) -- (2.936,-4.640) -- (2.945,-4.642) -- (2.954,-4.645) -- (2.962,-4.648) -- (2.971,-4.650) -- (2.979,-4.653) -- (2.988,-4.656) -- (2.996,-4.658) -- (3.005,-4.661) -- (3.014,-4.664) -- (3.022,-4.667) -- (3.031,-4.669) -- (3.039,-4.672) -- (3.048,-4.675) -- (3.057,-4.677) -- (3.065,-4.680) -- (3.074,-4.683) -- (3.082,-4.685) -- (3.091,-4.688) -- (3.100,-4.691) -- (3.108,-4.693) -- (3.117,-4.696) -- (3.125,-4.699) -- (3.134,-4.701) -- (3.143,-4.704) -- (3.151,-4.707) -- (3.160,-4.709) -- (3.168,-4.712) -- (3.177,-4.715) -- (3.186,-4.717) -- (3.194,-4.720) -- (3.203,-4.723) -- (3.211,-4.725) -- (3.220,-4.728) -- (3.229,-4.731) -- (3.237,-4.734) -- (3.246,-4.736) -- (3.254,-4.739) -- (3.263,-4.742) -- (3.272,-4.744) -- (3.280,-4.747) -- (3.289,-4.750) -- (3.297,-4.752) -- (3.306,-4.755) -- (3.315,-4.758) -- (3.323,-4.760) -- (3.332,-4.763) -- (3.340,-4.766) -- (3.349,-4.768) -- (3.358,-4.771) -- (3.366,-4.774) -- (3.375,-4.776) -- (3.383,-4.779) -- (3.392,-4.782) -- (3.401,-4.784) -- (3.409,-4.787) -- (3.418,-4.790) -- (3.426,-4.793) -- (3.435,-4.795) -- (3.444,-4.798) -- (3.452,-4.801) -- (3.461,-4.803) -- (3.469,-4.806) -- (3.478,-4.809) -- (3.486,-4.811) -- (3.495,-4.814) -- (3.504,-4.817) -- (3.512,-4.819) -- (3.521,-4.822) -- (3.529,-4.825) -- (3.538,-4.827) -- (3.547,-4.830) -- (3.555,-4.833) -- (3.564,-4.835) -- (3.572,-4.838) -- (3.581,-4.841) -- (3.590,-4.843) -- (3.598,-4.846) -- (3.607,-4.849) -- (3.615,-4.852) -- (3.624,-4.854) -- (3.633,-4.857) -- (3.641,-4.860) -- (3.650,-4.862) -- (3.658,-4.865) -- (3.667,-4.868) -- (3.676,-4.870) -- (3.684,-4.873) -- (3.693,-4.876) -- (3.701,-4.878) -- (3.710,-4.881);
\node[rectangle, draw=cpd, fill=cp, minimum size=4.0pt, line width=0.5pt, inner sep=0pt] (xn) at (0.844,-4.668) {};
\node[circle, draw=cpd, fill=cpd!18, minimum size=3.4pt, line width=0.5pt, inner sep=0pt] (xs0) at (1.860,-4.265) {};
\node[rectangle, draw=cpd, fill=cp, minimum size=4.0pt, line width=0.5pt, inner sep=0pt] (xo) at (3.101,-4.722) {};
\node[rectangle, draw=cpd, fill=white, minimum size=3.8pt, line width=0.5pt, inner sep=0pt] (xp) at (3.101,-4.521) {};
\draw[->, opon, line width=0.7pt, shorten <=1.5pt, shorten >=1.5pt] (xn) to[bend left=52] node[pos=0.5, above left, font=\sm, text=opon, inner sep=0.5pt] {$F(\cdot\,;1)$} (xs0);
\draw[->, opoff, line width=0.7pt, shorten <=1.5pt, shorten >=1.5pt] (xs0) to[bend left=52] node[pos=0.5, above, font=\sm, text=opoff, inner sep=0.5pt] {$F(\cdot\,;0)$} (xp);
\node[font=\sm, anchor=north west, inner sep=1pt] at (xn.south east) {$\mathbf{x}_n$};
\node[font=\sm, anchor=north east, inner sep=1pt] at (xo.south west) {$\mathbf{x}_{n+1}$};
\node[font=\sm, anchor=south west, inner sep=1pt] at (xp.north east) {$\hat{\mathbf{x}}_{n+1}$};
\draw[res, line width=0.6pt] (3.201,-4.521) -- (3.251,-4.521) -- (3.251,-4.722) -- (3.201,-4.722);
\node[font=\sm, text=res, anchor=west, inner sep=1pt] at (3.251,-4.621) {$\mathbf{r}_n$};
\draw[ink, line width=0.5pt] (0.280,-5.720) -- (1.860,-5.720) -- (1.860,-5.940) -- (3.710,-5.940);
\draw[opon, line width=0.4pt, {Stealth[length=2.0pt,width=1.8pt]}-{Stealth[length=2.0pt,width=1.8pt]}] (0.844,-5.580) -- (1.860,-5.580) node[midway, above, font=\sm, text=opon, inner sep=0.8pt] {$\Delta t_{n,1}$};
\draw[opoff, line width=0.4pt, {Stealth[length=2.0pt,width=1.8pt]}-{Stealth[length=2.0pt,width=1.8pt]}] (1.860,-5.580) -- (3.101,-5.580) node[midway, above, font=\sm, text=opoff, inner sep=0.8pt] {$\Delta t_{n,2}$};
\draw[ink!45, line width=0.4pt] (0.844,-5.630) -- (0.844,-5.530);
\draw[ink!45, line width=0.4pt] (1.860,-5.630) -- (1.860,-5.530);
\draw[ink!45, line width=0.4pt] (3.101,-5.630) -- (3.101,-5.530);
\node[rectangle, draw=cpd, fill=cp, minimum size=4.0pt, line width=0.5pt, inner sep=0pt] (c0) at (4.820,-4.280) {};
\node[font=\sm, anchor=north, inner sep=0pt] at (4.820,-4.450) {$\mathbf{x}_n$};
\node[circle, draw=ink, fill=white, minimum size=3.4pt, line width=0.5pt, inner sep=0pt] (c1) at (6.535,-4.280) {};
\node[font=\sm, anchor=north, inner sep=0pt] at (6.535,-4.450) {$\mathbf{x}(t_{s})$};
\node[rectangle, draw=cpd, fill=white, minimum size=3.8pt, line width=0.5pt, inner sep=0pt] (c2) at (8.250,-4.280) {};
\node[font=\sm, anchor=north, inner sep=0pt] at (8.250,-4.450) {$\hat{\mathbf{x}}_{n+1}$};
\draw[->, opon, line width=0.7pt, shorten <=1.6pt, shorten >=1.6pt] (c0) to[bend left=44] node[midway, above, font=\sm, text=opon, inner sep=1pt] {$\mathbf{J}_{n,1}$} (c1);
\node[font=\ti, text=opon, anchor=base, inner sep=0pt] at (5.678,-4.290) {$S{=}1$};
\draw[->, opoff, line width=0.7pt, shorten <=1.6pt, shorten >=1.6pt] (c1) to[bend left=44] node[midway, above, font=\sm, text=opoff, inner sep=1pt] {$\mathbf{J}_{n,2}$} (c2);
\node[font=\ti, text=opoff, anchor=base, inner sep=0pt] at (7.393,-4.290) {$S{=}0$};
\node[font=\ti, anchor=north, align=center, text=cpd] at (6.625,-4.980) {$\mathbf{J}_n = \mathbf{J}_{n,2}\mathbf{J}_{n,1}$,\\$\mathbf{c}_n = \mathbf{J}_{n,2}\mathbf{c}_{n,1} + \mathbf{c}_{n,2}$~\eqref{eq:centre_point_step}};
\draw[rule!60, line width=0.3pt, dash pattern=on 1pt off 1pt] (0.10,-3.260) -- (8.68,-3.260);
\node[font=\bd, anchor=north west, text=ckd] at (0.100,-6.020) {one per period: three sub-steps};
\draw[ink!70, line width=0.7pt, line join=round] (0.280,-7.283) -- (0.289,-7.287) -- (0.297,-7.292) -- (0.306,-7.296) -- (0.314,-7.300) -- (0.323,-7.305) -- (0.332,-7.309) -- (0.340,-7.313) -- (0.349,-7.317) -- (0.357,-7.322) -- (0.366,-7.326) -- (0.375,-7.330) -- (0.383,-7.334) -- (0.392,-7.339) -- (0.400,-7.343) -- (0.409,-7.347) -- (0.418,-7.351) -- (0.426,-7.356) -- (0.435,-7.360) -- (0.443,-7.364) -- (0.452,-7.369) -- (0.461,-7.373) -- (0.469,-7.377) -- (0.478,-7.381) -- (0.486,-7.386) -- (0.495,-7.390) -- (0.504,-7.394) -- (0.512,-7.398) -- (0.521,-7.403) -- (0.529,-7.407) -- (0.538,-7.411) -- (0.546,-7.415) -- (0.555,-7.420) -- (0.564,-7.424) -- (0.572,-7.428) -- (0.581,-7.433) -- (0.589,-7.437) -- (0.598,-7.441) -- (0.607,-7.445) -- (0.615,-7.450) -- (0.624,-7.454) -- (0.632,-7.458) -- (0.641,-7.462) -- (0.650,-7.467) -- (0.658,-7.471) -- (0.667,-7.475) -- (0.675,-7.480) -- (0.684,-7.484) -- (0.693,-7.488) -- (0.701,-7.492) -- (0.710,-7.497) -- (0.718,-7.501) -- (0.727,-7.505) -- (0.736,-7.509) -- (0.744,-7.514) -- (0.753,-7.518) -- (0.761,-7.522) -- (0.770,-7.526) -- (0.779,-7.531) -- (0.787,-7.535) -- (0.796,-7.539) -- (0.804,-7.544) -- (0.813,-7.548) -- (0.822,-7.552) -- (0.830,-7.556) -- (0.839,-7.561) -- (0.847,-7.565) -- (0.856,-7.569) -- (0.865,-7.573) -- (0.873,-7.578) -- (0.882,-7.582) -- (0.890,-7.586) -- (0.899,-7.591) -- (0.908,-7.595) -- (0.916,-7.599) -- (0.925,-7.603) -- (0.933,-7.608) -- (0.942,-7.612) -- (0.951,-7.616) -- (0.959,-7.620) -- (0.968,-7.625) -- (0.976,-7.629) -- (0.985,-7.633) -- (0.994,-7.637) -- (1.002,-7.642) -- (1.011,-7.646) -- (1.019,-7.650) -- (1.028,-7.655) -- (1.036,-7.659) -- (1.045,-7.663) -- (1.054,-7.667) -- (1.062,-7.672) -- (1.071,-7.676) -- (1.079,-7.680) -- (1.088,-7.684) -- (1.097,-7.689) -- (1.105,-7.693) -- (1.114,-7.697) -- (1.122,-7.702) -- (1.131,-7.706) -- (1.140,-7.710) -- (1.148,-7.714) -- (1.157,-7.719) -- (1.165,-7.723) -- (1.174,-7.727) -- (1.183,-7.731) -- (1.191,-7.736) -- (1.200,-7.740) -- (1.208,-7.744) -- (1.217,-7.748) -- (1.226,-7.753) -- (1.234,-7.757) -- (1.243,-7.761) -- (1.251,-7.766) -- (1.260,-7.770) -- (1.269,-7.774) -- (1.277,-7.778) -- (1.286,-7.783) -- (1.294,-7.787) -- (1.303,-7.791) -- (1.312,-7.795) -- (1.320,-7.800) -- (1.329,-7.804) -- (1.337,-7.808) -- (1.346,-7.812) -- (1.355,-7.817) -- (1.363,-7.814) -- (1.372,-7.809) -- (1.380,-7.804) -- (1.389,-7.799) -- (1.398,-7.794) -- (1.406,-7.788) -- (1.415,-7.783) -- (1.423,-7.778) -- (1.432,-7.773) -- (1.441,-7.767) -- (1.449,-7.762) -- (1.458,-7.757) -- (1.466,-7.752) -- (1.475,-7.747) -- (1.484,-7.741) -- (1.492,-7.736) -- (1.501,-7.731) -- (1.509,-7.726) -- (1.518,-7.721) -- (1.526,-7.715) -- (1.535,-7.710) -- (1.544,-7.705) -- (1.552,-7.700) -- (1.561,-7.694) -- (1.569,-7.689) -- (1.578,-7.684) -- (1.587,-7.679) -- (1.595,-7.674) -- (1.604,-7.668) -- (1.612,-7.663) -- (1.621,-7.658) -- (1.630,-7.653) -- (1.638,-7.647) -- (1.647,-7.642) -- (1.655,-7.637) -- (1.664,-7.632) -- (1.673,-7.627) -- (1.681,-7.621) -- (1.690,-7.616) -- (1.698,-7.611) -- (1.707,-7.606) -- (1.716,-7.601) -- (1.724,-7.595) -- (1.733,-7.590) -- (1.741,-7.585) -- (1.750,-7.580) -- (1.759,-7.574) -- (1.767,-7.569) -- (1.776,-7.564) -- (1.784,-7.559) -- (1.793,-7.554) -- (1.802,-7.548) -- (1.810,-7.543) -- (1.819,-7.538) -- (1.827,-7.533) -- (1.836,-7.527) -- (1.845,-7.522) -- (1.853,-7.517) -- (1.862,-7.512) -- (1.870,-7.507) -- (1.879,-7.501) -- (1.888,-7.496) -- (1.896,-7.491) -- (1.905,-7.486) -- (1.913,-7.481) -- (1.922,-7.475) -- (1.931,-7.470) -- (1.939,-7.465) -- (1.948,-7.460) -- (1.956,-7.454) -- (1.965,-7.449) -- (1.974,-7.444) -- (1.982,-7.439) -- (1.991,-7.434) -- (1.999,-7.428) -- (2.008,-7.423) -- (2.016,-7.418) -- (2.025,-7.413) -- (2.034,-7.407) -- (2.042,-7.402) -- (2.051,-7.397) -- (2.059,-7.392) -- (2.068,-7.387) -- (2.077,-7.381) -- (2.085,-7.376) -- (2.094,-7.371) -- (2.102,-7.366) -- (2.111,-7.361) -- (2.120,-7.355) -- (2.128,-7.350) -- (2.137,-7.345) -- (2.145,-7.340) -- (2.154,-7.334) -- (2.163,-7.329) -- (2.171,-7.324) -- (2.180,-7.319) -- (2.188,-7.314) -- (2.197,-7.308) -- (2.206,-7.303) -- (2.214,-7.298) -- (2.223,-7.293) -- (2.231,-7.287) -- (2.240,-7.282) -- (2.249,-7.277) -- (2.257,-7.272) -- (2.266,-7.267) -- (2.274,-7.261) -- (2.283,-7.256) -- (2.292,-7.251) -- (2.300,-7.246) -- (2.309,-7.241) -- (2.317,-7.235) -- (2.326,-7.230) -- (2.335,-7.225) -- (2.343,-7.220) -- (2.352,-7.214) -- (2.360,-7.209) -- (2.369,-7.204) -- (2.378,-7.199) -- (2.386,-7.194) -- (2.395,-7.188) -- (2.403,-7.183) -- (2.412,-7.178) -- (2.421,-7.173) -- (2.429,-7.167) -- (2.438,-7.162) -- (2.446,-7.157) -- (2.455,-7.152) -- (2.464,-7.147) -- (2.472,-7.141) -- (2.481,-7.136) -- (2.489,-7.131) -- (2.498,-7.126) -- (2.506,-7.121) -- (2.515,-7.115) -- (2.524,-7.110) -- (2.532,-7.105) -- (2.541,-7.100) -- (2.549,-7.094) -- (2.558,-7.089) -- (2.567,-7.084) -- (2.575,-7.079) -- (2.584,-7.074) -- (2.592,-7.068) -- (2.601,-7.063) -- (2.610,-7.058) -- (2.618,-7.053) -- (2.627,-7.047) -- (2.635,-7.045) -- (2.644,-7.049) -- (2.653,-7.054) -- (2.661,-7.058) -- (2.670,-7.062) -- (2.678,-7.067) -- (2.687,-7.071) -- (2.696,-7.075) -- (2.704,-7.079) -- (2.713,-7.084) -- (2.721,-7.088) -- (2.730,-7.092) -- (2.739,-7.096) -- (2.747,-7.101) -- (2.756,-7.105) -- (2.764,-7.109) -- (2.773,-7.113) -- (2.782,-7.118) -- (2.790,-7.122) -- (2.799,-7.126) -- (2.807,-7.131) -- (2.816,-7.135) -- (2.825,-7.139) -- (2.833,-7.143) -- (2.842,-7.148) -- (2.850,-7.152) -- (2.859,-7.156) -- (2.868,-7.160) -- (2.876,-7.165) -- (2.885,-7.169) -- (2.893,-7.173) -- (2.902,-7.178) -- (2.911,-7.182) -- (2.919,-7.186) -- (2.928,-7.190) -- (2.936,-7.195) -- (2.945,-7.199) -- (2.954,-7.203) -- (2.962,-7.207) -- (2.971,-7.212) -- (2.979,-7.216) -- (2.988,-7.220) -- (2.996,-7.224) -- (3.005,-7.229) -- (3.014,-7.233) -- (3.022,-7.237) -- (3.031,-7.242) -- (3.039,-7.246) -- (3.048,-7.250) -- (3.057,-7.254) -- (3.065,-7.259) -- (3.074,-7.263) -- (3.082,-7.267) -- (3.091,-7.271) -- (3.100,-7.276) -- (3.108,-7.280) -- (3.117,-7.284) -- (3.125,-7.288) -- (3.134,-7.293) -- (3.143,-7.297) -- (3.151,-7.301) -- (3.160,-7.306) -- (3.168,-7.310) -- (3.177,-7.314) -- (3.186,-7.318) -- (3.194,-7.323) -- (3.203,-7.327) -- (3.211,-7.331) -- (3.220,-7.335) -- (3.229,-7.340) -- (3.237,-7.344) -- (3.246,-7.348) -- (3.254,-7.353) -- (3.263,-7.357) -- (3.272,-7.361) -- (3.280,-7.365) -- (3.289,-7.370) -- (3.297,-7.374) -- (3.306,-7.378) -- (3.315,-7.382) -- (3.323,-7.387) -- (3.332,-7.391) -- (3.340,-7.395) -- (3.349,-7.399) -- (3.358,-7.404) -- (3.366,-7.408) -- (3.375,-7.412) -- (3.383,-7.417) -- (3.392,-7.421) -- (3.401,-7.425) -- (3.409,-7.429) -- (3.418,-7.434) -- (3.426,-7.438) -- (3.435,-7.442) -- (3.444,-7.446) -- (3.452,-7.451) -- (3.461,-7.455) -- (3.469,-7.459) -- (3.478,-7.464) -- (3.486,-7.468) -- (3.495,-7.472) -- (3.504,-7.476) -- (3.512,-7.481) -- (3.521,-7.485) -- (3.529,-7.489) -- (3.538,-7.493) -- (3.547,-7.498) -- (3.555,-7.502) -- (3.564,-7.506) -- (3.572,-7.510) -- (3.581,-7.515) -- (3.590,-7.519) -- (3.598,-7.523) -- (3.607,-7.528) -- (3.615,-7.532) -- (3.624,-7.536) -- (3.633,-7.540) -- (3.641,-7.545) -- (3.650,-7.549) -- (3.658,-7.553) -- (3.667,-7.557) -- (3.676,-7.562) -- (3.684,-7.566) -- (3.693,-7.570) -- (3.701,-7.574) -- (3.710,-7.579);
\node[rectangle, draw=ckd, fill=ck, minimum size=4.0pt, line width=0.5pt, inner sep=0pt] (xn) at (0.578,-7.415) {};
\node[circle, draw=ckd, fill=ckd!18, minimum size=3.4pt, line width=0.5pt, inner sep=0pt] (xs0) at (1.357,-7.857) {};
\node[circle, draw=ckd, fill=ckd!18, minimum size=3.4pt, line width=0.5pt, inner sep=0pt] (xs1) at (2.633,-7.005) {};
\node[rectangle, draw=ckd, fill=ck, minimum size=4.0pt, line width=0.5pt, inner sep=0pt] (xo) at (3.412,-7.454) {};
\node[rectangle, draw=ckd, fill=white, minimum size=3.8pt, line width=0.5pt, inner sep=0pt] (xp) at (3.412,-7.230) {};
\draw[->, opoff, line width=0.7pt, shorten <=1.5pt, shorten >=1.5pt] (xn) to[bend left=-30] node[pos=0.5, below left, font=\sm, text=opoff, inner sep=0.5pt] {} (xs0);
\draw[->, opon, line width=0.7pt, shorten <=1.5pt, shorten >=1.5pt] (xs0) to[bend left=48] node[pos=0.5, above, font=\sm, text=opon, inner sep=0.5pt] {} (xs1);
\draw[->, opoff, line width=0.7pt, shorten <=1.5pt, shorten >=1.5pt] (xs1) to[bend left=48] node[pos=0.5, above, font=\sm, text=opoff, inner sep=0.5pt] {} (xp);
\node[font=\sm, anchor=south west, inner sep=1pt] at (xn.north east) {$\mathbf{x}_n$};
\node[font=\sm, anchor=north east, inner sep=1pt] at (xo.south west) {$\mathbf{x}_{n+1}$};
\node[font=\sm, anchor=south west, inner sep=1pt] at (xp.north east) {$\hat{\mathbf{x}}_{n+1}$};
\draw[res, line width=0.6pt] (3.512,-7.230) -- (3.562,-7.230) -- (3.562,-7.454) -- (3.512,-7.454);
\node[font=\sm, text=res, anchor=west, inner sep=1pt] at (3.562,-7.342) {$\mathbf{r}_n$};
\draw[ink, line width=0.5pt] (0.280,-8.680) -- (1.357,-8.680) -- (1.357,-8.460) -- (2.633,-8.460) -- (2.633,-8.680) -- (3.710,-8.680);
\draw[opoff, line width=0.4pt, {Stealth[length=2.0pt,width=1.8pt]}-{Stealth[length=2.0pt,width=1.8pt]}] (0.578,-8.320) -- (1.357,-8.320) node[midway, above, font=\sm, text=opoff, inner sep=0.8pt] {$\Delta t_{n,1}$};
\draw[opon, line width=0.4pt, {Stealth[length=2.0pt,width=1.8pt]}-{Stealth[length=2.0pt,width=1.8pt]}] (1.357,-8.320) -- (2.633,-8.320) node[midway, above, font=\sm, text=opon, inner sep=0.8pt] {$\Delta t_{n,2}$};
\draw[opoff, line width=0.4pt, {Stealth[length=2.0pt,width=1.8pt]}-{Stealth[length=2.0pt,width=1.8pt]}] (2.633,-8.320) -- (3.412,-8.320) node[midway, above, font=\sm, text=opoff, inner sep=0.8pt] {$\Delta t_{n,3}$};
\draw[ink!45, line width=0.4pt] (0.578,-8.370) -- (0.578,-8.270);
\draw[ink!45, line width=0.4pt] (1.357,-8.370) -- (1.357,-8.270);
\draw[ink!45, line width=0.4pt] (2.633,-8.370) -- (2.633,-8.270);
\draw[ink!45, line width=0.4pt] (3.412,-8.370) -- (3.412,-8.270);
\node[rectangle, draw=ckd, fill=ck, minimum size=4.0pt, line width=0.5pt, inner sep=0pt] (c0) at (4.820,-7.020) {};
\node[font=\sm, anchor=north, inner sep=0pt] at (4.820,-7.190) {$\mathbf{x}_n$};
\node[circle, draw=ink, fill=white, minimum size=3.4pt, line width=0.5pt, inner sep=0pt] (c1) at (5.963,-7.020) {};
\node[font=\sm, anchor=north, inner sep=0pt] at (5.963,-7.190) {$\mathbf{x}(t_{s1})$};
\node[circle, draw=ink, fill=white, minimum size=3.4pt, line width=0.5pt, inner sep=0pt] (c2) at (7.107,-7.020) {};
\node[font=\sm, anchor=north, inner sep=0pt] at (7.107,-7.190) {$\mathbf{x}(t_{s2})$};
\node[rectangle, draw=ckd, fill=white, minimum size=3.8pt, line width=0.5pt, inner sep=0pt] (c3) at (8.250,-7.020) {};
\node[font=\sm, anchor=north, inner sep=0pt] at (8.250,-7.190) {$\hat{\mathbf{x}}_{n+1}$};
\draw[->, opoff, line width=0.7pt, shorten <=1.6pt, shorten >=1.6pt] (c0) to[bend left=58] node[midway, above, font=\sm, text=opoff, inner sep=1pt] {$\mathbf{J}_{n,1}$} (c1);
\node[font=\ti, text=opoff, anchor=base, inner sep=0pt] at (5.392,-7.030) {$S{=}0$};
\draw[->, opon, line width=0.7pt, shorten <=1.6pt, shorten >=1.6pt] (c1) to[bend left=58] node[midway, above, font=\sm, text=opon, inner sep=1pt] {$\mathbf{J}_{n,2}$} (c2);
\node[font=\ti, text=opon, anchor=base, inner sep=0pt] at (6.535,-7.030) {$S{=}1$};
\draw[->, opoff, line width=0.7pt, shorten <=1.6pt, shorten >=1.6pt] (c2) to[bend left=58] node[midway, above, font=\sm, text=opoff, inner sep=1pt] {$\mathbf{J}_{n,3}$} (c3);
\node[font=\ti, text=opoff, anchor=base, inner sep=0pt] at (7.678,-7.030) {$S{=}0$};
\node[font=\ti, anchor=north, align=center, text=ckd] at (6.625,-7.720) {$\mathbf{J}_n = \mathbf{J}_{n,3}\mathbf{J}_{n,2}\mathbf{J}_{n,1}$,\\$\mathbf{c}_n = \mathbf{J}_{n,3}(\mathbf{J}_{n,2}\mathbf{c}_{n,1}\mkern1.5mu{+}\mkern1.5mu\mathbf{c}_{n,2})\mkern1.5mu{+}\mkern1.5mu\mathbf{c}_{n,3}$};
\draw[rule!60, line width=0.3pt, dash pattern=on 1pt off 1pt] (0.10,-6.000) -- (8.68,-6.000);
\node[draw=ink, line width=0.55pt, rounded corners=1.5pt, fill=ink!4, align=center, inner xsep=5pt, inner ysep=2.8pt] (m) at (4.39,-9.320) {$\hat{\mathbf{x}}_{n+1} = \mathbf{J}_n\,\mathbf{x}_n + \mathbf{c}_n$~\eqref{eq:forward_predictor}\\[-0.5pt]{\sm\color{mute}one predictor: the same residual, whitening, optimizer and posterior}};
\node[anchor=base west, font=\sm, inner sep=0pt, align=left] at (0.200,-10.160) {\tikz[baseline=-0.6ex]\node[anchor=center, line width=0.4pt, inner sep=0pt, circle, draw=spd, fill=sp, minimum size=4.2pt]{};\ switching-point sample};
\node[anchor=base west, font=\sm, inner sep=0pt, align=left] at (0.200,-10.550) {\tikz[baseline=-0.6ex]\node[anchor=center, line width=0.4pt, inner sep=0pt, rectangle, draw=cpd, fill=cp, minimum size=3.8pt]{};\ one sample per dwell};
\node[anchor=base west, font=\sm, inner sep=0pt, align=left] at (0.200,-10.940) {\tikz[baseline=-0.6ex]\node[anchor=center, line width=0.4pt, inner sep=0pt, circle, draw=ink, fill=white, minimum size=3.4pt]{};\ switching instant $t_s$};
\node[anchor=base west, font=\sm, inner sep=0pt, align=left] at (4.200,-10.160) {\tikz[baseline=-0.6ex]\draw[ink, line width=0.75pt](0,0)--(0.42,0);\ ideal switched model};
\node[anchor=base west, font=\sm, inner sep=0pt, align=left] at (4.200,-10.550) {\tikz[baseline=-0.6ex]\draw[realln](0,0)--(0.42,0);\ real behavior};
\node[anchor=base west, font=\sm, inner sep=0pt, align=left] at (4.200,-10.940) {\tikz[baseline=-0.6ex]\node[anchor=center, line width=0.4pt, inner sep=0pt, rectangle, draw=ckd, fill=ck, minimum size=3.8pt]{};\,\,\tikz[baseline=-0.6ex]{\node[anchor=center, line width=0.4pt, inner sep=0pt, rectangle, draw=ck, line width=0.75pt, fill=white, minimum size=6.0pt]{};\node[anchor=center, line width=0.4pt, inner sep=0pt, rectangle, draw=cpd, fill=cp, minimum size=3.2pt]{};}\ one sample per period};
\end{tikzpicture}%


==> figures/generated/fig_whitening_filter.tex <==
\definecolor{ink}{HTML}{1F1F1F}\definecolor{mute}{HTML}{6E6E6E}%
\definecolor{cp}{HTML}{0072B2}\definecolor{cpd}{HTML}{00507F}%
\def\wsm{\fontsize{6.3}{7.2}\selectfont}%
\def\wbd{\fontsize{7}{8.2}\selectfont}%
\begin{tikzpicture}[every node/.style={font=\wbd, text=ink}, >={Stealth[length=3pt,width=2.6pt]},
  res/.style={draw=ink!60, fill=ink!6, rounded corners=0.8pt, minimum width=0.4cm,
              minimum height=0.34cm, inner sep=0pt, line width=0.4pt},
  sum/.style={circle, draw=ink, fill=white, inner sep=0pt, minimum size=0.3cm, line width=0.5pt},
  inn/.style={draw=cpd, fill=cp!14, rounded corners=0.8pt, minimum width=0.4cm,
              minimum height=0.34cm, inner sep=0pt, line width=0.5pt},
  tap/.style={font=\wsm, fill=white, inner sep=0.6pt},
  lab/.style={font=\wsm, text=mute}]
\node[res] (h0) at (0.30,0.0) {};
\node[lab, below=1.2pt] at (h0.south) {$\mathbf{r}_0$};
\node[res] (h1) at (0.95,0.0) {};
\node[lab, below=1.2pt] at (h1.south) {$\mathbf{r}_1$};
\node[res] (h2) at (1.60,0.0) {};
\node[lab, below=1.2pt] at (h2.south) {$\mathbf{r}_2$};
\node[sum] (hs) at (1.60,1.15) {\tiny$+$};
\node[inn] (hw) at (1.60,1.85) {};
\node[font=\wsm, anchor=south] at (hw.north) {$\mathbf{w}_2$};
\draw[->, ink, line width=0.6pt] (h2) -- (hs);
\draw[->, ink!49, line width=0.72pt, shorten >=0.4pt] (h0.north) -- (hs);
\draw[->, ink!70, line width=1.12pt, shorten >=0.4pt] (h1.north) -- (hs);
\draw[->, cpd, line width=0.6pt] (hs) -- node[right, font=\wsm, inner sep=1.5pt] {$\mathbf{L}_2^{-1}$} (hw);
\draw[decorate, decoration={brace, mirror, amplitude=3pt}, mute, line width=0.4pt] (0.06,-0.50) -- (1.84,-0.50) node[midway, below=2.5pt, font=\wsm, text=mute, align=center] {record start ($n < m$):\\the exact taps of position $n$};
\node[res] (s0) at (2.95,0.0) {};
\node[lab, below=1.2pt] at (s0.south) {$\mathbf{r}_{n-m}$};
\node[font=\wbd, text=mute] (s1) at (3.65,0.0) {$\cdots$};
\node[res] (s2) at (4.40,0.0) {};
\node[lab, below=1.2pt] at (s2.south) {$\mathbf{r}_{n-4}$};
\node[res] (s3) at (5.12,0.0) {};
\node[lab, below=1.2pt] at (s3.south) {$\mathbf{r}_{n-3}$};
\node[res] (s4) at (5.84,0.0) {};
\node[lab, below=1.2pt] at (s4.south) {$\mathbf{r}_{n-2}$};
\node[res] (s5) at (6.56,0.0) {};
\node[lab, below=1.2pt] at (s5.south) {$\mathbf{r}_{n-1}$};
\node[res] (s6) at (7.28,0.0) {};
\node[lab, below=1.2pt] at (s6.south) {$\mathbf{r}_n$};
\node[sum] (ss) at (7.28,1.15) {\tiny$+$};
\node[inn] (sw) at (7.28,1.85) {};
\node[font=\wsm, anchor=south] at (sw.north) {$\mathbf{w}_n$};
\draw[->, ink, line width=0.6pt] (s6) -- node[tap, pos=0.3] {$\mathbf{I}$} (ss);
\draw[->, ink!28, line width=0.30pt, shorten >=0.4pt] (s0.north) -- node[tap, pos=0.22, text=ink!55] {$-\bm{\Phi}_m$} (ss);
\draw[->, ink!87, line width=1.45pt, shorten >=0.4pt] (s2.north) -- (ss);
\draw[->, ink!88, line width=1.46pt, shorten >=0.4pt] (s3.north) -- (ss);
\draw[->, ink!88, line width=1.48pt, shorten >=0.4pt] (s4.north) -- node[tap, pos=0.46, text=ink!88] {$-\bm{\Phi}_2$} (ss);
\draw[->, ink!90, line width=1.50pt, shorten >=0.4pt] (s5.north) -- node[tap, pos=0.2, text=ink!90] {$-\bm{\Phi}_1$} (ss);
\draw[->, cpd, line width=0.6pt] (ss) -- node[right, font=\wsm, inner sep=1.5pt] {$\mathbf{L}_m^{-1}$} (sw);
\draw[->, mute, line width=0.4pt, dash pattern=on 1.2pt off 1pt] (7.60,1.85) -- (7.90,1.85) node[right, font=\wsm, text=mute, inner sep=1pt] {$n{+}1$};
\draw[decorate, decoration={brace, mirror, amplitude=3pt}, mute, line width=0.4pt] (2.71,-0.50) -- (7.52,-0.50) node[midway, below=2.5pt, font=\wsm, text=mute, align=center] {steady state ($n \geq m$): a fixed filter of order $m$,\\slid one sample per innovation};
\node[font=\wsm, text=mute] at (2.28,0.00) {$\cdots$};
\end{tikzpicture}%


==> svg-inkscape/fig_dataset_loadstep_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_dataset_loadstep_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55714283)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_dataset_loadstep_svg-tex.pdf}}%
    \put(0.11111111,0.33927366){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_dataset_loadstep_svg-tex.pdf}}%
    \put(0.11111111,0.40476932){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_dataset_loadstep_svg-tex.pdf}}%
    \put(0.11111111,0.47026499){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 9}\end{tabular}}}}%
    \put(0.07634734,0.40229108){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont $i_L$ [A]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_dataset_loadstep_svg-tex.pdf}}%
    \put(0.20295882,0.5059939){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont $R = 10.2\ \Omega$}\end{tabular}}}}%
    \put(0.35887724,0.5059939){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont $R = 6.1\ \Omega$}\end{tabular}}}}%
    \put(0.51479564,0.5059939){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont $R = 3.1\ \Omega$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_dataset_loadstep_svg-tex.pdf}}%
    \put(0.125,0.0539149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_dataset_loadstep_svg-tex.pdf}}%
    \put(0.20295921,0.0539149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_dataset_loadstep_svg-tex.pdf}}%
    \put(0.28091842,0.0539149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 20}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_dataset_loadstep_svg-tex.pdf}}%
    \put(0.35887764,0.0539149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 30}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_dataset_loadstep_svg-tex.pdf}}%
    \put(0.43683685,0.0539149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 40}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig_dataset_loadstep_svg-tex.pdf}}%
    \put(0.51479606,0.0539149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 50}\end{tabular}}}}%
    \put(0.35887724,0.01323627){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont time [ms]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig_dataset_loadstep_svg-tex.pdf}}%
    \put(0.11111111,0.10284321){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 20.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig_dataset_loadstep_svg-tex.pdf}}%
    \put(0.11111111,0.16968231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 22.5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig_dataset_loadstep_svg-tex.pdf}}%
    \put(0.11111111,0.23652137){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 25.0}\end{tabular}}}}%
    \put(0.04410529,0.18342316){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont $v_o$ [V]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig_dataset_loadstep_svg-tex.pdf}}%
    \put(0.70382285,0.32185075){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 3.6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig_dataset_loadstep_svg-tex.pdf}}%
    \put(0.70382285,0.39658864){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 4.2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig_dataset_loadstep_svg-tex.pdf}}%
    \put(0.70382285,0.47132653){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 4.8}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig_dataset_loadstep_svg-tex.pdf}}%
    \put(0.85135584,0.51190474){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont 5 periods, 10 LSB}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig_dataset_loadstep_svg-tex.pdf}}%
    \put(0.77119076,0.0539149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 20.55}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fig_dataset_loadstep_svg-tex.pdf}}%
    \put(0.93162791,0.0539149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 20.70}\end{tabular}}}}%
    \put(0.85135584,0.01323627){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont time [ms]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fig_dataset_loadstep_svg-tex.pdf}}%
    \put(0.70382285,0.07754901){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 21.6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fig_dataset_loadstep_svg-tex.pdf}}%
    \put(0.70382285,0.14333967){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 22.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fig_dataset_loadstep_svg-tex.pdf}}%
    \put(0.70382285,0.20913033){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 22.4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{fig_dataset_loadstep_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/fig_dataset_sinvref_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_dataset_sinvref_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55714283)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_dataset_sinvref_svg-tex.pdf}}%
    \put(0.11111111,0.31928291){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 4.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_dataset_sinvref_svg-tex.pdf}}%
    \put(0.11111111,0.39276072){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 4.8}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_dataset_sinvref_svg-tex.pdf}}%
    \put(0.11111111,0.46623853){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 5.6}\end{tabular}}}}%
    \put(0.0570021,0.40229108){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont $i_L$ [A]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_dataset_sinvref_svg-tex.pdf}}%
    \put(0.35887724,0.5059939){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont $R = 5\ \Omega$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_dataset_sinvref_svg-tex.pdf}}%
    \put(0.125,0.0539149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_dataset_sinvref_svg-tex.pdf}}%
    \put(0.2419392,0.0539149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_dataset_sinvref_svg-tex.pdf}}%
    \put(0.35887839,0.0539149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_dataset_sinvref_svg-tex.pdf}}%
    \put(0.4758176,0.0539149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 15}\end{tabular}}}}%
    \put(0.35887724,0.01323627){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont time [ms]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_dataset_sinvref_svg-tex.pdf}}%
    \put(0.11111111,0.10044603){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 22}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig_dataset_sinvref_svg-tex.pdf}}%
    \put(0.11111111,0.17446793){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 24}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig_dataset_sinvref_svg-tex.pdf}}%
    \put(0.11111111,0.2484898){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 26}\end{tabular}}}}%
    \put(0.06345053,0.18342316){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont $v_o$ [V]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig_dataset_sinvref_svg-tex.pdf}}%
    \put(0.14838785,0.27824335){\color[rgb]{0.69803922,0.13333333,0.13333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{7}{8.4}\selectfont $v_\mathrm{ref}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig_dataset_sinvref_svg-tex.pdf}}%
    \put(0.70382285,0.3676507){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 5.2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig_dataset_sinvref_svg-tex.pdf}}%
    \put(0.70382285,0.45225603){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 5.6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig_dataset_sinvref_svg-tex.pdf}}%
    \put(0.85135584,0.51190474){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont 5 periods, 10 LSB}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig_dataset_sinvref_svg-tex.pdf}}%
    \put(0.71771174,0.0539149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 5.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig_dataset_sinvref_svg-tex.pdf}}%
    \put(0.82462704,0.0539149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 5.1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig_dataset_sinvref_svg-tex.pdf}}%
    \put(0.93154235,0.0539149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 5.2}\end{tabular}}}}%
    \put(0.85135584,0.01323627){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont time [ms]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fig_dataset_sinvref_svg-tex.pdf}}%
    \put(0.70382285,0.10407923){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 24.8}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fig_dataset_sinvref_svg-tex.pdf}}%
    \put(0.70382285,0.17270591){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 25.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fig_dataset_sinvref_svg-tex.pdf}}%
    \put(0.70382285,0.24133255){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 25.2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fig_dataset_sinvref_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/fig_lab_dataset_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_lab_dataset_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{506.42098999bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19775247)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_lab_dataset_svg-tex.pdf}}%
    \put(0.04436033,0.11124014){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 0.8}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_lab_dataset_svg-tex.pdf}}%
    \put(0.04436033,0.13528094){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 1.6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_lab_dataset_svg-tex.pdf}}%
    \put(0.04436033,0.15932174){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 2.4}\end{tabular}}}}%
    \put(0.01743516,0.14466628){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont $i_L$ [A]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_lab_dataset_svg-tex.pdf}}%
    \put(0.08464302,0.18028199){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont oscilloscope record (references only)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_lab_dataset_svg-tex.pdf}}%
    \put(0.32592818,0.18028199){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont one sample per dwell}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_lab_dataset_svg-tex.pdf}}%
    \put(0.48669072,0.18028199){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont one sample per period}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_lab_dataset_svg-tex.pdf}}%
    \put(0.05127157,0.03073839){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_lab_dataset_svg-tex.pdf}}%
    \put(0.14209195,0.03073839){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_lab_dataset_svg-tex.pdf}}%
    \put(0.23291231,0.03073839){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig_lab_dataset_svg-tex.pdf}}%
    \put(0.32373268,0.03073839){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 15}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig_lab_dataset_svg-tex.pdf}}%
    \put(0.41455306,0.03073839){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 20}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig_lab_dataset_svg-tex.pdf}}%
    \put(0.50537344,0.03073839){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 25}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig_lab_dataset_svg-tex.pdf}}%
    \put(0.59619379,0.03073839){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 30}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig_lab_dataset_svg-tex.pdf}}%
    \put(0.34189494,0.01049631){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont time in record [ms]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig_lab_dataset_svg-tex.pdf}}%
    \put(0.04436033,0.05244191){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig_lab_dataset_svg-tex.pdf}}%
    \put(0.04436033,0.07380047){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig_lab_dataset_svg-tex.pdf}}%
    \put(0.04436033,0.09515902){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 7}\end{tabular}}}}%
    \put(0.02706154,0.07684114){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont $v_o$ [V]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig_lab_dataset_svg-tex.pdf}}%
    \put(0.69535668,0.11895661){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 1.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fig_lab_dataset_svg-tex.pdf}}%
    \put(0.69535668,0.14121715){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 1.5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fig_lab_dataset_svg-tex.pdf}}%
    \put(0.69535668,0.16347769){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 2.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fig_lab_dataset_svg-tex.pdf}}%
    \put(0.70226793,0.17889465){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{7}{8.4}\selectfont 2 switching periods (shaded: ON)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fig_lab_dataset_svg-tex.pdf}}%
    \put(0.80062217,0.03073839){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 12.6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{fig_lab_dataset_svg-tex.pdf}}%
    \put(0.9015315,0.03073839){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 12.9}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{fig_lab_dataset_svg-tex.pdf}}%
    \put(0.84757963,0.01049631){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont time in record [ms]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{fig_lab_dataset_svg-tex.pdf}}%
    \put(0.69535668,0.05134727){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 4.75}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{fig_lab_dataset_svg-tex.pdf}}%
    \put(0.69535668,0.07197372){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 5.00}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{fig_lab_dataset_svg-tex.pdf}}%
    \put(0.69535668,0.09260017){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 5.25}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{fig_lab_dataset_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/fig_lab_inductor_hysteresis_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_lab_inductor_hysteresis_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{515.52001953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2793296)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.32523759,0.10555666){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $i\ (\propto H)$}\end{tabular}}}}%
    \put(0.14452586,0.23258121){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont $\lambda\ (\propto B)$}\end{tabular}}}}%
    \put(0.16981063,0.10555666){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $i_\mathrm{ref}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.04487412,0.14960178){\color[rgb]{0.54117647,0.56078431,0.59607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont major loop}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.15642458,0.06610204){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont magnetization}\end{tabular}}}}%
    \put(0.15642458,0.05506398){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont curve}\end{tabular}}}}%
    \put(0.31482623,0.22114924){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont saturation}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.04487412,0.20336973){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont ripple loop}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.24566494,0.16252944){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont higher bias:}\end{tabular}}}}%
    \put(0.24566494,0.15149137){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont flatter loop}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.44450974,0.0402579){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 1.25}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.48182271,0.0402579){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 1.50}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.51913564,0.0402579){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 1.75}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.55644858,0.0402579){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 2.00}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.59376151,0.0402579){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 2.25}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.5202514,0.02656007){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.8}{8.16}\selectfont inductor current $i$ [A]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.41007136,0.06334041){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont 0.00}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.41007136,0.09387952){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont 0.25}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.41007136,0.12441863){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont 0.50}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.41007136,0.15495774){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont 0.75}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.41007136,0.18549685){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont 1.00}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.41007136,0.21603597){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont 1.25}\end{tabular}}}}%
    \put(0.38297773,0.1480447){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.8}{8.16}\selectfont flux linkage $\lambda$ [mV$\,$s]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.43589145,0.05699115){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.9}{7.08}\selectfont reversal, $i^\star$}\end{tabular}}}}%
    \put(0.60461132,0.23237781){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{5.9}{7.08}\selectfont reversal, $i^\star$}\end{tabular}}}}%
    \put(0.54967388,0.14811561){\color[rgb]{0.83529412,0.36862745,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont ON, rising}\end{tabular}}}}%
    \put(0.48765939,0.14283967){\color[rgb]{0,0.44705882,0.69803922}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont OFF, falling}\end{tabular}}}}%
    \put(0.4314944,0.23089349){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont slope $= L_\mathrm{eff}$}\end{tabular}}}}%
    \put(0.50819086,0.07250168){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.9}{7.08}\selectfont each branch: flattest after}\end{tabular}}}}%
    \put(0.51357168,0.06250397){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.9}{7.08}\selectfont its reversal, then steeper}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.77044675,0.0402579){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 1.25}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.80514735,0.0402579){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 1.50}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.83984796,0.0402579){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 1.75}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.87454856,0.0402579){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 2.00}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.90924916,0.0402579){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 2.25}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.84088557,0.02615057){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.8}{8.16}\selectfont inductor current $i$ [A]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.73828366,0.06027507){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont 0.00}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.73828366,0.08534037){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont 0.25}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.73828366,0.11040565){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont 0.50}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.73828366,0.13547094){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont 0.75}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.73828366,0.16053624){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont 1.00}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.73828366,0.18560152){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont 1.25}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.73828366,0.21066682){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont 1.50}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.73828366,0.23573211){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont 1.75}\end{tabular}}}}%
    \put(0.71119001,0.14804469){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.8}{8.16}\selectfont flux linkage $\lambda$ [mV$\,$s]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.91378725,0.22745227){\color[rgb]{0.29019608,0.30980392,0.34117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $L$ = 1113 $\mu$H}\end{tabular}}}}%
    \put(0.96653213,0.12084107){\color[rgb]{0.54117647,0.56078431,0.59607843}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $L$ = 668 $\mu$H}\end{tabular}}}}%
    \put(0.95820403,0.19102572){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{8.5}{10.2}\selectfont $L$}}\end{tabular}}}}%
    \put(0.94571178,0.23007989){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont $+$}\end{tabular}}}}%
    \put(0.94571178,0.15190683){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{8}{9.6}\selectfont $-$}\end{tabular}}}}%
    \put(0.74726252,0.2306957){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{7.2}{8.64}\selectfont free: $L$}}\end{tabular}}}}%
    \put(0.74726252,0.21231808){\color[rgb]{0.54117647,0.56078431,0.59607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont fixed:$\beta$, $\gamma$, $\eta$, $\tau$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{fig_lab_inductor_hysteresis_svg-tex.pdf}}%
    \put(0.04189944,0.26163509){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9.6}\selectfont (a)}\end{tabular}}}}%
    \put(0.07262569,0.26201771){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{7.2}{8.64}\selectfont major loop and ripple loop (schematic)}\end{tabular}}}}%
    \put(0.35893852,0.26163509){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9.6}\selectfont (b)}\end{tabular}}}}%
    \put(0.3896648,0.26200789){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{7.2}{8.64}\selectfont the ripple loop of the held law}\end{tabular}}}}%
    \put(0.68715079,0.26163509){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8}{9.6}\selectfont (c)}\end{tabular}}}}%
    \put(0.71787704,0.26184422){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{7.2}{8.64}\selectfont the free parameter $L$ tilts the loop}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/fig_lab_posteriors_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_lab_posteriors_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{515.52001953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4539106)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.0197401,0.32821458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont $-$5\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.05636093,0.32821458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont 0\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.09298177,0.32821458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont +5\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.02709909,0.20332164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 1020}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.06846115,0.20332164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 1080}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.10982319,0.20332164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 1140}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.012,0.33943735){\color[rgb]{0.83529412,0.36862745,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{4.8}{5.76}\selectfont 1008--1146}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.012,0.34966634){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.6}{6.72}\selectfont $\bar{L}$ [$\mu$H]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.06618316,0.31203789){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.6}{5.52}\selectfont $-$0.6 \%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.17700963,0.32821458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont $-$10\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.21906832,0.32821458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont 0\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.14166812,0.20332164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 105}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.19069481,0.20332164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 120}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.2397215,0.20332164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 135}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.13445394,0.33943735){\color[rgb]{0.83529412,0.36862745,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{4.8}{5.76}\selectfont 105--128}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.13445394,0.34966634){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.6}{6.72}\selectfont $C$ [$\mu$F]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.1886371,0.31203789){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.6}{5.52}\selectfont +0.7 \%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.27482942,0.32821458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont $-$50\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.30814104,0.32821458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont 0\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.28476812,0.20332164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 20}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.32880363,0.20332164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 50}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.36211524,0.20332164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 100}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.25690789,0.33943735){\color[rgb]{0.83529412,0.36862745,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{4.8}{5.76}\selectfont 45--65}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.25690789,0.34966634){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.6}{6.72}\selectfont $R_{\mathrm{ds,on}}$ [m$\Omega$] (log)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.31109104,0.21586394){\color[rgb]{0.43529412,0.68235294,0.85882353}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.3}{5.16}\selectfont not determined}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.31109104,0.31190265){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{{\fontsize{4.6}{5.52}\selectfont width set by the prior}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.43317943,0.32821458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont 0\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.39811959,0.20332164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 11.6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.43507677,0.20332164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 12.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.47203399,0.20332164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 12.4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.37936183,0.33943735){\color[rgb]{0.83529412,0.36862745,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{4.8}{5.76}\selectfont 12}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.37936183,0.34966634){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.6}{6.72}\selectfont $V_{\mathrm{in}}$ [V]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.43354497,0.31203789){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.6}{5.52}\selectfont $-$0.6 \%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.02414565,0.14384105){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont $-$50\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.06625838,0.14384105){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont 0\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.05178814,0.0189481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 200}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.10745814,0.0189481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 500}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.012,0.15506383){\color[rgb]{0.83529412,0.36862745,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{4.8}{5.76}\selectfont 180--500}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.012,0.16529283){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.6}{6.72}\selectfont $R_L$ [m$\Omega$] (log)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.05248701,0.13157306){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{4.6}{5.52}\selectfont $-$4.4 \%}}\end{tabular}}}}%
    \put(0.03894004,0.12375566){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{4.6}{5.52}\selectfont 2.2$\times$ narrower}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.15777555,0.14384105){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont $-$75\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.20444347,0.14384105){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont 0\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.14832114,0.0189481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 50}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.19498905,0.0189481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 200}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.13445394,0.15506383){\color[rgb]{0.83529412,0.36862745,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{4.8}{5.76}\selectfont 282--323}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.13445394,0.16529283){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.6}{6.72}\selectfont $R_C$ [m$\Omega$] (log)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.1886371,0.12766437){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.6}{5.52}\selectfont $-$2.0 \%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.26711697,0.14384105){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont $-$20\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.30206816,0.14384105){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont 0\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.33701934,0.14384105){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont +20\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.29966231,0.0189481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 1.00}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.34274986,0.0189481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 1.25}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.25690789,0.15506383){\color[rgb]{0.83529412,0.36862745,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{4.8}{5.76}\selectfont 0.951--1.004}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.25690789,0.16529283){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.6}{6.72}\selectfont $V_F$ [V]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.29739489,0.13157306){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{4.6}{5.52}\selectfont $-$2.2 \%}}\end{tabular}}}}%
    \put(0.28384792,0.12375566){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{4.6}{5.52}\selectfont 3.7$\times$ narrower}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.39454056,0.14384105){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont $-$4\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.45826787,0.14384105){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont 0\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.38601589,0.0189481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 3.20}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.42403916,0.0189481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 3.28}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.46206244,0.0189481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 3.36}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.37936183,0.15506383){\color[rgb]{0.83529412,0.36862745,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{4.8}{5.76}\selectfont 3.20--3.40}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.37936183,0.16529283){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.6}{6.72}\selectfont $R$ [$\Omega$]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.43354497,0.12766437){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.6}{5.52}\selectfont no shift}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.52401193,0.32821458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont $-$5\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.56063279,0.32821458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont 0\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.59725358,0.32821458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont +5\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.53137091,0.20332164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 1020}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.57273297,0.20332164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 1080}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.61409502,0.20332164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 1140}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.51627184,0.33943735){\color[rgb]{0.83529412,0.36862745,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{4.8}{5.76}\selectfont 1008--1146}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.51627184,0.34966634){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.6}{6.72}\selectfont $\bar{L}$ [$\mu$H]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.57045498,0.31203789){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.6}{5.52}\selectfont +0.3 \%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.68128146,0.32821458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont $-$10\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.72334016,0.32821458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont 0\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.64593993,0.20332164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 105}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.69496666,0.20332164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 120}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.74399333,0.20332164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 135}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.63872575,0.33943735){\color[rgb]{0.83529412,0.36862745,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{4.8}{5.76}\selectfont 105--128}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.63872575,0.34966634){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.6}{6.72}\selectfont $C$ [$\mu$F]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.69290895,0.31203789){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.6}{5.52}\selectfont $-$0.3 \%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.77910127,0.32821458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont $-$50\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.81241286,0.32821458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont 0\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.78903991,0.20332164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 20}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.83307545,0.20332164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 50}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.86638704,0.20332164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 100}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.76117971,0.33943735){\color[rgb]{0.83529412,0.36862745,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{4.8}{5.76}\selectfont 45--65}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.76117971,0.34966634){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.6}{6.72}\selectfont $R_{\mathrm{ds,on}}$ [m$\Omega$] (log)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.81536286,0.21586394){\color[rgb]{0.5254902,0.81176471,0.65882353}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.3}{5.16}\selectfont not determined}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.81536286,0.31190265){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{{\fontsize{4.6}{5.52}\selectfont width set by the prior}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.93745122,0.32821458){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont 0\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.90239141,0.20332164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 11.6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.93934862,0.20332164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 12.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.97630578,0.20332164){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 12.4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.88363362,0.33943735){\color[rgb]{0.83529412,0.36862745,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{4.8}{5.76}\selectfont 12}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=95]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.88363362,0.34966634){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.6}{6.72}\selectfont $V_{\mathrm{in}}$ [V]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=96]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.93781682,0.31203789){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.6}{5.52}\selectfont +0.5 \%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=97]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.52841748,0.14384105){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont $-$50\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=98]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.57053022,0.14384105){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont 0\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=99]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.55605995,0.0189481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 200}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=100]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.61172996,0.0189481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 500}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=101]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.51627184,0.15506383){\color[rgb]{0.83529412,0.36862745,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{4.8}{5.76}\selectfont 180--500}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=102]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.51627184,0.16529283){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.6}{6.72}\selectfont $R_L$ [m$\Omega$] (log)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=103]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.55675883,0.13157306){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{4.6}{5.52}\selectfont +6.7 \%}}\end{tabular}}}}%
    \put(0.54321186,0.12375566){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{4.6}{5.52}\selectfont 1.7$\times$ narrower}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=104]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.66204737,0.14384105){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont $-$75\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=105]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.70871532,0.14384105){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont 0\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=106]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.65259298,0.0189481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 50}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=107]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.69926086,0.0189481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 200}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=108]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.63872575,0.15506383){\color[rgb]{0.83529412,0.36862745,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{4.8}{5.76}\selectfont 282--323}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=109]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.63872575,0.16529283){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.6}{6.72}\selectfont $R_C$ [m$\Omega$] (log)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=110]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.69290895,0.12766437){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.6}{5.52}\selectfont +11.3 \%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=111]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.77138876,0.14384105){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont $-$20\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=112]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.80634001,0.14384105){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont 0\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=113]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.84129119,0.14384105){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont +20\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=114]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.80393416,0.0189481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 1.00}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=115]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.84702165,0.0189481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 1.25}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=116]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.76117971,0.15506383){\color[rgb]{0.83529412,0.36862745,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{4.8}{5.76}\selectfont 0.951--1.004}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=117]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.76117971,0.16529283){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.6}{6.72}\selectfont $V_F$ [V]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=118]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.80166671,0.13157306){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{4.6}{5.52}\selectfont +0.4 \%}}\end{tabular}}}}%
    \put(0.78811974,0.12375566){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{4.6}{5.52}\selectfont 3.4$\times$ narrower}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=119]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.89881238,0.14384105){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont $-$4\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=120]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.96253972,0.14384105){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.4}{5.28}\selectfont 0\%}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=121]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.89028774,0.0189481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 3.20}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=122]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.92831098,0.0189481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 3.28}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=123]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.96633423,0.0189481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5}{6}\selectfont 3.36}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=124]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.88363362,0.15506383){\color[rgb]{0.83529412,0.36862745,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{4.8}{5.76}\selectfont 3.20--3.40}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=125]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.88363362,0.16529283){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.6}{6.72}\selectfont $R$ [$\Omega$]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=126]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.93781683,0.12766437){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.6}{5.52}\selectfont no shift}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=127]{fig_lab_posteriors_svg-tex.pdf}}%
    \put(0.24986408,0.37622854){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{{\fontsize{7}{8.4}\selectfont one sample per dwell}}\end{tabular}}}}%
    \put(0.7541359,0.37622854){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{{\fontsize{7}{8.4}\selectfont one sample per period}}\end{tabular}}}}%
    \put(0.24511172,0.44264148){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.2}{7.44}\selectfont datasheet prior}\end{tabular}}}}%
    \put(0.34287707,0.44264148){\color[rgb]{0.45098039,0.45098039,0.45098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.2}{7.44}\selectfont without prior}\end{tabular}}}}%
    \put(0.00698324,0.42308841){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.2}{7.44}\selectfont one per dwell}\end{tabular}}}}%
    \put(0.00698324,0.40074205){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.2}{7.44}\selectfont one per period}\end{tabular}}}}%
    \put(0.4594972,0.42320344){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6}{7.2}\selectfont target range}\end{tabular}}}}%
    \put(0.4594972,0.40084616){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6}{7.2}\selectfont target value}\end{tabular}}}}%
    \put(0.6075419,0.42315888){\color[rgb]{0.45098039,0.45098039,0.45098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{{\fontsize{6}{7.2}\selectfont rows: median, $\pm 2\sigma$}}\end{tabular}}}}%
    \put(0.6075419,0.40084616){\color[rgb]{0.45098039,0.45098039,0.45098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{{\fontsize{6}{7.2}\selectfont top axis: \% from one per dwell, with prior}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/fig_lab_ref_capacitor_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_lab_ref_capacitor_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{342bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65263157)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.13052631,0.46489399){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.24236911,0.46489399){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.35421193,0.46489399){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 20}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.46605473,0.46489399){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 30}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.30947368,0.44542616){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont time [ms]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.12760234,0.48871837){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont 5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.12760234,0.51802037){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont 6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.12760234,0.54732237){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont 7}\end{tabular}}}}%
    \put(0.11193151,0.52210526){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont $v_o$ [V]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.6647396,0.46489399){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 125 Hz}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.86870936,0.46489399){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 2.5 kHz}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.96311442,0.46489399){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 10 kHz}\end{tabular}}}}%
    \put(0.79368422,0.44544343){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont frequency}\end{tabular}}}}%
    \put(0.60491397,0.52210528){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont $|V_o|$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.66471702,0.55251823){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{5.4}{6.48}\selectfont 1}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.86871365,0.54197387){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{5.4}{6.48}\selectfont 2}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.91591399,0.51967495){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{5.4}{6.48}\selectfont 3}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.94352446,0.51648749){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{5.4}{6.48}\selectfont 4}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.96311442,0.50944275){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{5.4}{6.48}\selectfont 5}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.32631579,0.06742033){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.4231579,0.06742033){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.51999999,0.06742033){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.42315789,0.04795248){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont periods of the tone}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.15183158,0.35492619){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.3}{7.56}\selectfont 125 Hz}\end{tabular}}}}%
    \put(0.15183158,0.33730452){\color[rgb]{0.54117647,0.56078431,0.59607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.6}{6.72}\selectfont $v_\mathrm{ref}$ modulation}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.15183158,0.29513672){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.3}{7.56}\selectfont 2.5 kHz}\end{tabular}}}}%
    \put(0.15183158,0.27770693){\color[rgb]{0.54117647,0.56078431,0.59607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.6}{6.72}\selectfont switching frequency}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.15183158,0.23534723){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.3}{7.56}\selectfont 5 kHz}\end{tabular}}}}%
    \put(0.15183158,0.21790211){\color[rgb]{0.54117647,0.56078431,0.59607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.6}{6.72}\selectfont 2nd harmonic}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.15183158,0.17555777){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.3}{7.56}\selectfont 7.5 kHz}\end{tabular}}}}%
    \put(0.15183158,0.15811264){\color[rgb]{0.54117647,0.56078431,0.59607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.6}{6.72}\selectfont 3rd harmonic}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.15183158,0.1157683){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.3}{7.56}\selectfont 10 kHz}\end{tabular}}}}%
    \put(0.15183158,0.09832318){\color[rgb]{0.54117647,0.56078431,0.59607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.6}{6.72}\selectfont 4th harmonic}\end{tabular}}}}%
    \put(0.35052631,0.38066543){\color[rgb]{0,0.44705882,0.69803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont $v_o$}\end{tabular}}}}%
    \put(0.39894738,0.38066543){\color[rgb]{0.83529412,0.36862745,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont $i_C$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.13730527,0.34803988){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{5.4}{6.48}\selectfont 1}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.13730527,0.28825039){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{5.4}{6.48}\selectfont 2}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.13730527,0.22846093){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{5.4}{6.48}\selectfont 3}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.13730527,0.16867146){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{5.4}{6.48}\selectfont 4}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.13730527,0.10888199){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{5.4}{6.48}\selectfont 5}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.59520467,0.06742033){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 100}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.69461988,0.06742033){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 120}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.67473682,0.04795248){\color[rgb]{0.83529412,0.36862745,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont reference 104.8--127.6 $\mu$F}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.72780251,0.3670394){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{5.6}{6.72}\selectfont 127.6}\end{tabular}}}}%
    \put(0.68813177,0.30724993){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.6}{6.72}\selectfont 118.7}\end{tabular}}}}%
    \put(0.63201788,0.24746044){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.6}{6.72}\selectfont 107.4}\end{tabular}}}}%
    \put(0.69050759,0.18767097){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.6}{6.72}\selectfont 119.2}\end{tabular}}}}%
    \put(0.62368034,0.1278815){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.6}{6.72}\selectfont 104.8}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.82029608,0.06742033){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 275}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.8901974,0.06742033){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 300}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.96009871,0.06742033){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 325}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.89578944,0.04752073){\color[rgb]{0.83529412,0.36862745,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont reference 282--323 m$\Omega$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.89578943,0.34764527){\color[rgb]{0.54117647,0.56078431,0.59607843}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.6}{6.72}\selectfont not resolved}\end{tabular}}}}%
    \put(0.95094772,0.30724993){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{5.6}{6.72}\selectfont 323}\end{tabular}}}}%
    \put(0.85173713,0.24746044){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.6}{6.72}\selectfont 286}\end{tabular}}}}%
    \put(0.85581917,0.18767097){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.6}{6.72}\selectfont 288}\end{tabular}}}}%
    \put(0.84314447,0.1278815){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.6}{6.72}\selectfont 282}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{fig_lab_ref_capacitor_svg-tex.pdf}}%
    \put(0.53368422,0.54204869){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.8}{6.96}\selectfont decomposed}\end{tabular}}}}%
    \put(0.53368422,0.49597141){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.8}{6.96}\selectfont into tones}\end{tabular}}}}%
    \put(0.13052631,0.62147367){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{7.5}{9}\selectfont capacitor, one value per tone of the record}\end{tabular}}}}%
    \put(0.13052631,0.58292228){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.3}{7.56}\selectfont time domain: the measured output voltage}\end{tabular}}}}%
    \put(0.61473686,0.58292228){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.3}{7.56}\selectfont frequency domain: its five tones}\end{tabular}}}}%
    \put(0.13052631,0.40677942){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.8}{8.16}\selectfont tone}\end{tabular}}}}%
    \put(0.4231579,0.40677942){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.8}{8.16}\selectfont two periods}\end{tabular}}}}%
    \put(0.67473683,0.40677942){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.8}{8.16}\selectfont $C$ [$\mu$F]}\end{tabular}}}}%
    \put(0.89578942,0.40681669){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.8}{8.16}\selectfont $R_C$ [m$\Omega$]}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/fig_lab_ref_inductor_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_lab_ref_inductor_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{158.3999939bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.40909094)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_lab_ref_inductor_svg-tex.pdf}}%
    \put(0.22909091,0.1275919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_lab_ref_inductor_svg-tex.pdf}}%
    \put(0.41162878,0.1275919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_lab_ref_inductor_svg-tex.pdf}}%
    \put(0.59416662,0.1275919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 20}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_lab_ref_inductor_svg-tex.pdf}}%
    \put(0.77670447,0.1275919){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 30}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_lab_ref_inductor_svg-tex.pdf}}%
    \put(0.52,0.06287594){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont time in record [ms]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_lab_ref_inductor_svg-tex.pdf}}%
    \put(0.17790405,0.32937986){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 1000}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_lab_ref_inductor_svg-tex.pdf}}%
    \put(0.17790405,0.52425252){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 1100}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_lab_ref_inductor_svg-tex.pdf}}%
    \put(0.17790405,0.71912513){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 1200}\end{tabular}}}}%
    \put(0.06104504,0.75045455){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont $v_L\,/\,(\mathrm{d}i_L/\mathrm{d}t)$ [$\mu$H]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_lab_ref_inductor_svg-tex.pdf}}%
    \put(0.84000003,0.6175841){\color[rgb]{0.83529412,0.36862745,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont ON}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig_lab_ref_inductor_svg-tex.pdf}}%
    \put(0.84000003,0.34887055){\color[rgb]{0,0.44705882,0.69803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont OFF}\end{tabular}}}}%
    \put(0.82080006,0.76105795){\color[rgb]{0.83529412,0.36862745,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $L$ bracket 1008--1146 $\mu$H}\end{tabular}}}}%
    \put(0.20000001,1.3416667){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{7.5}{9}\selectfont inductor, per dwell}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig_lab_ref_inductor_svg-tex.pdf}}%
    \put(0.228224,1.26358601){\color[rgb]{0.10588235,0.10588235,0.10588235}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.6}{6.72}\selectfont $i_L$, one line per dwell: $L = v_L/\mathrm{slope}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/fig_lab_scatter_calibration_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_lab_scatter_calibration_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_lab_scatter_calibration_svg-tex.pdf}}%
    \put(0.14142857,0.31069135){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $\bar{L}$}\end{tabular}}}}%
    \put(0.25285715,0.31069135){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $R_L$}\end{tabular}}}}%
    \put(0.36428573,0.31129589){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $C$}\end{tabular}}}}%
    \put(0.47571427,0.31069135){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $R_C$}\end{tabular}}}}%
    \put(0.58714288,0.31069135){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $R_{\mathrm{ds,on}}$}\end{tabular}}}}%
    \put(0.6985714,0.31069135){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $V_F$}\end{tabular}}}}%
    \put(0.80999998,0.31069135){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $V_{\mathrm{in}}$}\end{tabular}}}}%
    \put(0.92142856,0.31129589){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $R$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_lab_scatter_calibration_svg-tex.pdf}}%
    \put(0.06587302,0.37283047){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $-3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_lab_scatter_calibration_svg-tex.pdf}}%
    \put(0.06587302,0.4621162){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $-1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_lab_scatter_calibration_svg-tex.pdf}}%
    \put(0.06587302,0.50675905){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_lab_scatter_calibration_svg-tex.pdf}}%
    \put(0.06587302,0.55140191){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_lab_scatter_calibration_svg-tex.pdf}}%
    \put(0.06587302,0.64068762){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $3$}\end{tabular}}}}%
    \put(0.00868397,0.51571429){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont $z$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_lab_scatter_calibration_svg-tex.pdf}}%
    \put(0.62000002,0.25501908){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{5.6}{6.72}\selectfont per dwell}}\end{tabular}}}}%
    \put(0.8257143,0.25484548){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{5.6}{6.72}\selectfont per period}}\end{tabular}}}}%
    \put(0.41428572,0.25142857){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{{\fontsize{6.5}{7.8}\selectfont theory}}\end{tabular}}}}%
    \put(0.08571429,0.19714283){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont $|z| \leq 1$}\end{tabular}}}}%
    \put(0.62000002,0.19714283){\color[rgb]{0.04313725,0.30980392,0.54901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 75 \%}\end{tabular}}}}%
    \put(0.82571429,0.19714283){\color[rgb]{0.10588235,0.47843137,0.31372549}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 89 \%}\end{tabular}}}}%
    \put(0.41428572,0.19714283){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 68 \%}\end{tabular}}}}%
    \put(0.08571429,0.15571431){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont $|z| \leq 1.96$}\end{tabular}}}}%
    \put(0.62000002,0.15571431){\color[rgb]{0.04313725,0.30980392,0.54901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 95 \%}\end{tabular}}}}%
    \put(0.82571429,0.15571431){\color[rgb]{0.10588235,0.47843137,0.31372549}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 99 \%}\end{tabular}}}}%
    \put(0.41428572,0.15571431){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 95 \%}\end{tabular}}}}%
    \put(0.08571429,0.11428573){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont spread $s_z$}\end{tabular}}}}%
    \put(0.62000002,0.11428573){\color[rgb]{0.04313725,0.30980392,0.54901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 1.02}\end{tabular}}}}%
    \put(0.82571429,0.11428573){\color[rgb]{0.10588235,0.47843137,0.31372549}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0.73}\end{tabular}}}}%
    \put(0.41428572,0.11428573){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 1}\end{tabular}}}}%
    \put(0.08571429,0.07285715){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont median $s_z$}\end{tabular}}}}%
    \put(0.62000002,0.07285715){\color[rgb]{0.04313725,0.30980392,0.54901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0.80}\end{tabular}}}}%
    \put(0.82571429,0.07285715){\color[rgb]{0.10588235,0.47843137,0.31372549}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0.57}\end{tabular}}}}%
    \put(0.41428572,0.07285715){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 1}\end{tabular}}}}%
    \put(0.08571429,0.03142856){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont not determined}\end{tabular}}}}%
    \put(0.62000002,0.03142856){\color[rgb]{0.04313725,0.30980392,0.54901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0/80}\end{tabular}}}}%
    \put(0.82571429,0.03142856){\color[rgb]{0.10588235,0.47843137,0.31372549}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0/80}\end{tabular}}}}%
    \put(0.41428572,0.03142856){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont ---}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/fig_lab_tracking_combined_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_lab_tracking_combined_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{515.52001953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88547485)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.05353818,0.67490802){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 1000}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.05353818,0.69656221){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 1040}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.05353818,0.71821641){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 1080}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.05353818,0.7398706){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 1120}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.05586592,0.76689646){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{7}{8.4}\selectfont $\bar{L}$ [$\mu$H]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.07612416,0.54924239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.11295733,0.54924239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.1497905,0.54924239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.18662366,0.54924239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.22345683,0.54924239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.1497905,0.53563791){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont extra capacitors $n$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.05353817,0.56190909){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 150}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.05353817,0.59131091){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 300}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.05353817,0.6207127){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 450}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.05586592,0.64957804){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{7}{8.4}\selectfont $R_L$ [m$\Omega$]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.29166665,0.67320597){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 80}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.29166666,0.69898211){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 100}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.29166666,0.72475825){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 120}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.29166666,0.75053439){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 140}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.2939944,0.76689646){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{7}{8.4}\selectfont $C$ [$\mu$F]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.31425263,0.54924239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.3510858,0.54924239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.38791897,0.54924239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.42475214,0.54924239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.4615853,0.54924239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.38791897,0.53563791){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont extra capacitors $n$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.29166666,0.55780296){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 200}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.29166666,0.58029363){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 240}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.29166666,0.60278433){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 280}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.29166666,0.62527503){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 320}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.2939944,0.64957804){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{7}{8.4}\selectfont $R_C$ [m$\Omega$]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.52979512,0.67313144){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.52979513,0.69508479){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 40}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.52979513,0.71703815){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 80}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.52979513,0.7389915){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 120}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.5321229,0.76689646){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{7}{8.4}\selectfont $R_{\mathrm{ds,on}}$ [m$\Omega$]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.5523811,0.54924239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.5892143,0.54924239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.62604744,0.54924239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.66288064,0.54924239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.69971378,0.54924239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.62604744,0.53563791){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont extra capacitors $n$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.52979512,0.56730368){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 0.96}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.52979512,0.59170537){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 1.04}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.52979512,0.61610706){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 1.12}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.52979512,0.64050875){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 1.20}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.5321229,0.64957804){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{7}{8.4}\selectfont $V_F$ [V]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.76792363,0.68530023){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 11.6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.76792362,0.70783974){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 12.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.76792362,0.73037926){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 12.4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.76792362,0.75291878){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 12.8}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.77025134,0.76689646){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{7}{8.4}\selectfont $V_{\mathrm{in}}$ [V]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.79050961,0.54924239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.8273428,0.54924239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.86417594,0.54924239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.90100908,0.54924239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.93784228,0.54924239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.86417594,0.53563791){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont extra capacitors $n$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.76792362,0.57671457){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 3.24}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.76792362,0.5991091){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 3.30}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.76792362,0.62150361){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 3.36}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.77025134,0.64955772){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{7}{8.4}\selectfont $R$ [$\Omega$]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.06461727,0.32857199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont prior}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.10662373,0.32857199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.14162912,0.32857199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.17663452,0.32857199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.21163991,0.32857199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.24664531,0.32857199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.16175723,0.31496754){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont inspection $k$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.05353817,0.36866218){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 120}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.05353817,0.4105616){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 140}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.05353817,0.45246105){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 160}\end{tabular}}}}%
    \put(0.03057032,0.41061453){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $C$ [$\mu$F]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.16175723,0.48475326){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.6}{7.92}\selectfont one per dwell}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.60415384,0.32857199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.65059742,0.32857199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.69704094,0.32857199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.74348453,0.32857199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.67381918,0.31496754){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont inspection $k$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.58324866,0.33909982){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont $-$10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.58324866,0.3786715){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont $-$5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.58324866,0.41824318){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.58324866,0.45781486){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 5}\end{tabular}}}}%
    \put(0.5594762,0.41061453){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont slope $\pm 2\sigma$ [$\mu$F / insp.]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.67381918,0.48475326){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.6}{7.92}\selectfont one per dwell}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.29595295,0.32857199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont prior}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.33795943,0.32857199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.37296481,0.32857199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.40797022,0.32857199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.4429756,0.32857199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.47798098,0.32857199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.39309294,0.31496754){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont inspection $k$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.39309294,0.48475326){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.6}{7.92}\selectfont one per period}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.80019245,0.32857199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.84663597,0.32857199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.89307955,0.32857199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=95]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.93952308,0.32857199){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=96]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.86985774,0.31496754){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont inspection $k$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=97]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.86985774,0.48475326){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.6}{7.92}\selectfont one per period}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=98]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.05353817,0.15218173){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 0 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=99]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.05353818,0.17667281){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 95 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=100]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.05353818,0.18983049){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 99 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=101]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.05353817,0.20865488){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 99.9 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=102]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.05586592,0.24594674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{7}{8.4}\selectfont $\bar{L}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=103]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.06024092,0.22914307){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.8}{6.96}\selectfont no warning}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=104]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.06902381,0.02829269){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=105]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.10191855,0.02829269){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=106]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.13481328,0.02829269){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=107]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.16770801,0.02829269){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 4}\end{tabular}}}}%
    \put(0.11836592,0.01468818){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont inspection $k$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=108]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.05353817,0.03486328){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 0 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=109]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.05353818,0.05935441){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 95 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=110]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.05353818,0.0725121){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 99 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=111]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.05353817,0.09133648){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 99.9 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=112]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.05586592,0.12862834){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{7}{8.4}\selectfont $R_L$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=113]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.06024092,0.11182461){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.8}{6.96}\selectfont no warning}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=114]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.21717876,0.02838421){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.8}{6.96}\selectfont slope}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=115]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.29166666,0.15218173){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 0 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=116]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.29166666,0.17667281){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 95 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=117]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.29166666,0.18983049){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 99 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=118]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.29166666,0.20865488){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 99.9 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=119]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.2939944,0.24592643){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{7}{8.4}\selectfont $C$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=120]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.2983694,0.22932942){\color[rgb]{0.78431373,0.0627451,0.18039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{5.8}{6.96}\selectfont warning}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=121]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.48184355,0.16294227){\color[rgb]{0.83529412,0.36862745,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textit{{\fontsize{5.2}{6.24}\selectfont removed}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=122]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.30715229,0.02829269){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=123]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.34004704,0.02829269){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=124]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.37294175,0.02829269){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=125]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.4058365,0.02829269){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 4}\end{tabular}}}}%
    \put(0.3564944,0.01468818){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont inspection $k$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=126]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.29166666,0.03486328){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 0 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=127]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.29166666,0.05935441){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 95 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=128]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.29166666,0.0725121){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 99 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=129]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.29166666,0.09133648){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 99.9 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=130]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.2939944,0.12862834){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{7}{8.4}\selectfont $R_C$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=131]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.2983694,0.11201097){\color[rgb]{0.78431373,0.0627451,0.18039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{5.8}{6.96}\selectfont warning}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=132]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.45530725,0.02838421){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.8}{6.96}\selectfont slope}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=133]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.4420391,0.11403748){\color[rgb]{0.04313725,0.30980392,0.54901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont +5.1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=134]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.52979513,0.15218173){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 0 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=135]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.52979513,0.17667281){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 95 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=136]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.52979513,0.18983049){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 99 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=137]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.52979513,0.20865488){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 99.9 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=138]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.5321229,0.24594674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{7}{8.4}\selectfont $R_{\mathrm{ds,on}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=139]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.5364979,0.22914307){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.8}{6.96}\selectfont no warning}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=140]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.6801676,0.16361179){\color[rgb]{0.04313725,0.30980392,0.54901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont $-$5.7}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=141]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.7067039,0.16361179){\color[rgb]{0.10588235,0.47843137,0.31372549}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont $-$5.4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=142]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.54528076,0.02829269){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=143]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.57817554,0.02829269){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=144]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.61107026,0.02829269){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=145]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.64396497,0.02829269){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 4}\end{tabular}}}}%
    \put(0.5946229,0.01468818){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont inspection $k$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=146]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.52979513,0.03486328){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 0 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=147]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.52979513,0.05935441){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 95 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=148]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.52979513,0.0725121){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 99 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=149]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.52979513,0.09133648){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 99.9 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=150]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.5321229,0.12862834){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{7}{8.4}\selectfont $V_F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=151]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.5364979,0.11182461){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.8}{6.96}\selectfont no warning}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=152]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.69343575,0.02838421){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.8}{6.96}\selectfont slope}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=153]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.76792363,0.15218173){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 0 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=154]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.76792363,0.17667281){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 95 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=155]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.76792363,0.18983049){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 99 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=156]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.76792363,0.20865488){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 99.9 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=157]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.77025134,0.24594674){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{7}{8.4}\selectfont $V_{\mathrm{in}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=158]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.77462634,0.22914307){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.8}{6.96}\selectfont no warning}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=159]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.96004034,0.17107395){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.8}{6.96}\selectfont $-$2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=160]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.96004034,0.19581455){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.8}{6.96}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=161]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.96004034,0.2205552){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.8}{6.96}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=162]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.78340926,0.02829269){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=163]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.81630398,0.02829269){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=164]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.84919876,0.02829269){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=165]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.88209348,0.02829269){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont 4}\end{tabular}}}}%
    \put(0.83275134,0.01468818){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont inspection $k$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=166]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.76792363,0.03486328){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 0 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=167]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.76792363,0.05935441){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 95 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=168]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.76792363,0.0725121){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 99 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=169]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.76792363,0.09133648){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.3}{7.56}\selectfont 99.9 \%}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=170]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.77025134,0.12860804){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{7}{8.4}\selectfont $R$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=171]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.77462634,0.11182461){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.8}{6.96}\selectfont no warning}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=172]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.93156419,0.02838421){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.8}{6.96}\selectfont slope}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=173]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.96004034,0.0537555){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.8}{6.96}\selectfont $-$2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=174]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.96004034,0.0784961){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.8}{6.96}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=175]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.96004034,0.10323675){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.8}{6.96}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=176]{fig_lab_tracking_combined_svg-tex.pdf}}%
    \put(0.19273742,0.86996919){\color[rgb]{0.25098039,0.25098039,0.25098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont datasheet prior}\end{tabular}}}}%
    \put(0.35335195,0.86996919){\color[rgb]{0.45098039,0.45098039,0.45098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.3}{7.56}\selectfont without prior}\end{tabular}}}}%
    \put(0.01117318,0.85111444){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.3}{7.56}\selectfont one per dwell}\end{tabular}}}}%
    \put(0.01117318,0.83225969){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.3}{7.56}\selectfont one per period}\end{tabular}}}}%
    \put(0.01117318,0.81338108){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{{\fontsize{6.3}{7.56}\selectfont median, $\pm 2\sigma$; dotted: not determined}}\end{tabular}}}}%
    \put(0.51117314,0.86983744){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.3}{7.56}\selectfont target range ($C$, $R_C$: per capture)}\end{tabular}}}}%
    \put(0.51117314,0.8511259){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.3}{7.56}\selectfont target value}\end{tabular}}}}%
    \put(0.51117314,0.83225969){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.3}{7.56}\selectfont one capacitor removed per inspection (LCR)}\end{tabular}}}}%
    \put(0.81843575,0.86998065){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.3}{7.56}\selectfont 99 \% warning level}\end{tabular}}}}%
    \put(0.81843575,0.8511259){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.3}{7.56}\selectfont first warning}\end{tabular}}}}%
    \put(0.81843575,0.83211648){\color[rgb]{0.2,0.2,0.2}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.3}{7.56}\selectfont datasheet prior on $C$}\end{tabular}}}}%
    \put(0.1497905,0.79463799){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{{\fontsize{6.6}{7.92}\selectfont inductor}}\end{tabular}}}}%
    \put(0.38791898,0.79463799){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{{\fontsize{6.6}{7.92}\selectfont output capacitor}}\end{tabular}}}}%
    \put(0.62604744,0.79463799){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{{\fontsize{6.6}{7.92}\selectfont switch / diode}}\end{tabular}}}}%
    \put(0.86417594,0.79463799){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{{\fontsize{6.6}{7.92}\selectfont source / load}}\end{tabular}}}}%
    \put(0.0027933,0.79340732){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{7}{8.4}\selectfont (a)}}\end{tabular}}}}%
    \put(0.0027933,0.50290453){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{7}{8.4}\selectfont (b)}}\end{tabular}}}}%
    \put(0.52971048,0.50290453){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{7}{8.4}\selectfont (c)}}\end{tabular}}}}%
    \put(0.1497905,0.270895){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{{\fontsize{6.6}{7.92}\selectfont inductor}}\end{tabular}}}}%
    \put(0.38791897,0.27091897){\color[rgb]{0.78431373,0.0627451,0.18039216}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\textit{{\fontsize{6.6}{7.92}\selectfont output capacitor: change detected}}}\end{tabular}}}}%
    \put(0.62604744,0.270895){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{{\fontsize{6.6}{7.92}\selectfont switch / diode}}\end{tabular}}}}%
    \put(0.86417594,0.270895){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{{\fontsize{6.6}{7.92}\selectfont source / load}}\end{tabular}}}}%
    \put(0.0027933,0.26966434){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{7}{8.4}\selectfont (d)}}\end{tabular}}}}%
    \put(0.01279374,0.07996873){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont significance of the trend}\end{tabular}}}}}%
    \put(0.9946491,0.06910364){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont slope of the trend [\% / insp.]}\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/fig_mc_calibration_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_mc_calibration_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{515.52001953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35893852)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_mc_calibration_svg-tex.pdf}}%
    \put(0.07472067,0.19686249){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $L$}\end{tabular}}}}%
    \put(0.12360335,0.19656698){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $R_L$}\end{tabular}}}}%
    \put(0.17248602,0.19686249){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $C$}\end{tabular}}}}%
    \put(0.22136871,0.19656698){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $R_C$}\end{tabular}}}}%
    \put(0.2702514,0.19656698){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $R_{\mathrm{ds,on}}$}\end{tabular}}}}%
    \put(0.31913407,0.19656698){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $V_F$}\end{tabular}}}}%
    \put(0.36801675,0.19656698){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $V_{\mathrm{in}}$}\end{tabular}}}}%
    \put(0.41689942,0.19656698){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $R_1$, $R$}\end{tabular}}}}%
    \put(0.4657821,0.19656698){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $R_2$}\end{tabular}}}}%
    \put(0.5146648,0.19656698){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $R_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_mc_calibration_svg-tex.pdf}}%
    \put(0.04058038,0.22257772){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $-3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_mc_calibration_svg-tex.pdf}}%
    \put(0.04058038,0.25749393){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $-1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_mc_calibration_svg-tex.pdf}}%
    \put(0.04058038,0.27495203){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_mc_calibration_svg-tex.pdf}}%
    \put(0.04058038,0.29241013){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_mc_calibration_svg-tex.pdf}}%
    \put(0.04058038,0.32732633){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $3$}\end{tabular}}}}%
    \put(0.01262484,0.27932959){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont $z$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_mc_calibration_svg-tex.pdf}}%
    \put(0.07472067,0.01529824){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $L$}\end{tabular}}}}%
    \put(0.12360335,0.01500273){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $R_L$}\end{tabular}}}}%
    \put(0.17248602,0.01529824){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $C$}\end{tabular}}}}%
    \put(0.22136871,0.01500273){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $R_C$}\end{tabular}}}}%
    \put(0.2702514,0.01500273){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $R_{\mathrm{ds,on}}$}\end{tabular}}}}%
    \put(0.31913407,0.01500273){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $V_F$}\end{tabular}}}}%
    \put(0.36801675,0.01500273){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $V_{\mathrm{in}}$}\end{tabular}}}}%
    \put(0.41689942,0.01500273){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $R_1$, $R$}\end{tabular}}}}%
    \put(0.4657821,0.01500273){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $R_2$}\end{tabular}}}}%
    \put(0.5146648,0.01500273){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $R_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_mc_calibration_svg-tex.pdf}}%
    \put(0.04058038,0.0410135){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $-3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_mc_calibration_svg-tex.pdf}}%
    \put(0.04058038,0.0759297){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $-1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig_mc_calibration_svg-tex.pdf}}%
    \put(0.04058038,0.0933878){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig_mc_calibration_svg-tex.pdf}}%
    \put(0.04058038,0.11084588){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig_mc_calibration_svg-tex.pdf}}%
    \put(0.04058038,0.14576208){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $3$}\end{tabular}}}}%
    \put(0.01262484,0.09776535){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont $z$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig_mc_calibration_svg-tex.pdf}}%
    \put(0.00418994,0.34357539){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{7}{8.4}\selectfont (a)}}\end{tabular}}}}%
    \put(0.5586592,0.34357539){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{6.5}{7.8}\selectfont whitened likelihood}}\end{tabular}}}}%
    \put(0.6955307,0.32024119){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.8}{5.76}\selectfont LD-SP}}\end{tabular}}}}%
    \put(0.74301675,0.32024119){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.8}{5.76}\selectfont LD-PD}}\end{tabular}}}}%
    \put(0.79050274,0.32024119){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.8}{5.76}\selectfont LD-PP}}\end{tabular}}}}%
    \put(0.83798879,0.32024119){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.8}{5.76}\selectfont SR-SP}}\end{tabular}}}}%
    \put(0.88547485,0.32024119){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.8}{5.76}\selectfont SR-PD}}\end{tabular}}}}%
    \put(0.93296084,0.32024119){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.8}{5.76}\selectfont SR-PP}}\end{tabular}}}}%
    \put(0.6452514,0.31983238){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{{\fontsize{6.5}{7.8}\selectfont theory}}\end{tabular}}}}%
    \put(0.5586592,0.29329606){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont $|z| \leq 1$}\end{tabular}}}}%
    \put(0.6955307,0.29329606){\color[rgb]{0.60392157,0.41960784,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 67 \%}\end{tabular}}}}%
    \put(0.74301675,0.29329606){\color[rgb]{0,0.29803922,0.46666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 66 \%}\end{tabular}}}}%
    \put(0.79050274,0.29329606){\color[rgb]{0,0.41568627,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 72 \%}\end{tabular}}}}%
    \put(0.8379888,0.29329606){\color[rgb]{0.56078431,0.24705882,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 71 \%}\end{tabular}}}}%
    \put(0.88547485,0.29329606){\color[rgb]{0.22745098,0.4745098,0.61176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 73 \%}\end{tabular}}}}%
    \put(0.93296084,0.29329606){\color[rgb]{0.32941176,0.5372549,0.44313725}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 74 \%}\end{tabular}}}}%
    \put(0.6452514,0.29329606){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 68 \%}\end{tabular}}}}%
    \put(0.5586592,0.27458098){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont $|z| \leq 1.96$}\end{tabular}}}}%
    \put(0.6955307,0.27458098){\color[rgb]{0.60392157,0.41960784,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 95 \%}\end{tabular}}}}%
    \put(0.74301675,0.27458098){\color[rgb]{0,0.29803922,0.46666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 96 \%}\end{tabular}}}}%
    \put(0.79050274,0.27458098){\color[rgb]{0,0.41568627,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 96 \%}\end{tabular}}}}%
    \put(0.8379888,0.27458098){\color[rgb]{0.56078431,0.24705882,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 98 \%}\end{tabular}}}}%
    \put(0.88547485,0.27458098){\color[rgb]{0.22745098,0.4745098,0.61176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 96 \%}\end{tabular}}}}%
    \put(0.93296084,0.27458098){\color[rgb]{0.32941176,0.5372549,0.44313725}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 96 \%}\end{tabular}}}}%
    \put(0.6452514,0.27458098){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 95 \%}\end{tabular}}}}%
    \put(0.5586592,0.2558659){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont spread $s_z$}\end{tabular}}}}%
    \put(0.6955307,0.2558659){\color[rgb]{0.60392157,0.41960784,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 1.00}\end{tabular}}}}%
    \put(0.74301675,0.2558659){\color[rgb]{0,0.29803922,0.46666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0.99}\end{tabular}}}}%
    \put(0.79050274,0.2558659){\color[rgb]{0,0.41568627,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0.97}\end{tabular}}}}%
    \put(0.8379888,0.2558659){\color[rgb]{0.56078431,0.24705882,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0.92}\end{tabular}}}}%
    \put(0.88547485,0.2558659){\color[rgb]{0.22745098,0.4745098,0.61176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0.93}\end{tabular}}}}%
    \put(0.93296084,0.2558659){\color[rgb]{0.32941176,0.5372549,0.44313725}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0.95}\end{tabular}}}}%
    \put(0.6452514,0.2558659){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 1}\end{tabular}}}}%
    \put(0.5586592,0.23715082){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont mean $\bar z$}\end{tabular}}}}%
    \put(0.6955307,0.23715082){\color[rgb]{0.60392157,0.41960784,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0.07}\end{tabular}}}}%
    \put(0.74301675,0.23715082){\color[rgb]{0,0.29803922,0.46666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0.01}\end{tabular}}}}%
    \put(0.79050274,0.23715082){\color[rgb]{0,0.41568627,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0.02}\end{tabular}}}}%
    \put(0.8379888,0.23715082){\color[rgb]{0.56078431,0.24705882,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0.02}\end{tabular}}}}%
    \put(0.88547485,0.23715082){\color[rgb]{0.22745098,0.4745098,0.61176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0.06}\end{tabular}}}}%
    \put(0.93296084,0.23715082){\color[rgb]{0.32941176,0.5372549,0.44313725}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0.03}\end{tabular}}}}%
    \put(0.6452514,0.23715082){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0}\end{tabular}}}}%
    \put(0.5586592,0.21843573){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont no valid $\hat\sigma$}\end{tabular}}}}%
    \put(0.6955307,0.21843573){\color[rgb]{0.60392157,0.41960784,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0/45}\end{tabular}}}}%
    \put(0.74301675,0.21843573){\color[rgb]{0,0.29803922,0.46666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0/45}\end{tabular}}}}%
    \put(0.79050274,0.21843573){\color[rgb]{0,0.41568627,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0/45}\end{tabular}}}}%
    \put(0.8379888,0.21843573){\color[rgb]{0.56078431,0.24705882,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0/45}\end{tabular}}}}%
    \put(0.88547485,0.21843573){\color[rgb]{0.22745098,0.4745098,0.61176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0/45}\end{tabular}}}}%
    \put(0.93296084,0.21843573){\color[rgb]{0.32941176,0.5372549,0.44313725}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0/45}\end{tabular}}}}%
    \put(0.6452514,0.21843573){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0}\end{tabular}}}}%
    \put(0.5586592,0.19972065){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont undetermined}\end{tabular}}}}%
    \put(0.6955307,0.19972065){\color[rgb]{0.60392157,0.41960784,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0}\end{tabular}}}}%
    \put(0.74301675,0.19972065){\color[rgb]{0,0.29803922,0.46666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0}\end{tabular}}}}%
    \put(0.79050274,0.19972065){\color[rgb]{0,0.41568627,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 2}\end{tabular}}}}%
    \put(0.8379888,0.19972065){\color[rgb]{0.56078431,0.24705882,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 3}\end{tabular}}}}%
    \put(0.88547485,0.19972065){\color[rgb]{0.22745098,0.4745098,0.61176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 7}\end{tabular}}}}%
    \put(0.93296084,0.19972065){\color[rgb]{0.32941176,0.5372549,0.44313725}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 7}\end{tabular}}}}%
    \put(0.6452514,0.19972065){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont ---}\end{tabular}}}}%
    \put(0.00418994,0.16201116){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{7}{8.4}\selectfont (b)}}\end{tabular}}}}%
    \put(0.5586592,0.16201116){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{6.5}{7.8}\selectfont unwhitened likelihood}}\end{tabular}}}}%
    \put(0.6955307,0.13867695){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.8}{5.76}\selectfont LD-SP}}\end{tabular}}}}%
    \put(0.74301675,0.13867695){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.8}{5.76}\selectfont LD-PD}}\end{tabular}}}}%
    \put(0.79050274,0.13867695){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.8}{5.76}\selectfont LD-PP}}\end{tabular}}}}%
    \put(0.83798879,0.13867695){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.8}{5.76}\selectfont SR-SP}}\end{tabular}}}}%
    \put(0.88547485,0.13867695){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.8}{5.76}\selectfont SR-PD}}\end{tabular}}}}%
    \put(0.93296084,0.13867695){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{4.8}{5.76}\selectfont SR-PP}}\end{tabular}}}}%
    \put(0.6452514,0.13826813){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{{\fontsize{6.5}{7.8}\selectfont theory}}\end{tabular}}}}%
    \put(0.5586592,0.11173182){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont $|z| \leq 1$}\end{tabular}}}}%
    \put(0.6955307,0.11173182){\color[rgb]{0.60392157,0.41960784,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 89 \%}\end{tabular}}}}%
    \put(0.74301675,0.11173182){\color[rgb]{0,0.29803922,0.46666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 90 \%}\end{tabular}}}}%
    \put(0.79050274,0.11173182){\color[rgb]{0,0.41568627,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 99 \%}\end{tabular}}}}%
    \put(0.8379888,0.11173182){\color[rgb]{0.56078431,0.24705882,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 85 \%}\end{tabular}}}}%
    \put(0.88547485,0.11173182){\color[rgb]{0.22745098,0.4745098,0.61176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 78 \%}\end{tabular}}}}%
    \put(0.93296084,0.11173182){\color[rgb]{0.32941176,0.5372549,0.44313725}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 99 \%}\end{tabular}}}}%
    \put(0.6452514,0.11173182){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 68 \%}\end{tabular}}}}%
    \put(0.5586592,0.09301675){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont $|z| \leq 1.96$}\end{tabular}}}}%
    \put(0.6955307,0.09301675){\color[rgb]{0.60392157,0.41960784,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 98 \%}\end{tabular}}}}%
    \put(0.74301675,0.09301675){\color[rgb]{0,0.29803922,0.46666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 95 \%}\end{tabular}}}}%
    \put(0.79050274,0.09301675){\color[rgb]{0,0.41568627,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 99 \%}\end{tabular}}}}%
    \put(0.8379888,0.09301675){\color[rgb]{0.56078431,0.24705882,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 96 \%}\end{tabular}}}}%
    \put(0.88547485,0.09301675){\color[rgb]{0.22745098,0.4745098,0.61176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 90 \%}\end{tabular}}}}%
    \put(0.93296084,0.09301675){\color[rgb]{0.32941176,0.5372549,0.44313725}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 100 \%}\end{tabular}}}}%
    \put(0.6452514,0.09301675){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 95 \%}\end{tabular}}}}%
    \put(0.5586592,0.07430167){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont spread $s_z$}\end{tabular}}}}%
    \put(0.6955307,0.07430167){\color[rgb]{0.60392157,0.41960784,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0.66}\end{tabular}}}}%
    \put(0.74301675,0.07430167){\color[rgb]{0,0.29803922,0.46666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 2.34}\end{tabular}}}}%
    \put(0.79050274,0.07430167){\color[rgb]{0,0.41568627,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0.76}\end{tabular}}}}%
    \put(0.8379888,0.07430167){\color[rgb]{0.56078431,0.24705882,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0.81}\end{tabular}}}}%
    \put(0.88547485,0.07430167){\color[rgb]{0.22745098,0.4745098,0.61176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 1.43}\end{tabular}}}}%
    \put(0.93296084,0.07430167){\color[rgb]{0.32941176,0.5372549,0.44313725}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0.26}\end{tabular}}}}%
    \put(0.6452514,0.07430167){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 1}\end{tabular}}}}%
    \put(0.5586592,0.05558657){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont mean $\bar z$}\end{tabular}}}}%
    \put(0.6955307,0.05558657){\color[rgb]{0.60392157,0.41960784,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0.01}\end{tabular}}}}%
    \put(0.74301675,0.05558657){\color[rgb]{0,0.29803922,0.46666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0.13}\end{tabular}}}}%
    \put(0.79050274,0.05558657){\color[rgb]{0,0.41568627,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $-$0.08}\end{tabular}}}}%
    \put(0.8379888,0.05558657){\color[rgb]{0.56078431,0.24705882,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0.06}\end{tabular}}}}%
    \put(0.88547485,0.05558657){\color[rgb]{0.22745098,0.4745098,0.61176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0.37}\end{tabular}}}}%
    \put(0.93296084,0.05558657){\color[rgb]{0.32941176,0.5372549,0.44313725}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $-$0.01}\end{tabular}}}}%
    \put(0.6452514,0.05558657){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0}\end{tabular}}}}%
    \put(0.5586592,0.0368715){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont no valid $\hat\sigma$}\end{tabular}}}}%
    \put(0.6955307,0.0368715){\color[rgb]{0.60392157,0.41960784,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0/45}\end{tabular}}}}%
    \put(0.74301675,0.0368715){\color[rgb]{0,0.29803922,0.46666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 3/45}\end{tabular}}}}%
    \put(0.79050274,0.0368715){\color[rgb]{0,0.41568627,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0/45}\end{tabular}}}}%
    \put(0.8379888,0.0368715){\color[rgb]{0.56078431,0.24705882,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 2/45}\end{tabular}}}}%
    \put(0.88547485,0.0368715){\color[rgb]{0.22745098,0.4745098,0.61176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 18/45}\end{tabular}}}}%
    \put(0.93296084,0.0368715){\color[rgb]{0.32941176,0.5372549,0.44313725}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 18/45}\end{tabular}}}}%
    \put(0.6452514,0.0368715){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0}\end{tabular}}}}%
    \put(0.5586592,0.01815643){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont undetermined}\end{tabular}}}}%
    \put(0.6955307,0.01815643){\color[rgb]{0.60392157,0.41960784,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0}\end{tabular}}}}%
    \put(0.74301675,0.01815643){\color[rgb]{0,0.29803922,0.46666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 33}\end{tabular}}}}%
    \put(0.79050274,0.01815643){\color[rgb]{0,0.41568627,0.30196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 40}\end{tabular}}}}%
    \put(0.8379888,0.01815643){\color[rgb]{0.56078431,0.24705882,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 10}\end{tabular}}}}%
    \put(0.88547485,0.01815643){\color[rgb]{0.22745098,0.4745098,0.61176471}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 59}\end{tabular}}}}%
    \put(0.93296084,0.01815643){\color[rgb]{0.32941176,0.5372549,0.44313725}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 83}\end{tabular}}}}%
    \put(0.6452514,0.01815643){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont ---}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/fig_mc_comparison_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_mc_comparison_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{515.52001953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76536309)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.10219773,0.36853381){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $-$2.5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.14601296,0.36853381){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.18982821,0.36853381){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 2.5}\end{tabular}}}}%
    \put(0.05757293,0.60200044){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 1 LSB}\end{tabular}}}}%
    \put(0.05757293,0.51308052){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 5 LSB}\end{tabular}}}}%
    \put(0.05757293,0.42416061){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 10 LSB}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.14601296,0.65665732){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7.5}{9}\selectfont $L$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.29166343,0.36853381){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $-$80}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.3371196,0.36853381){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.38257576,0.36853381){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 80}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.3371196,0.65665732){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7.5}{9}\selectfont $R_L$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.46754343,0.36853381){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $-$1.5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.52822621,0.36853381){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.58890908,0.36853381){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 1.5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.52822621,0.65665732){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7.5}{9}\selectfont $C$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.67543753,0.36853381){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $-$20}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.71933289,0.36853381){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.76322819,0.36853381){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 20}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.71933289,0.65665732){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7.5}{9}\selectfont $R_C$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.85976211,0.36853381){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $-$3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.91043951,0.36853381){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.96111691,0.36853381){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.91043951,0.65665732){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7.5}{9}\selectfont $V_{\mathrm{in}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.09878518,0.02914834){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $-$200}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.14601296,0.02914834){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.19324075,0.02914834){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 200}\end{tabular}}}}%
    \put(0.05757293,0.26261496){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 1 LSB}\end{tabular}}}}%
    \put(0.05757293,0.17369505){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 5 LSB}\end{tabular}}}}%
    \put(0.05757293,0.08477513){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 10 LSB}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.14601296,0.31727186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7.5}{9}\selectfont $R_{\mathrm{ds,on}}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.2856916,0.02914834){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $-$150}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.3371196,0.02914834){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.38854759,0.02914834){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 150}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.3371196,0.31727186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7.5}{9}\selectfont $V_F$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.48183236,0.02914834){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $-$0.1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.52822621,0.02914834){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.57462013,0.02914834){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0.1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.52822621,0.31727186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7.5}{9}\selectfont $R_1$, $R$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.67429726,0.02914834){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $-$0.04}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.71933289,0.02914834){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0.00}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.76436846,0.02914834){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0.04}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.71933289,0.31727186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7.5}{9}\selectfont $R_2$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.86700524,0.02914834){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $-$0.06}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.91043951,0.02914834){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0.00}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.95387378,0.02914834){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0.06}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.91043951,0.31727186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7.5}{9}\selectfont $R_3$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{fig_mc_comparison_svg-tex.pdf}}%
    \put(0.52822621,0.34567037){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont error of the estimate relative to the true value, $100\,\ln(\hat\theta/\theta^\star)$ [\%]}\end{tabular}}}}%
    \put(0.52822621,0.0062849){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont error of the estimate relative to the true value, $100\,\ln(\hat\theta/\theta^\star)$ [\%]}\end{tabular}}}}%
    \put(0.23044692,0.74441337){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont switching-point}\end{tabular}}}}%
    \put(0.34217875,0.74441337){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont one per dwell}\end{tabular}}}}%
    \put(0.4539106,0.74441337){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont one per period}\end{tabular}}}}%
    \put(0.05865922,0.74441337){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{{\fontsize{6.5}{7.8}\selectfont benchmark}}\end{tabular}}}}%
    \put(0.05865922,0.71620109){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont load steps}\end{tabular}}}}%
    \put(0.23044692,0.71574132){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{5.5}{6.6}\selectfont LD-SP}}\end{tabular}}}}%
    \put(0.34217875,0.71574132){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{5.5}{6.6}\selectfont LD-PD}}\end{tabular}}}}%
    \put(0.4539106,0.71574132){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{5.5}{6.6}\selectfont LD-PP}}\end{tabular}}}}%
    \put(0.05865922,0.68966478){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont sinusoidal ref.}\end{tabular}}}}%
    \put(0.23044692,0.68920501){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{5.5}{6.6}\selectfont SR-SP}}\end{tabular}}}}%
    \put(0.34217875,0.68920501){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{5.5}{6.6}\selectfont SR-PD}}\end{tabular}}}}%
    \put(0.4539106,0.68920501){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{5.5}{6.6}\selectfont SR-PP}}\end{tabular}}}}%
    \put(0.63198319,0.75279326){\color[rgb]{0.69803922,0.13333333,0.13333333}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont true value $\theta^\star$}\end{tabular}}}}%
    \put(0.7150838,0.74022343){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{6.5}{7.8}\selectfont predicted: Laplace posterior of one fit}}\end{tabular}}}}%
    \put(0.7150838,0.72625695){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont about $\theta^\star$; line: its $\pm 2\sigma$ credible interval}\end{tabular}}}}%
    \put(0.7150838,0.70251393){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{6.5}{7.8}\selectfont observed: 15 estimates}}\end{tabular}}}}%
    \put(0.7150838,0.68854746){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont ticks: mean $\pm 2$ s.d.; square: mean}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/fig_posterior_profiles_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_posterior_profiles_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{515.52001953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53351955)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.072,0.28346559){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $-$4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.11701008,0.28346559){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $-$2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.16202016,0.28346559){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.20703024,0.28346559){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.25204031,0.28346559){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 4}\end{tabular}}}}%
    \put(0.16202016,0.2674158){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7.5}{9}\selectfont $L$ [$\sigma$]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.06521073,0.2946324){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $-$4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.06521073,0.33964248){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $-$2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.06521073,0.38465256){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.06521073,0.42966264){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.06521073,0.47467272){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 4}\end{tabular}}}}%
    \put(0.04186779,0.38903012){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7.5}{9}\selectfont $C$ [$\sigma$]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.14101542,0.46557312){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.8}{6.96}\selectfont $\sigma$: $L$ 0.042 \%}\end{tabular}}}}%
    \put(0.14038256,0.45426187){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.8}{6.96}\selectfont $\sigma$: $C$ 0.036 \%}\end{tabular}}}}%
    \put(0.16202016,0.48292986){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont SNR 40 / 16 dB}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.30965321,0.28346559){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $-$4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.3546633,0.28346559){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $-$2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.39967338,0.28346559){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.44468346,0.28346559){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.48969354,0.28346559){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 4}\end{tabular}}}}%
    \put(0.39967338,0.2674158){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7.5}{9}\selectfont $L$ [$\sigma$]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.30286395,0.2946324){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $-$4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.30286395,0.33964248){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $-$2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.30286395,0.38465256){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.30286395,0.42966264){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.30286395,0.47467272){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.38991941,0.46557312){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.8}{6.96}\selectfont $\sigma$: $L$ 0.2 \%}\end{tabular}}}}%
    \put(0.38366116,0.45426187){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.8}{6.96}\selectfont $\sigma$: $C$ 0.17 \%}\end{tabular}}}}%
    \put(0.39967338,0.48292986){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont SNR 26 / 2 dB}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.54730645,0.28346559){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $-$4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.5923165,0.28346559){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $-$2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.63732661,0.28346559){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.68233666,0.28346559){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.72734677,0.28346559){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 4}\end{tabular}}}}%
    \put(0.63732661,0.2674158){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7.5}{9}\selectfont $L$ [$\sigma$]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.54051719,0.2946324){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $-$4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.54051719,0.33964248){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $-$2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.54051719,0.38465256){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.54051719,0.42966264){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.54051719,0.47467272){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.62757263,0.46557312){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.8}{6.96}\selectfont $\sigma$: $L$ 0.4 \%}\end{tabular}}}}%
    \put(0.62131438,0.45426187){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.8}{6.96}\selectfont $\sigma$: $C$ 0.34 \%}\end{tabular}}}}%
    \put(0.63732661,0.48292986){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont SNR 20 / $-$4 dB}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.81799532,0.32075775){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.5}{6.6}\selectfont $-$3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.85489713,0.31496202){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.5}{6.6}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.8926547,0.30903186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.5}{6.6}\selectfont 3}\end{tabular}}}}%
    \put(0.84873086,0.29950702){\rotatebox{-8.677349}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $L$ [$\sigma$]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.93059323,0.31335837){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.5}{6.6}\selectfont $-$4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.9437939,0.33647459){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.5}{6.6}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.95585613,0.3575974){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.5}{6.6}\selectfont 4}\end{tabular}}}}%
    \put(0.96239752,0.32868846){\rotatebox{58.77416}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $C$ [$\sigma$]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.96049675,0.37285506){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.5}{6.6}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.96194443,0.41058806){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.5}{6.6}\selectfont 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.96344337,0.44965927){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.5}{6.6}\selectfont 6}\end{tabular}}}}%
    \put(0.98165429,0.42132398){\rotatebox{88.164115}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $\Delta\mathcal{L}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.09360483,0.04293733){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $-$6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.12241129,0.04293733){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $-$4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.15121774,0.04293733){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $-$2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.18002418,0.04293733){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.20883063,0.04293733){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.23763709,0.04293733){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 4}\end{tabular}}}}%
    \put(0.16202016,0.02688758){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7.5}{9}\selectfont $V_F$ [$\sigma$]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.06521073,0.06850738){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $-$4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.06521073,0.09731385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $-$2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.06521073,0.12612029){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.06521073,0.15492675){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.06521073,0.18373319){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 4}\end{tabular}}}}%
    \put(0.04186782,0.13049785){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7.5}{9}\selectfont $R_{\mathrm{ds,on}}$ [$\sigma$]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.07740121,0.19011706){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.8}{6.96}\selectfont $\sigma$: $V_F$ 4.3 \%}\end{tabular}}}}%
    \put(0.07740121,0.17880581){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.8}{6.96}\selectfont $\sigma$: $R_{\mathrm{ds,on}}$ 2.0 \%}\end{tabular}}}}%
    \put(0.16202016,0.20639355){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont SNR 40 / 16 dB}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.33125805,0.04293733){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $-$6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.36006449,0.04293733){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $-$4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.38887096,0.04293733){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $-$2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.4176774,0.04293733){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.44648387,0.04293733){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.47529031,0.04293733){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 4}\end{tabular}}}}%
    \put(0.39967338,0.02688758){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7.5}{9}\selectfont $V_F$ [$\sigma$]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.30286395,0.06850738){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $-$4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.30286395,0.09731385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $-$2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.30286395,0.12612029){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.30286395,0.15492675){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.30286395,0.18373319){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.31505442,0.19011706){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.8}{6.96}\selectfont $\sigma$: $V_F$ 19 \%}\end{tabular}}}}%
    \put(0.31505442,0.17880581){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.8}{6.96}\selectfont $\sigma$: $R_{\mathrm{ds,on}}$ 8.8 \%}\end{tabular}}}}%
    \put(0.39967338,0.20639355){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont SNR 26 / 2 dB}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.56891128,0.04293733){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $-$6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.59771769,0.04293733){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $-$4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.62652416,0.04293733){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $-$2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.65533063,0.04293733){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.6841371,0.04293733){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.71294351,0.04293733){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 4}\end{tabular}}}}%
    \put(0.63732661,0.02688758){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7.5}{9}\selectfont $V_F$ [$\sigma$]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.54051719,0.06850738){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $-$4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.54051719,0.09731385){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $-$2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.54051719,0.12612029){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.54051719,0.15492675){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.54051719,0.18373319){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.55270764,0.19011706){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.8}{6.96}\selectfont $\sigma$: $V_F$ 35 \%}\end{tabular}}}}%
    \put(0.55270764,0.17880581){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.8}{6.96}\selectfont $\sigma$: $R_{\mathrm{ds,on}}$ 24 \%}\end{tabular}}}}%
    \put(0.63732661,0.20639355){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont SNR 20 / $-$4 dB}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.80202219,0.04673016){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.5}{6.6}\selectfont $-$8}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.83314619,0.04184188){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.5}{6.6}\selectfont $-$4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.86488093,0.03685765){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.5}{6.6}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.89724453,0.0317747){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.5}{6.6}\selectfont 4}\end{tabular}}}}%
    \put(0.84873086,0.0229707){\rotatebox{-8.677349}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $V_F$ [$\sigma$]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.93333207,0.0416182){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.5}{6.6}\selectfont $-$4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.9437939,0.05993831){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.5}{6.6}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.95352765,0.07698351){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.5}{6.6}\selectfont 4}\end{tabular}}}}%
    \put(0.96239752,0.05215216){\rotatebox{58.77416}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $R_{\mathrm{ds,on}}$ [$\sigma$]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.96049675,0.09631876){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.5}{6.6}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.96194443,0.13405177){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.5}{6.6}\selectfont 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.96344337,0.17312296){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.5}{6.6}\selectfont 6}\end{tabular}}}}%
    \put(0.9816543,0.14478768){\rotatebox{88.164115}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $\Delta\mathcal{L}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.87497981,0.48292986){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont lowest SNR, surface}\end{tabular}}}}%
    \put(0.006,0.51384782){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{7.5}{9}\selectfont (a) Inductance $L$ and output capacitance $C$}}\end{tabular}}}}%
    \put(0.87497981,0.20639355){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont lowest SNR, surface}\end{tabular}}}}%
    \put(0.006,0.23731151){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{7.5}{9}\selectfont (b) Diode forward voltage $V_F$ and switch on-resistance $R_{\mathrm{ds,on}}$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.52226903,0.51334575){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont loss}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.58476051,0.51334575){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont Laplace approximation}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.74421236,0.51334575){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont 95 \% region}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.84870837,0.51334575){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont estimate}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{fig_posterior_profiles_svg-tex.pdf}}%
    \put(0.93359201,0.51334575){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont true value}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/fig_single_run_correlation_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_single_run_correlation_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{183.6000061bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.17647055)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_single_run_correlation_svg-tex.pdf}}%
    \put(0.22059589,0.1879085){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont $L$}\end{tabular}}}}}%
    \put(0.30134037,0.1879085){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont $R_L$}\end{tabular}}}}}%
    \put(0.38138019,0.1879085){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont $C$}\end{tabular}}}}}%
    \put(0.46212468,0.18790848){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont $R_C$}\end{tabular}}}}}%
    \put(0.54251683,0.18790849){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont $R_{\mathrm{ds,on}}$}\end{tabular}}}}}%
    \put(0.62290899,0.1879085){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont $V_F$}\end{tabular}}}}}%
    \put(0.70330114,0.18790852){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont $V_{\mathrm{in}}$}\end{tabular}}}}}%
    \put(0.7836933,0.18790849){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont $R_1$}\end{tabular}}}}}%
    \put(0.86408545,0.18790846){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont $R_2$}\end{tabular}}}}}%
    \put(0.9444776,0.18790851){\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont $R_3$}\end{tabular}}}}}%
    \put(0.16437908,0.94845789){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont $L$}\end{tabular}}}}%
    \put(0.16437908,0.86768276){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont $R_L$}\end{tabular}}}}%
    \put(0.16437908,0.78767358){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont $C$}\end{tabular}}}}%
    \put(0.16437908,0.70689845){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont $R_C$}\end{tabular}}}}%
    \put(0.16437908,0.62650633){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont $R_{\mathrm{ds,on}}$}\end{tabular}}}}%
    \put(0.16437908,0.54611416){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont $V_F$}\end{tabular}}}}%
    \put(0.16437908,0.465722){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont $V_{\mathrm{in}}$}\end{tabular}}}}%
    \put(0.16437908,0.38532987){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont $R_1$}\end{tabular}}}}%
    \put(0.16437908,0.30493766){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont $R_2$}\end{tabular}}}}%
    \put(0.16437908,0.22454554){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6}{7.2}\selectfont $R_3$}\end{tabular}}}}%
    \put(0.21274509,0.95366624){\color[rgb]{0.25098039,0.25098039,0.25098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{{\fontsize{4.69072}{5.63}\selectfont 0.20}}\end{tabular}}}}%
    \put(0.21274509,0.87313109){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont +30}\end{tabular}}}}%
    \put(0.29313724,0.87284104){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\textit{{\fontsize{5.20798}{6.25}\selectfont 4.1}}}\end{tabular}}}}%
    \put(0.21274511,0.79273894){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont -77}\end{tabular}}}}%
    \put(0.29313725,0.79273894){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont -32}\end{tabular}}}}%
    \put(0.37352941,0.79291767){\color[rgb]{0.25098039,0.25098039,0.25098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{{\fontsize{4.66339}{5.6}\selectfont 0.17}}\end{tabular}}}}%
    \put(0.21274509,0.71234678){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont +12}\end{tabular}}}}%
    \put(0.29313724,0.71234678){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont +1}\end{tabular}}}}%
    \put(0.3735294,0.71234678){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont +7}\end{tabular}}}}%
    \put(0.45392153,0.71233722){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\textit{{\fontsize{4.98567}{5.98}\selectfont 1.1}}}\end{tabular}}}}%
    \put(0.2127451,0.63195465){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont -7}\end{tabular}}}}%
    \put(0.29313725,0.63195465){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont -95}\end{tabular}}}}%
    \put(0.37352941,0.63195465){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont +21}\end{tabular}}}}%
    \put(0.45392153,0.63195465){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont +15}\end{tabular}}}}%
    \put(0.53431371,0.63150046){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\textit{{\fontsize{5.33805}{6.41}\selectfont 8.8}}}\end{tabular}}}}%
    \put(0.21274509,0.55156249){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont +70}\end{tabular}}}}%
    \put(0.29313725,0.55156249){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont -5}\end{tabular}}}}%
    \put(0.37352942,0.55156249){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont -30}\end{tabular}}}}%
    \put(0.45392153,0.55156249){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont +52}\end{tabular}}}}%
    \put(0.5343137,0.55156249){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont +35}\end{tabular}}}}%
    \put(0.61470587,0.55094358){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{\textit{{\fontsize{5.46863}{6.56}\selectfont 19}}}\end{tabular}}}}%
    \put(0.21274509,0.47117036){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont +71}\end{tabular}}}}%
    \put(0.29313725,0.47117036){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont -1}\end{tabular}}}}%
    \put(0.37352942,0.47117036){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont -31}\end{tabular}}}}%
    \put(0.45392153,0.47117036){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont +52}\end{tabular}}}}%
    \put(0.5343137,0.47117036){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont +31}\end{tabular}}}}%
    \put(0.61470587,0.47117036){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont +100}\end{tabular}}}}%
    \put(0.69509803,0.47114327){\color[rgb]{0.25098039,0.25098039,0.25098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{{\fontsize{4.8207}{5.78}\selectfont 0.43}}\end{tabular}}}}%
    \put(0.21274509,0.39077816){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont +1}\end{tabular}}}}%
    \put(0.29313724,0.39077816){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont +3}\end{tabular}}}}%
    \put(0.37352941,0.39077816){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont -2}\end{tabular}}}}%
    \put(0.45392153,0.39077816){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont +1}\end{tabular}}}}%
    \put(0.5343137,0.39077816){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont -3}\end{tabular}}}}%
    \put(0.61470586,0.39077816){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont +1}\end{tabular}}}}%
    \put(0.69509802,0.39077816){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont +1}\end{tabular}}}}%
    \put(0.77549019,0.39144394){\color[rgb]{0.25098039,0.25098039,0.25098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{{\fontsize{4.29118}{5.15}\selectfont 0.020}}\end{tabular}}}}%
    \put(0.2127451,0.31038603){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont -3}\end{tabular}}}}%
    \put(0.29313724,0.31038603){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont +2}\end{tabular}}}}%
    \put(0.37352941,0.31038603){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont -1}\end{tabular}}}}%
    \put(0.45392153,0.31038603){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont 0}\end{tabular}}}}%
    \put(0.5343137,0.31038603){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont -6}\end{tabular}}}}%
    \put(0.61470587,0.31038603){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont -9}\end{tabular}}}}%
    \put(0.69509804,0.31038603){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont -9}\end{tabular}}}}%
    \put(0.7754902,0.31038603){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont -1}\end{tabular}}}}%
    \put(0.85588232,0.31126092){\color[rgb]{0.25098039,0.25098039,0.25098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{{\fontsize{4.13137}{4.96}\selectfont 0.0079}}\end{tabular}}}}%
    \put(0.2127451,0.22999383){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont -3}\end{tabular}}}}%
    \put(0.29313725,0.22999383){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont -20}\end{tabular}}}}%
    \put(0.3735294,0.22999383){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont +7}\end{tabular}}}}%
    \put(0.45392153,0.22999383){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont 0}\end{tabular}}}}%
    \put(0.5343137,0.22999383){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont +20}\end{tabular}}}}%
    \put(0.61470586,0.22999383){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont +4}\end{tabular}}}}%
    \put(0.69509802,0.22999383){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont +3}\end{tabular}}}}%
    \put(0.77549019,0.22999383){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont +1}\end{tabular}}}}%
    \put(0.85588231,0.22999383){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{4.8}{5.76}\selectfont +2}\end{tabular}}}}%
    \put(0.93627446,0.23076366){\color[rgb]{0.25098039,0.25098039,0.25098039}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{{\fontsize{4.21167}{5.05}\selectfont 0.013}}\end{tabular}}}}%
    \put(0.96843135,0.95319032){\color[rgb]{0.34901961,0.34901961,0.34901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textit{{\fontsize{6}{7.2}\selectfont noise level}}\end{tabular}}}}%
    \put(0.96843135,0.88673472){\color[rgb]{0.17254902,0.49803922,0.72156863}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{{\fontsize{8}{9.6}\selectfont 5 LSB}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_single_run_correlation_svg-tex.pdf}}%
    \put(0.47058823,1.04401378){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.5}{6.6}\selectfont $-$100}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_single_run_correlation_svg-tex.pdf}}%
    \put(0.70588236,1.04401378){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.5}{6.6}\selectfont 0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_single_run_correlation_svg-tex.pdf}}%
    \put(0.94117646,1.04401378){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.5}{6.6}\selectfont 100}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_single_run_correlation_svg-tex.pdf}}%
    \put(0.70588236,1.1081699){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont correlation [\%]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_single_run_correlation_svg-tex.pdf}}%
    \put(0.19045927,1.04401378){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.5}{6.6}\selectfont 0.01}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_single_run_correlation_svg-tex.pdf}}%
    \put(0.30143747,1.04401378){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.5}{6.6}\selectfont 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_single_run_correlation_svg-tex.pdf}}%
    \put(0.35692654,1.04401378){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.5}{6.6}\selectfont 10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_single_run_correlation_svg-tex.pdf}}%
    \put(0.27843136,1.1081699){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{{\fontsize{6}{7.2}\selectfont diagonal: CV [\%]}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/fig_single_run_marginals_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_single_run_marginals_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{327.6000061bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65934065)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.04081524,0.50500515){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 720}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.14946378,0.50500515){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 726}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.25811233,0.50500515){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 732}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.16734374,0.63424907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $L$ [$\mathrm{\mu H}$]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.41815565,0.50500515){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 300}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.5317958,0.50500515){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 360}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.64543591,0.50500515){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 420}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.5025,0.63424907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $R_L$ [$\mathrm{m\Omega}$]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.7648833,0.50500515){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 163.5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.90607424,0.50500515){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 165.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.83765627,0.63424907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $C$ [$\mathrm{\mu F}$]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.07048578,0.34095759){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 190}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.18878221,0.34095759){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 200}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.30707865,0.34095759){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 210}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.16734374,0.47020152){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $R_C$ [$\mathrm{m\Omega}$]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.37033546,0.34095759){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 100}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.48619932,0.34095759){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 200}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.60206322,0.34095759){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 300}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.5025,0.47020152){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $R_{\mathrm{ds,on}}$ [$\mathrm{m\Omega}$]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.74905403,0.34095759){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.85380618,0.34095759){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.95855832,0.34095759){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.83765627,0.47020152){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $V_F$ [$\mathrm{V}$]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.13011898,0.17691005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 48}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.25666496,0.17691005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 49}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.16734374,0.30615397){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $V_{\mathrm{in}}$ [$\mathrm{V}$]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.36241654,0.17691005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 10.192}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.46520726,0.17691005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 10.200}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.56799798,0.17691005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 10.208}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.5025,0.30615397){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $R_1$ [$\mathrm{\Omega}$]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.75175739,0.17691005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 3.100}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.86077287,0.17691005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 3.101}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.96978834,0.17691005){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 3.102}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.83765627,0.30615397){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $R_2$ [$\mathrm{\Omega}$]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.09074816,0.01286247){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 6.097}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.19344937,0.01286247){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 6.100}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.29615059,0.01286247){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont 6.103}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.16734374,0.14210641){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont $R_3$ [$\mathrm{\Omega}$]}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{fig_single_run_marginals_svg-tex.pdf}}%
    \put(0.45253124,0.12335073){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{{\fontsize{6.5}{7.8}\selectfont noise}}\end{tabular}}}}%
    \put(0.58049999,0.12335073){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{{\fontsize{6.5}{7.8}\selectfont posterior density}}\end{tabular}}}}%
    \put(0.78524997,0.12335073){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{{\fontsize{6.5}{7.8}\selectfont MAP $\pm 2\sigma$}}\end{tabular}}}}%
    \put(0.92601565,0.12335073){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textit{{\fontsize{6.5}{7.8}\selectfont true value}}\end{tabular}}}}%
    \put(0.45253124,0.09225554){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 1 LSB}\end{tabular}}}}%
    \put(0.45253124,0.06896483){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 5 LSB}\end{tabular}}}}%
    \put(0.45253124,0.04567413){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 10 LSB}\end{tabular}}}}%
    \put(0.93881244,0.06896483){\color[rgb]{0.69803922,0.13333333,0.13333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont $\theta^\star$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/fig_sota_comparison_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_sota_comparison_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.48571426)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_sota_comparison_svg-tex.pdf}}%
    \put(0.19452831,1.0909003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 1 LSB noise}\end{tabular}}}}%
    \put(0.51716983,1.0909003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 5 LSB noise}\end{tabular}}}}%
    \put(0.83981129,1.0909003){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 10 LSB noise}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_sota_comparison_svg-tex.pdf}}%
    \put(0.11611111,1.10977618){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 0.01}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_sota_comparison_svg-tex.pdf}}%
    \put(0.11611111,1.21513297){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 0.1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_sota_comparison_svg-tex.pdf}}%
    \put(0.11611111,1.32048978){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont 1}\end{tabular}}}}%
    \put(0.0280062,1.17908605){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{7}{8.4}\selectfont median relative}\end{tabular}}}}}%
    \put(0.05709387,1.2138061){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{7}{8.4}\selectfont error [\%]}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_sota_comparison_svg-tex.pdf}}%
    \put(-0.002525,1.41737039){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{7}{8.4}\selectfont (a)}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_sota_comparison_svg-tex.pdf}}%
    \put(0.22679246,1.18527288){\color[rgb]{0,0.44705882,0.69803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.3}{7.56}\selectfont 4$\times$ lower}\end{tabular}}}}%
    \put(0.54943394,1.24385722){\color[rgb]{0,0.44705882,0.69803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.3}{7.56}\selectfont 10$\times$ lower}\end{tabular}}}}%
    \put(0.87207546,1.3107065){\color[rgb]{0,0.44705882,0.69803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.3}{7.56}\selectfont 6$\times$ lower}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_sota_comparison_svg-tex.pdf}}%
    \put(0.18674604,1.38047616){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont PINN}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_sota_comparison_svg-tex.pdf}}%
    \put(0.31657676,1.38047616){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont LS}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_sota_comparison_svg-tex.pdf}}%
    \put(0.41631759,1.38047616){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont MLE (proposed)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig_sota_comparison_svg-tex.pdf}}%
    \put(0.24875,0.85972565){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.26}\end{tabular}}}}%
    \put(0.33064655,0.85972565){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.11}\end{tabular}}}}%
    \put(0.41254311,0.86013437){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 0.017}}\end{tabular}}}}%
    \put(0.51245693,0.85972565){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 1.1}\end{tabular}}}}%
    \put(0.59435345,0.85972565){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 2.3}\end{tabular}}}}%
    \put(0.67624998,0.86013437){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 0.011}}\end{tabular}}}}%
    \put(0.7761638,0.85972565){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 3.9}\end{tabular}}}}%
    \put(0.85806033,0.85972565){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 4.1}\end{tabular}}}}%
    \put(0.93995691,0.86013437){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 0.29}}\end{tabular}}}}%
    \put(0.19551724,0.85963034){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $L$}\end{tabular}}}}%
    \put(0.24875,0.81181614){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.59}\end{tabular}}}}%
    \put(0.33064654,0.81181614){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.78}\end{tabular}}}}%
    \put(0.4125431,0.81222486){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 0.34}}\end{tabular}}}}%
    \put(0.51245692,0.81181614){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 2}\end{tabular}}}}%
    \put(0.59435345,0.81181614){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.25}\end{tabular}}}}%
    \put(0.67624997,0.81222486){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 0.91}}\end{tabular}}}}%
    \put(0.7761638,0.81181614){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 4.2}\end{tabular}}}}%
    \put(0.85806033,0.81181614){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 5.2}\end{tabular}}}}%
    \put(0.93995691,0.81222486){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 2.1}}\end{tabular}}}}%
    \put(0.19551724,0.81144272){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $R_L$}\end{tabular}}}}%
    \put(0.24875001,0.76390663){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 1.6}\end{tabular}}}}%
    \put(0.33064655,0.76390663){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.081}\end{tabular}}}}%
    \put(0.41254311,0.76431535){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 0.032}}\end{tabular}}}}%
    \put(0.51245692,0.76390663){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.61}\end{tabular}}}}%
    \put(0.59435345,0.76390663){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 2.1}\end{tabular}}}}%
    \put(0.67624998,0.76431535){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 0.1}}\end{tabular}}}}%
    \put(0.7761638,0.76390663){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 1.9}\end{tabular}}}}%
    \put(0.85806033,0.76390663){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 6.6}\end{tabular}}}}%
    \put(0.93995691,0.76431535){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 0.4}}\end{tabular}}}}%
    \put(0.19551724,0.76381132){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $C$}\end{tabular}}}}%
    \put(0.24875,0.71599712){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.16}\end{tabular}}}}%
    \put(0.33064654,0.71599712){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.16}\end{tabular}}}}%
    \put(0.41254311,0.71640584){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 0.081}}\end{tabular}}}}%
    \put(0.51245692,0.71599712){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.13}\end{tabular}}}}%
    \put(0.59435345,0.71599712){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.25}\end{tabular}}}}%
    \put(0.67624998,0.71640584){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 0.5}}\end{tabular}}}}%
    \put(0.7761638,0.71599712){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 1.5}\end{tabular}}}}%
    \put(0.85806033,0.71599712){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 1.5}\end{tabular}}}}%
    \put(0.93995691,0.71640584){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 0.36}}\end{tabular}}}}%
    \put(0.19551724,0.7156237){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $R_C$}\end{tabular}}}}%
    \put(0.24875001,0.66808761){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 1.5}\end{tabular}}}}%
    \put(0.33064655,0.66808761){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 1.2}\end{tabular}}}}%
    \put(0.4125431,0.66849633){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 0.95}}\end{tabular}}}}%
    \put(0.51245693,0.66808761){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 5.3}\end{tabular}}}}%
    \put(0.59435345,0.66808761){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 7}\end{tabular}}}}%
    \put(0.67624998,0.66849633){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 2.1}}\end{tabular}}}}%
    \put(0.77616379,0.66808761){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 7}\end{tabular}}}}%
    \put(0.85806033,0.66808761){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 6.6}\end{tabular}}}}%
    \put(0.93995691,0.66849633){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 3.9}}\end{tabular}}}}%
    \put(0.19551724,0.66771419){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $R_{\mathrm{ds,on}}$}\end{tabular}}}}%
    \put(0.24875001,0.6201781){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 5.3}\end{tabular}}}}%
    \put(0.33064655,0.6201781){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 3.2}\end{tabular}}}}%
    \put(0.41254311,0.62058682){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 1.1}}\end{tabular}}}}%
    \put(0.51245693,0.6201781){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 27}\end{tabular}}}}%
    \put(0.59435346,0.6201781){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 63}\end{tabular}}}}%
    \put(0.67624998,0.62058682){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 0.091}}\end{tabular}}}}%
    \put(0.7761638,0.6201781){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 91}\end{tabular}}}}%
    \put(0.85806032,0.6201781){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 100}\end{tabular}}}}%
    \put(0.93995691,0.62058682){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 8}}\end{tabular}}}}%
    \put(0.19551724,0.61980469){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $V_F$}\end{tabular}}}}%
    \put(0.24875001,0.57226859){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.11}\end{tabular}}}}%
    \put(0.33064655,0.57226859){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.063}\end{tabular}}}}%
    \put(0.4125431,0.57267731){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 0.02}}\end{tabular}}}}%
    \put(0.51245692,0.57226859){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.53}\end{tabular}}}}%
    \put(0.59435345,0.57226859){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 1.2}\end{tabular}}}}%
    \put(0.67624998,0.57267731){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 0.009}}\end{tabular}}}}%
    \put(0.7761638,0.57226859){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 1.8}\end{tabular}}}}%
    \put(0.85806032,0.57226859){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 2}\end{tabular}}}}%
    \put(0.93995691,0.57267731){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 0.17}}\end{tabular}}}}%
    \put(0.19551724,0.57189518){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $V_{\mathrm{in}}$}\end{tabular}}}}%
    \put(0.24875,0.52435908){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.14}\end{tabular}}}}%
    \put(0.33064655,0.52435908){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.015}\end{tabular}}}}%
    \put(0.41254311,0.5247678){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 0.005}}\end{tabular}}}}%
    \put(0.51245692,0.52435908){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.18}\end{tabular}}}}%
    \put(0.59435345,0.52435908){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.046}\end{tabular}}}}%
    \put(0.67624998,0.5247678){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 0.024}}\end{tabular}}}}%
    \put(0.77616379,0.52435908){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.34}\end{tabular}}}}%
    \put(0.85806033,0.52435908){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.086}\end{tabular}}}}%
    \put(0.93995692,0.5247678){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 0.006}}\end{tabular}}}}%
    \put(0.19551724,0.52398567){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $R_1$}\end{tabular}}}}%
    \put(0.24875001,0.47644957){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.005}\end{tabular}}}}%
    \put(0.33064655,0.47644957){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont $<$0.001}\end{tabular}}}}%
    \put(0.41254311,0.47685829){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 0.002}}\end{tabular}}}}%
    \put(0.51245692,0.47644957){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.03}\end{tabular}}}}%
    \put(0.59435345,0.47644957){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.021}\end{tabular}}}}%
    \put(0.67624998,0.47685829){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 0.002}}\end{tabular}}}}%
    \put(0.7761638,0.47644957){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.079}\end{tabular}}}}%
    \put(0.85806033,0.47644957){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.012}\end{tabular}}}}%
    \put(0.93995692,0.47685829){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 0.009}}\end{tabular}}}}%
    \put(0.19551724,0.47607616){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $R_2$}\end{tabular}}}}%
    \put(0.24875001,0.42854006){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.075}\end{tabular}}}}%
    \put(0.33064655,0.42854006){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.007}\end{tabular}}}}%
    \put(0.41254311,0.42894878){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 0.002}}\end{tabular}}}}%
    \put(0.51245693,0.42854006){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.058}\end{tabular}}}}%
    \put(0.59435345,0.42854006){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.02}\end{tabular}}}}%
    \put(0.67624998,0.42894878){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 0.005}}\end{tabular}}}}%
    \put(0.77616379,0.42854006){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.09}\end{tabular}}}}%
    \put(0.85806033,0.42854006){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.044}\end{tabular}}}}%
    \put(0.93995692,0.42894878){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 0.028}}\end{tabular}}}}%
    \put(0.19551724,0.42816671){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $R_3$}\end{tabular}}}}%
    \put(0.24875,0.36386229){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.21}\end{tabular}}}}%
    \put(0.33064655,0.36386229){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.097}\end{tabular}}}}%
    \put(0.41254311,0.36427101){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 0.026}}\end{tabular}}}}%
    \put(0.51245692,0.36386229){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.57}\end{tabular}}}}%
    \put(0.59435345,0.36386229){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 0.74}\end{tabular}}}}%
    \put(0.67624998,0.36427101){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 0.058}}\end{tabular}}}}%
    \put(0.7761638,0.36386229){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 1.9}\end{tabular}}}}%
    \put(0.85806032,0.36386229){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 3}\end{tabular}}}}%
    \put(0.93995691,0.36427101){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 0.33}}\end{tabular}}}}%
    \put(0.19551724,0.36376687){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textit{{\fontsize{6.5}{7.8}\selectfont median}}\end{tabular}}}}%
    \put(0.33064655,0.96998318){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont 1 LSB}\end{tabular}}}}%
    \put(0.24875001,0.91164295){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont PINN}\end{tabular}}}}%
    \put(0.33064655,0.91164295){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont LS}\end{tabular}}}}%
    \put(0.4125431,0.91164295){\color[rgb]{0,0.44705882,0.69803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6}{7.2}\selectfont MLE}}\end{tabular}}}}%
    \put(0.59435345,0.96998318){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont 5 LSB}\end{tabular}}}}%
    \put(0.51245692,0.91164295){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont PINN}\end{tabular}}}}%
    \put(0.59435345,0.91164295){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont LS}\end{tabular}}}}%
    \put(0.67624997,0.91164295){\color[rgb]{0,0.44705882,0.69803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6}{7.2}\selectfont MLE}}\end{tabular}}}}%
    \put(0.85806032,0.96998318){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont 10 LSB}\end{tabular}}}}%
    \put(0.7761638,0.91164295){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont PINN}\end{tabular}}}}%
    \put(0.85806032,0.91164295){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont LS}\end{tabular}}}}%
    \put(0.93995691,0.91164295){\color[rgb]{0,0.44705882,0.69803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6}{7.2}\selectfont MLE}}\end{tabular}}}}%
    \put(-0.002525,1.01549721){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{7}{8.4}\selectfont (b)}}\end{tabular}}}}%
    \put(0.19551724,0.91164295){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textit{{\fontsize{6}{7.2}\selectfont error [\%]}}\end{tabular}}}}%
    \put(-0.002525,0.30164555){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{7}{8.4}\selectfont (c)}}\end{tabular}}}}%
    \put(0.24875,0.2674391){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 19.0}\end{tabular}}}}%
    \put(0.24875001,0.04297711){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont PINN}\end{tabular}}}}%
    \put(0.33064654,0.09827435){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 1.82}\end{tabular}}}}%
    \put(0.33064655,0.04297711){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont LS}\end{tabular}}}}%
    \put(0.4125431,0.11497958){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 3.46}}\end{tabular}}}}%
    \put(0.4125431,0.04374344){\color[rgb]{0,0.44705882,0.69803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6}{7.2}\selectfont MLE}}\end{tabular}}}}%
    \put(0.51245692,0.26204367){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 16.8}\end{tabular}}}}%
    \put(0.51245692,0.04297711){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont PINN}\end{tabular}}}}%
    \put(0.59435345,0.0982683){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 1.78}\end{tabular}}}}%
    \put(0.59435345,0.04297711){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont LS}\end{tabular}}}}%
    \put(0.67624997,0.11499895){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 3.43}}\end{tabular}}}}%
    \put(0.67624997,0.04374344){\color[rgb]{0,0.44705882,0.69803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6}{7.2}\selectfont MLE}}\end{tabular}}}}%
    \put(0.77616379,0.25871337){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 16.9}\end{tabular}}}}%
    \put(0.7761638,0.04297711){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont PINN}\end{tabular}}}}%
    \put(0.85806032,0.09911104){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.4}{7.68}\selectfont 1.89}\end{tabular}}}}%
    \put(0.85806032,0.04297711){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6}{7.2}\selectfont LS}\end{tabular}}}}%
    \put(0.93995691,0.11526029){\color[rgb]{0.04313725,0.23529412,0.36470588}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6.4}{7.68}\selectfont 3.38}}\end{tabular}}}}%
    \put(0.93995691,0.04374344){\color[rgb]{0,0.44705882,0.69803922}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{{\fontsize{6}{7.2}\selectfont MLE}}\end{tabular}}}}%
    \put(0.29952586,0.19722723){\color[rgb]{0,0.44705882,0.69803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{6}{7.2}\selectfont 5.5$\times$ faster}}\end{tabular}}}}%
    \put(0.29952586,0.17557953){\color[rgb]{0,0.44705882,0.69803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{6}{7.2}\selectfont than PINN}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig_sota_comparison_svg-tex.pdf}}%
    \put(0.56323276,0.19722723){\color[rgb]{0,0.44705882,0.69803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{6}{7.2}\selectfont 4.9$\times$ faster}}\end{tabular}}}}%
    \put(0.56323276,0.17557953){\color[rgb]{0,0.44705882,0.69803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{6}{7.2}\selectfont than PINN}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig_sota_comparison_svg-tex.pdf}}%
    \put(0.82693965,0.19722723){\color[rgb]{0,0.44705882,0.69803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{6}{7.2}\selectfont 5.0$\times$ faster}}\end{tabular}}}}%
    \put(0.82693965,0.17557953){\color[rgb]{0,0.44705882,0.69803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{{\fontsize{6}{7.2}\selectfont than PINN}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig_sota_comparison_svg-tex.pdf}}%
    \put(0.09881523,0.17755192){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont wall time}\end{tabular}}}}%
    \put(0.13821504,0.15233298){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6.5}{7.8}\selectfont [min]}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/fig_whitening_acf_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_whitening_acf_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{123.83999634bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94186049)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_whitening_acf_svg-tex.pdf}}%
    \put(0.22173773,0.56034858){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $-0.5$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_whitening_acf_svg-tex.pdf}}%
    \put(0.22173773,0.77338845){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_whitening_acf_svg-tex.pdf}}%
    \put(0.95560005,0.56024203){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont residual $\mathbf{r}_n$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_whitening_acf_svg-tex.pdf}}%
    \put(0.40529413,0.60101857){\color[rgb]{0.29803922,0.29803922,0.29803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6}{7.2}\selectfont model}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_whitening_acf_svg-tex.pdf}}%
    \put(0.53683019,0.87500312){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6}{7.2}\selectfont $i$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_whitening_acf_svg-tex.pdf}}%
    \put(0.69079401,0.87500312){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6}{7.2}\selectfont $v$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_whitening_acf_svg-tex.pdf}}%
    \put(0.85552265,0.87500312){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6}{7.2}\selectfont $v,i$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_whitening_acf_svg-tex.pdf}}%
    \put(0.29235294,0.06715247){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_whitening_acf_svg-tex.pdf}}%
    \put(0.57470591,0.06715247){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig_whitening_acf_svg-tex.pdf}}%
    \put(0.92764711,0.06715247){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 10}\end{tabular}}}}%
    \put(0.60999999,0.0072762){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont lag $k$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig_whitening_acf_svg-tex.pdf}}%
    \put(0.22173773,0.1647672){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $-0.5$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig_whitening_acf_svg-tex.pdf}}%
    \put(0.22173773,0.37780702){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $0$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig_whitening_acf_svg-tex.pdf}}%
    \put(0.95560005,0.16466062){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont whitened $\mathbf{w}_n$}\end{tabular}}}}%
    \put(0.05357914,0.3861981){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{7}{8.4}\selectfont correlation}\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/fig_whitening_taps_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.4 (dcaf3e7, 2026-05-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_whitening_taps_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{123.83999634bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94186049)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_whitening_taps_svg-tex.pdf}}%
    \put(0.22590164,0.06715247){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_whitening_taps_svg-tex.pdf}}%
    \put(0.45606558,0.06715247){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 40}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_whitening_taps_svg-tex.pdf}}%
    \put(0.69213119,0.06715247){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 80}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_whitening_taps_svg-tex.pdf}}%
    \put(0.92819676,0.06715247){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{6.5}{7.8}\selectfont 120}\end{tabular}}}}%
    \put(0.58000003,0.0072762){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont lag $k$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_whitening_taps_svg-tex.pdf}}%
    \put(0.19173774,0.24004143){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $-1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_whitening_taps_svg-tex.pdf}}%
    \put(0.19173774,0.46090557){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $-0.5$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_whitening_taps_svg-tex.pdf}}%
    \put(0.19173774,0.68176971){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{6.5}{7.8}\selectfont $0$}\end{tabular}}}}%
    \put(0.03589336,0.50860466){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{7}{8.4}\selectfont tap $\Phi_k$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_whitening_taps_svg-tex.pdf}}%
    \put(0.55657433,0.33562135){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6}{7.2}\selectfont $i\!\leftarrow\! i$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_whitening_taps_svg-tex.pdf}}%
    \put(0.55657433,0.27923055){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6}{7.2}\selectfont $v\!\leftarrow\! v$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig_whitening_taps_svg-tex.pdf}}%
    \put(0.55657433,0.22283975){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6}{7.2}\selectfont $v\!\leftarrow\! i$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig_whitening_taps_svg-tex.pdf}}%
    \put(0.55657433,0.16644895){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{6}{7.2}\selectfont $i\!\leftarrow\! v$}\end{tabular}}}}%
  \end{picture}%
\endgroup%

